The Penn State - Toru\'n Centre for Astronomy Planet Search stars. III. The evolved stars sample

We present basic atmospheric parameters ($T_{eff}$, $log g$, $v_{t}$ and [Fe/H]), rotation velocities and absolute radial velocities as well as luminosities, masses, ages and radii for 402 stars (including 11 single-lined spectroscopic binaries), mostly subgiants and giants. For 272 of them we present parameters for the first time. For another 53 stars we present estimates of $T_{eff}$ and $log g$ based on photometric calibrations. More than half objects were found to be subgiants, there is also a large group of giants and a few stars appeard to be dwarfs. The results show that the presented sample is composed of stars with masses ranging from 0.52 to $3.21 M_{\odot}$ of which 17 have masses $\geq$ $2.0 M_{\odot}$. The radii of stars studied in this paper range from 0.66 to $36.04 R_{\odot}$ with vast majority having radii between 2.0 and $4.0 R_{\odot}$. They are generally less metal abundant than the Sun with median [Fe/H]$=-0.07$. For 62 stars in common with other planet searches we found a very good agreement in obtained stellar atmospheric parameters. We also present basic properties of the complete list of 744 stars that form the PTPS evolved stars sample. We examined stellar masses for 1255 stars in five other planet searches and found some of them likely to be significantly overestimated. Applying our uniformly determined stellar masses we confirm the apparent increase of companions masses for evolved stars, and we explain it, as well as lack of close-in planets with limited effective radial velocity precision for those stars due to activity.

==> (inline-0) <==
\begin{longtable}{l@{\hspace{1.6mm}}l@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r@{\hspace{1.6mm}}r}
\caption{\label{tab-res} Derived physical parameters for the PTPS Red  Giants Clump sample stars.}\\
\hline\hline
Ident & Ident & V	& $\rm{B-V}$  & $\pi$ & $\Teff$   &    $\log g$  &    $\vt$  &    [Fe/H]  & $v\sin i_*$ & $RV$  &   $MJD$  &  $(\rm{B-V})_{0}$   &  $M_{\rm{V}}$   &   $BC_{\rm{V}}$   &  $\log L/L_{\odot}$  &    $M$ &    $R$ &  $\log \mathrm{age}$ \\ 
 TYC &    HD or BD & [mag]  &  [mag]   &   [mas] &  [K]  &    &  [$\kms$]  &   & [$\kms$] & [$\kms$]  &  +2400000 [d] &    [mag]  & [mag]  &  [mag]   &   &  [$\Msun$]  & [$\Rsun$] & [yr] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Ident  & Ident & V	& $\rm{B-V}$  & $\pi$ &  $\Teff$   &    $\log g$  &    $\vt$  &    [Fe/H]  & $v\sin i_*$ & $RV$  &   $MJD$  &  $(\rm{B-V})_{0}$   &  $M_{\rm{V}}$   &   $BC_{\rm{V}}$   &  $\log L/L_{\odot}$  &    $M$ &    $R$ &  $\log \mathrm{age}$ \\ 
 TYC &  HD or BD &   [mag]  &  [mag]   &   [mas] &  [K]  &    &  [$\kms$] &   &  [$\kms$] & [$\kms$]  &  +2400000 [d] &    [mag]  & [mag]  &  [mag]   &   &  [$\Msun$]  & [$\Rsun$] & [yr] \\
\hline
\endhead
\hline
\endfoot
0003-01118-1 & HD 2221 & 8.42 & 0.780 $\pm$ 0.030 & 10.60 $\pm$ 0.93 & 5291 $\pm$ 5 & 3.77 $\pm$ 0.01 & 0.93 $\pm$ 0.05 & -0.13 $\pm$ 0.01 & 1.19 $\pm$ 0.39 & -19.603 $\pm$ 0.025 & 54428.10088 & 0.761 & 3.48 & -0.181 & 0.58 $\pm$ 0.13 & 1.07 $\pm$ 0.04 & 2.28 $\pm$ 0.26 & 9.85 $\pm$ 0.06 \\
0011-00529-1 & HD 4352 & 7.68 & 0.940 $\pm$ 0.030 & 6.57 $\pm$ 0.70 & 4878 $\pm$ 5 & 3.00 $\pm$ 0.01 & 1.09 $\pm$ 0.04 & -0.28 $\pm$ 0.01 & 1.54 $\pm$ 0.48 & -11.644 $\pm$ 0.024 & 53985.32437 & 0.930 & 1.69 & -0.305 & 1.35 $\pm$ 0.15 & 1.01 $\pm$ 0.04 & 5.94 $\pm$ 0.74 & 9.94 $\pm$ 0.07 \\
0019-01406-1 & HD 6734 & 6.46 & 0.850 $\pm$ 0.020 & 20.63 $\pm$ 0.45 & 4986 $\pm$ 15 & 3.54 $\pm$ 0.04 & 0.85 $\pm$ 0.06 & -0.47 $\pm$ 0.01 & 1.86 $\pm$ 1.27 & -94.760 $\pm$ 0.027 & 54000.39176 & 0.851 & 3.03 & -0.269 & 0.79 $\pm$ 0.07 & 0.90 $\pm$ 0.03 & 2.99 $\pm$ 0.37 & 10.07 $\pm$ 0.05 \\
0048-00271-1 & HD 18012 & 6.75 & 0.900 $\pm$ 0.020 & 8.14 $\pm$ 0.80 & 4790 $\pm$ 5 & 2.68 $\pm$ 0.03 & 1.12 $\pm$ 0.04 & -0.67 $\pm$ 0.01 & 1.02 $\pm$ 0.39 & -124.812 $\pm$ 0.027 & 53757.11663 & 0.926 & 1.30 & -0.342 & 1.52 $\pm$ 0.13 & 0.88 $\pm$ 0.03 & 7.73 $\pm$ 1.08 & 10.07 $\pm$ 0.05 \\
0052-00372-1 & HD 16466 & 8.41 & 0.805 $\pm$ 0.037 & 12.16 $\pm$ 1.31 & 5474 $\pm$ 12 & 4.23 $\pm$ 0.04 & 0.90 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 1.68 $\pm$ 0.64 & 47.583 $\pm$ 0.026 & 53996.31227 & 0.712 & 3.76 & -0.275 & 0.50 $\pm$ 0.24 & 0.94 $\pm$ 0.02 & 1.60 $\pm$ 0.37 & 10.10 $\pm$ 0.03 \\
0061-01209-1 & HD 18747 & 8.13 & 0.940 $\pm$ 0.041 & 12.99 $\pm$ 1.40 & 4994 $\pm$ 10 & 3.69 $\pm$ 0.04 & 0.86 $\pm$ 0.06 & -0.03 $\pm$ 0.01 & 0.0 $\pm$ 0.51 & 47.501 $\pm$ 0.041 & 54081.25039 & 0.904 & 3.62 & -0.263 & 0.56 $\pm$ 0.17 & 1.10 $\pm$ 0.07 & 2.52 $\pm$ 0.48 & 9.88 $\pm$ 0.10 \\
0116-01316-1 & HD 38529 & 5.94 & 0.746 $\pm$ 0.020 & 25.46 $\pm$ 0.40 & 5618 $\pm$ 15 & 3.96 $\pm$ 0.04 & 1.13 $\pm$ 0.07 & 0.38 $\pm$ 0.02 & 0.63 $\pm$ 0.37 & 30.240 $\pm$ 0.031 & 53743.16876 & 0.703 & 2.97 & -0.106 & 0.75 $\pm$ 0.08 & 1.36 $\pm$ 0.05 & 2.26 $\pm$ 0.31 & 9.61 $\pm$ 0.04 \\
0185-02499-1 & HD 65345 & 5.30 & 0.916 $\pm$ 0.020 & 13.50 $\pm$ 0.34 & 4989 $\pm$ 15 & 2.88 $\pm$ 0.06 & 1.27 $\pm$ 0.06 & -0.05 $\pm$ 0.02 & 1.4 $\pm$ 0.37 & 40.455 $\pm$ 0.040 & 55549.30492 & 0.904 & 0.91 & -0.264 & 1.64 $\pm$ 0.07 & 2.06 $\pm$ 0.11 & 8.71 $\pm$ 1.44 & 9.08 $\pm$ 0.08 \\
0193-01005-1 & HD 64815 & 7.86 & 0.640 $\pm$ 0.030 & 12.97 $\pm$ 0.91 & 5685 $\pm$ 10 & 3.80 $\pm$ 0.03 & 0.98 $\pm$ 0.10 & -0.37 $\pm$ 0.01 & 0.47 $\pm$ 1.05 & -28.604 $\pm$ 0.039 & 54065.37625 & 0.598 & 3.30 & -0.114 & 0.63 $\pm$ 0.12 & 1.03 $\pm$ 0.05 & 2.12 $\pm$ 0.29 & 9.84 $\pm$ 0.07 \\
0197-01100-1 & HD 71431 & 7.57 & 0.600 $\pm$ 0.030 & 13.67 $\pm$ 1.42 & 5834 $\pm$ 17 & 3.80 $\pm$ 0.04 & 1.12 $\pm$ 0.08 & -0.03 $\pm$ 0.02 & 1.83 $\pm$ 0.97 & 6.098 $\pm$ 0.026 & 54052.45383 & 0.577 & 3.14 & -0.084 & 0.68 $\pm$ 0.15 & 1.23 $\pm$ 0.06 & 2.23 $\pm$ 0.39 & 9.67 $\pm$ 0.08 \\
0212-00161-1 & HD 75639 & 9.01 & 0.960 $\pm$ 0.050 & - & 5045 $\pm$ 20 & 4.72 $\pm$ 0.06 & 0.58 $\pm$ 0.31 & -0.08 $\pm$ 0.03 & 0.0 $\pm$ 0.43 & -19.851 $\pm$ 0.039 & 54920.20456 & 0.874 & 7.43 & -0.247 & -0.52 $\pm$ 0.03 & 0.80 $\pm$ 0.03 & 0.68 $\pm$ 0.09 & 8.81 $\pm$ 0.52 \\
0224-01333-1 & - & 3.49 & 0.760 $\pm$ 0.020 & - & 5084 $\pm$ 15 & 3.00 $\pm$ 0.05 & 0.63 $\pm$ 0.06 & -0.17 $\pm$ 0.02 & 2.59 $\pm$ 0.84 & 40.462 $\pm$ 0.034 & 53786.32399 & 0.850 & 0.97 & -0.240 & 1.64 $\pm$ 0.09 & 1.99 $\pm$ 0.14 & 7.92 $\pm$ 1.27 & 9.06 $\pm$ 0.09 \\
0227-02500-1 & HD 80149 & 8.30 & 0.520 $\pm$ 0.030 & 7.14 $\pm$ 0.78 & 6109 $\pm$ 42 & 3.55 $\pm$ 0.09 & 1.65 $\pm$ 0.26 & -0.39 $\pm$ 0.04 & 5.28 $\pm$ 1.42 & 0.982 $\pm$ 0.130 & 53801.17109 & 0.474 & 2.28 & -0.068 & 1.01 $\pm$ 0.15 & 1.29 $\pm$ 0.07 & 3.00 $\pm$ 0.84 & 9.51 $\pm$ 0.07 \\
0231-01052-1 & HD 81795 & 8.25 & 0.940 $\pm$ 0.030 & 0.00 $\pm$ 1.13 & 4671 $\pm$ 10 & 1.78 $\pm$ 0.04 & 1.60 $\pm$ 0.11 & -1.52 $\pm$ 0.02 & 2.1 $\pm$ 1.52 & 105.816 $\pm$ 0.026 & 55556.36675 & 0.922 & -2.87 & -0.402 & 2.52 $\pm$ 0.07 & 0.88 $\pm$ 0.10 & 23.91 $\pm$ 3.04 & 9.96 $\pm$ 0.15 \\
0235-02368-1 & HD 83329 & 6.88 & 0.960 $\pm$ 0.020 & 10.22 $\pm$ 0.70 & 4891 $\pm$ 10 & 3.06 $\pm$ 0.04 & 1.05 $\pm$ 0.04 & -0.20 $\pm$ 0.01 & 1.27 $\pm$ 0.58 & 39.649 $\pm$ 0.023 & 53794.18888 & 0.934 & 1.84 & -0.300 & 1.29 $\pm$ 0.11 & 1.25 $\pm$ 0.08 & 5.82 $\pm$ 0.90 & 9.63 $\pm$ 0.10 \\
0247-00588-1 & HD 87160 & 8.07 & 0.540 $\pm$ 0.030 & 4.42 $\pm$ 0.82 & 5922 $\pm$ 20 & 3.40 $\pm$ 0.05 & 1.54 $\pm$ 0.09 & -0.13 $\pm$ 0.02 & 5.76 $\pm$ 1.35 & 4.238 $\pm$ 0.062 & 53726.52706 & 0.540 & 1.25 & -0.080 & 1.43 $\pm$ 0.22 & 1.71 $\pm$ 0.11 & 4.63 $\pm$ 1.11 & 9.22 $\pm$ 0.08 \\
0259-01552-1 & HD 91612 & 5.08 & 0.918 $\pm$ 0.020 & 12.26 $\pm$ 0.27 & 5001 $\pm$ 12 & 2.77 $\pm$ 0.04 & 1.32 $\pm$ 0.05 & -0.11 $\pm$ 0.02 & 1.93 $\pm$ 0.54 & 4.936 $\pm$ 0.024 & 54050.51871 & 0.890 & 0.44 & -0.261 & 1.83 $\pm$ 0.07 & 1.95 $\pm$ 0.17 & 10.22 $\pm$ 1.46 & 9.13 $\pm$ 0.10 \\
0277-00395-1 & HD 100872 & 6.83 & 0.960 $\pm$ 0.030 & 5.07 $\pm$ 0.49 & 4800 $\pm$ 15 & 2.58 $\pm$ 0.05 & 1.25 $\pm$ 0.05 & -0.44 $\pm$ 0.02 & 2.32 $\pm$ 0.39 & -38.735 $\pm$ 0.032 & 53747.38722 & 0.950 & 0.27 & -0.337 & 1.93 $\pm$ 0.14 & 1.48 $\pm$ 0.14 & 11.82 $\pm$ 2.34 & 9.37 $\pm$ 0.13 \\
0278-00665-1 & HD 102732 & 7.91 & 0.630 $\pm$ 0.030 & 12.26 $\pm$ 0.97 & 5828 $\pm$ 15 & 3.88 $\pm$ 0.03 & 1.19 $\pm$ 0.08 & -0.02 $\pm$ 0.02 & 3.13 $\pm$ 0.59 & 0.124 $\pm$ 0.027 & 54066.52372 & 0.580 & 3.19 & -0.084 & 0.66 $\pm$ 0.13 & 1.20 $\pm$ 0.05 & 2.08 $\pm$ 0.30 & 9.72 $\pm$ 0.07 \\
0284-00566-1 & HD 106529 & 7.95 & 0.960 $\pm$ 0.030 & 4.95 $\pm$ 0.99 & 4801 $\pm$ 10 & 2.73 $\pm$ 0.03 & 1.06 $\pm$ 0.02 & -0.38 $\pm$ 0.01 & 1.13 $\pm$ 0.69 & -35.820 $\pm$ 0.022 & 53763.36777 & 0.957 & 1.33 & -0.336 & 1.50 $\pm$ 0.23 & 0.99 $\pm$ 0.09 & 7.61 $\pm$ 1.65 & 9.95 $\pm$ 0.13 \\
0285-00035-1 & HD 107498 & 8.40 & 0.842 $\pm$ 0.030 & 9.49 $\pm$ 0.97 & 5326 $\pm$ 20 & 3.93 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.20 $\pm$ 0.02 & 1.07 $\pm$ 0.44 & -16.840 $\pm$ 0.025 & 53759.38767 & 0.795 & 3.21 & -0.168 & 0.68 $\pm$ 0.15 & 1.26 $\pm$ 0.08 & 2.29 $\pm$ 0.49 & 9.71 $\pm$ 0.10 \\
0289-01040-1 & HD 109218 & 8.10 & 0.820 $\pm$ 0.030 & 10.52 $\pm$ 0.67 & 5260 $\pm$ 10 & 3.62 $\pm$ 0.03 & 1.01 $\pm$ 0.04 & -0.13 $\pm$ 0.01 & 0.89 $\pm$ 0.74 & 18.427 $\pm$ 0.020 & 54586.14926 & 0.773 & 3.13 & -0.189 & 0.72 $\pm$ 0.11 & 1.27 $\pm$ 0.06 & 2.83 $\pm$ 0.37 & 9.59 $\pm$ 0.07 \\
0294-00976-1 & HD 111661 & 8.44 & 0.680 $\pm$ 0.030 & 8.63 $\pm$ 1.02 & 5879 $\pm$ 10 & 4.08 $\pm$ 0.02 & 1.13 $\pm$ 0.08 & 0.09 $\pm$ 0.01 & 2.57 $\pm$ 0.55 & -0.108 $\pm$ 0.025 & 54509.35188 & 0.575 & 2.84 & -0.074 & 0.79 $\pm$ 0.16 & 1.15 $\pm$ 0.03 & 2.01 $\pm$ 0.30 & 9.79 $\pm$ 0.04 \\
0295-00346-1 & HD 109402 & 8.01 & 0.920 $\pm$ 0.030 & 14.25 $\pm$ 0.83 & 5038 $\pm$ 20 & 3.99 $\pm$ 0.06 & 0.85 $\pm$ 0.08 & -0.01 $\pm$ 0.02 & 1.10 $\pm$ 0.99 & 49.163 $\pm$ 0.025 & 53753.41885 & 0.890 & 0.94 & -0.250 & 0.52 $\pm$ 0.11 & 1.06 $\pm$ 0.06 & 2.05 $\pm$ 0.38 & 9.94 $\pm$ 0.09 \\
0344-00323-1 & HD 136565 & 8.50 & 0.814 $\pm$ 0.030 & 11.48 $\pm$ 1.12 & 5379 $\pm$ 15 & 3.98 $\pm$ 0.04 & 1.00 $\pm$ 0.09 & 0.00 $\pm$ 0.02 & 1.78 $\pm$ 0.55 & -26.087 $\pm$ 0.031 & 54265.26884 & 0.738 & 3.73 & -0.159 & 0.47 $\pm$ 0.15 & 1.03 $\pm$ 0.07 & 1.85 $\pm$ 0.35 & 9.98 $\pm$ 0.10 \\
0353-00442-1 & HD 142594 & 8.25 & 0.680 $\pm$ 0.028 & 10.70 $\pm$ 1.03 & 5485 $\pm$ 15 & 3.83 $\pm$ 0.04 & 0.90 $\pm$ 0.09 & -0.34 $\pm$ 0.02 & 1.66 $\pm$ 0.54 & -10.596 $\pm$ 0.023 & 54601.34905 & 0.667 & 3.34 & -0.146 & 0.62 $\pm$ 0.14 & 1.01 $\pm$ 0.08 & 2.14 $\pm$ 0.38 & 9.89 $\pm$ 0.11 \\
0359-00650-1 & HD 139424 & 8.08 & 0.930 $\pm$ 0.030 & 3.45 $\pm$ 0.79 & 4754 $\pm$ 5 & 1.68 $\pm$ 0.03 & 1.76 $\pm$ 0.06 & -1.21 $\pm$ 0.01 & 1.95 $\pm$ 0.86 & -124.700 $\pm$ 0.034 & 54639.12502 & 0.888 & 0.69 & -0.362 & 1.77 $\pm$ 0.26 & 1.02 $\pm$ 0.15 & 17.78 $\pm$ 3.69 & 9.77 $\pm$ 0.21 \\
0363-00775-1 & HD 140345 & 8.13 & 0.665 $\pm$ 0.029 & 10.65 $\pm$ 0.89 & 5804 $\pm$ 15 & 3.79 $\pm$ 0.04 & 1.12 $\pm$ 0.09 & -0.04 $\pm$ 0.02 & 1.21 $\pm$ 1.05 & 29.226 $\pm$ 0.029 & 54628.29631 & 0.586 & 3.06 & -0.088 & 0.71 $\pm$ 0.13 & 1.25 $\pm$ 0.06 & 2.30 $\pm$ 0.38 & 9.65 $\pm$ 0.07 \\
0412-00533-1 & HD 156893 & 8.14 & 0.771 $\pm$ 0.028 & 13.07 $\pm$ 0.96 & 5335 $\pm$ 10 & 3.96 $\pm$ 0.03 & 0.85 $\pm$ 0.07 & -0.23 $\pm$ 0.01 & 0.0 $\pm$ 0.54 & -83.620 $\pm$ 0.028 & 54524.49182 & 0.735 & 3.65 & -0.173 & 0.51 $\pm$ 0.12 & 0.94 $\pm$ 0.04 & 1.89 $\pm$ 0.26 & 10.03 $\pm$ 0.07 \\
0493-03355-1 & HD 188512 & 3.71 & 0.850 $\pm$ 0.016 & 73.00 $\pm$ 0.20 & 5163 $\pm$ 12 & 3.71 $\pm$ 0.04 & 0.88 $\pm$ 0.06 & -0.10 $\pm$ 0.01 & 0.53 $\pm$ 0.48 & -40.626 $\pm$ 0.024 & 54612.35281 & 0.819 & 2.95 & -0.213 & 0.81 $\pm$ 0.04 & 1.30 $\pm$ 0.03 & 2.90 $\pm$ 0.27 & 9.55 $\pm$ 0.03 \\
0507-01612-1 & HD 192344 & 7.70 & 0.670 $\pm$ 0.020 & 16.36 $\pm$ 1.24 & 5633 $\pm$ 15 & 3.97 $\pm$ 0.04 & 1.05 $\pm$ 0.06 & 0.19 $\pm$ 0.02 & 1.4 $\pm$ 1.13 & -3.456 $\pm$ 0.060 & 54321.32392 & 0.670 & 3.77 & -0.107 & 0.44 $\pm$ 0.11 & 1.12 $\pm$ 0.04 & 1.78 $\pm$ 0.27 & 9.87 $\pm$ 0.06 \\
0530-02252-1 & HD 200663 & 6.35 & 0.938 $\pm$ 0.020 & 8.26 $\pm$ 0.48 & 4841 $\pm$ 10 & 2.39 $\pm$ 0.04 & 1.35 $\pm$ 0.04 & -0.42 $\pm$ 0.01 & 3.05 $\pm$ 0.94 & -14.797 $\pm$ 0.027 & 53928.30164 & 0.931 & 0.91 & -0.320 & 1.66 $\pm$ 0.10 & 1.37 $\pm$ 0.10 & 10.98 $\pm$ 1.69 & 9.47 $\pm$ 0.10 \\
0534-02537-1 & HD 200964 & 6.49 & 0.892 $\pm$ 0.026 & 13.85 $\pm$ 0.52 & 5013 $\pm$ 10 & 3.22 $\pm$ 0.04 & 1.07 $\pm$ 0.04 & -0.21 $\pm$ 0.01 & 0.67 $\pm$ 0.54 & -72.634 $\pm$ 0.029 & 53898.37694 & 0.872 & 2.12 & -0.258 & 1.16 $\pm$ 0.09 & 1.35 $\pm$ 0.06 & 4.89 $\pm$ 0.67 & 9.52 $\pm$ 0.06 \\
0543-01428-1 & HD 206635 & 8.30 & 0.910 $\pm$ 0.030 & 8.34 $\pm$ 0.79 & 4973 $\pm$ 7 & 3.70 $\pm$ 0.03 & 0.76 $\pm$ 0.05 & -0.21 $\pm$ 0.01 & 0.0 $\pm$ 0.51 & -40.158 $\pm$ 0.037 & 54659.33996 & 0.891 & 2.83 & -0.271 & 0.88 $\pm$ 0.14 & 0.96 $\pm$ 0.03 & 3.00 $\pm$ 0.45 & 10.04 $\pm$ 0.05 \\
0568-00245-1 & HD 215476 & 7.46 & 0.940 $\pm$ 0.030 & 6.67 $\pm$ 1.07 & 4995 $\pm$ 10 & 3.20 $\pm$ 0.03 & 1.02 $\pm$ 0.04 & -0.20 $\pm$ 0.01 & 1.22 $\pm$ 0.5 & 18.528 $\pm$ 0.025 & 53950.43561 & 0.881 & 1.50 & -0.264 & 1.41 $\pm$ 0.20 & 1.35 $\pm$ 0.08 & 5.81 $\pm$ 1.14 & 9.52 $\pm$ 0.08 \\
0568-01721-1 & HD 215110 & 7.74 & 0.860 $\pm$ 0.020 & 10.72 $\pm$ 0.75 & 4989 $\pm$ 20 & 3.42 $\pm$ 0.07 & 0.91 $\pm$ 0.07 & -0.43 $\pm$ 0.02 & 0.97 $\pm$ 1.64 & -7.218 $\pm$ 0.026 & 53964.40455 & 0.854 & 2.89 & -0.268 & 0.85 $\pm$ 0.11 & 0.93 $\pm$ 0.05 & 3.33 $\pm$ 0.68 & 10.03 $\pm$ 0.08 \\
0573-00516-1 & HD 214059 & 8.24 & 0.680 $\pm$ 0.020 & 11.51 $\pm$ 1.14 & 5548 $\pm$ 10 & 4.03 $\pm$ 0.02 & 0.91 $\pm$ 0.06 & -0.31 $\pm$ 0.01 & 2.32 $\pm$ 1.03 & -9.336 $\pm$ 0.028 & 54044.17145 & 0.648 & 3.55 & -0.134 & 0.54 $\pm$ 0.13 & 0.90 $\pm$ 0.02 & 1.77 $\pm$ 0.22 & 10.09 $\pm$ 0.04 \\
0576-00459-1 & HD 217984 & 8.33 & 0.910 $\pm$ 0.020 & - & 4871 $\pm$ 10 & 3.11 $\pm$ 0.04 & 0.81 $\pm$ 0.06 & -0.45 $\pm$ 0.01 & 0.91 $\pm$ 0.83 & 66.712 $\pm$ 0.028 & 53724.06282 & 0.910 & 0.85 & -0.310 & 1.17 $\pm$ 0.06 & 0.91 $\pm$ 0.04 & 4.90 $\pm$ 0.58 & 10.06 $\pm$ 0.07 \\
0576-01918-1 & HD 218527 & 5.43 & 0.889 $\pm$ 0.020 & 12.27 $\pm$ 0.68 & 4816 $\pm$ 15 & 2.31 $\pm$ 0.06 & 1.08 $\pm$ 0.06 & -0.39 $\pm$ 0.02 & 0.91 $\pm$ 0.94 & -31.948 $\pm$ 0.037 & 54639.43271 & 0.950 & 0.80 & -0.330 & 1.71 $\pm$ 0.09 & 1.32 $\pm$ 0.11 & 11.81 $\pm$ 2.29 & 9.51 $\pm$ 0.12 \\
0580-00657-1 & BD+02 4630 & 8.13 & 0.73 $\pm$ 0.03 & 12.67 $\pm$ 0.84 & 5605 $\pm$ 15 & 4.12 $\pm$ 0.04 & 0.98 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.43 $\pm$ 0.83 & 7.436 $\pm$ 0.030 & 53733.04595 & 0.655 & 3.50 & -0.116 & 0.55 $\pm$ 0.12 & 1.02 $\pm$ 0.04 & 1.72 $\pm$ 0.26 & 9.98 $\pm$ 0.07 \\
0580-01884-1 & HD 219615 & 3.69 & 0.920 $\pm$ 0.020 & 23.64 $\pm$ 0.18 & 4854 $\pm$ 10 & 2.43 $\pm$ 0.04 & 1.31 $\pm$ 0.05 & -0.54 $\pm$ 0.01 & 2.25 $\pm$ 0.76 & -14.485 $\pm$ 0.025 & 53731.05840 & 0.909 & 0.52 & -0.316 & 1.82 $\pm$ 0.05 & 1.32 $\pm$ 0.06 & 11.55 $\pm$ 1.24 & 9.47 $\pm$ 0.06 \\
0594-00243-1 & HD 449 & 8.57 & 0.690 $\pm$ 0.030 & 11.09 $\pm$ 0.84 & 5835 $\pm$ 25 & 4.23 $\pm$ 0.05 & 1.05 $\pm$ 0.06 & 0.33 $\pm$ 0.02 & 3.18 $\pm$ 0.9 & 26.892 $\pm$ 0.031 & 54068.19601 & 0.603 & 3.67 & -0.194 & 0.51 $\pm$ 0.18 & 1.20 $\pm$ 0.06 & 1.57 $\pm$ 0.34 & 9.69 $\pm$ 0.09 \\
0606-01511-1 & HD 3088 & 6.76 & 0.943 $\pm$ 0.027 & 5.92 $\pm$ 0.52 & 4840 $\pm$ 10 & 2.46 $\pm$ 0.05 & 1.36 $\pm$ 0.04 & -0.44 $\pm$ 0.01 & 1.03 $\pm$ 0.64 & -70.142 $\pm$ 0.027 & 53928.41812 & 0.929 & 0.54 & -0.321 & 1.81 $\pm$ 0.13 & 1.46 $\pm$ 0.14 & 11.58 $\pm$ 2.21 & 9.38 $\pm$ 0.13 \\
0609-01620-1 & HD 2816 & 7.25 & 0.930 $\pm$ 0.027 & 12.91 $\pm$ 0.47 & 5024 $\pm$ 10 & 3.58 $\pm$ 0.03 & 0.92 $\pm$ 0.06 & 0.08 $\pm$ 0.02 & 1.48 $\pm$ 0.57 & -12.924 $\pm$ 0.024 & 54039.11257 & 0.906 & 2.72 & -0.252 & 0.91 $\pm$ 0.09 & 1.45 $\pm$ 0.04 & 3.51 $\pm$ 0.41 & 9.50 $\pm$ 0.03 \\
0614-00516-1 & HD 8956 & 8.04 & 0.510 $\pm$ 0.020 & 9.05 $\pm$ 0.90 & 4718 $\pm$ 20 & 2.74 $\pm$ 0.07 & 1.28 $\pm$ 0.08 & 0.18 $\pm$ 0.03 & 1.23 $\pm$ 0.54 & 2.676 $\pm$ 0.027 & 53754.09528 & 1.070 & 0.80 & -0.370 & 0.94 $\pm$ 0.13 & 1.12 $\pm$ 0.10 & 5.96 $\pm$ 1.52 & 9.92 $\pm$ 0.13 \\
0630-01238-1 & HD 13421 & 5.64 & 0.517 $\pm$ 0.020 & 24.56 $\pm$ 0.30 & 6066 $\pm$ 42 & 3.81 $\pm$ 0.09 & 1.55 $\pm$ 0.11 & 0.14 $\pm$ 0.04 & 8.96 $\pm$ 1.52 & -19.573 $\pm$ 0.165 & 53984.33650 & 0.524 & 2.52 & -0.052 & 0.91 $\pm$ 0.06 & 1.53 $\pm$ 0.04 & 2.56 $\pm$ 0.56 & 9.42 $\pm$ 0.04 \\
0643-00549-1 & HD 17662 & 8.44 & 0.780 $\pm$ 0.040 & 13.39 $\pm$ 1.36 & 5551 $\pm$ 40 & 3.70 $\pm$ 0.11 & 1.72 $\pm$ 0.14 & 0.06 $\pm$ 0.04 & 8.39 $\pm$ 1.12 & -42.118 $\pm$ 0.112 & 53956.43522 & 0.680 & 1.34 & -0.120 & 0.39 $\pm$ 0.17 & 1.05 $\pm$ 0.08 & 2.04 $\pm$ 0.70 & 9.95 $\pm$ 0.11 \\
0647-00160-1 & HD 18044 & 8.74 & 0.880 $\pm$ 0.050 & 9.69 $\pm$ 1.27 & 5298 $\pm$ 15 & 4.03 $\pm$ 0.04 & 0.95 $\pm$ 0.07 & 0.29 $\pm$ 0.02 & 0.0 $\pm$ 0.67 & -29.610 $\pm$ 0.026 & 55960.13337 & 0.821 & 3.59 & -0.173 & 0.53 $\pm$ 0.21 & 1.10 $\pm$ 0.09 & 1.94 $\pm$ 0.45 & 9.94 $\pm$ 0.12 \\
0650-01471-1 & HD 21120 & 3.60 & 0.890 $\pm$ 0.016 & 11.21 $\pm$ 0.87 & 5094 $\pm$ 15 & 2.43 $\pm$ 0.06 & 1.56 $\pm$ 0.07 & -0.13 $\pm$ 0.02 & 3.29 $\pm$ 0.61 & -19.794 $\pm$ 0.058 & 53731.07534 & 0.846 & -1.23 & -0.233 & 2.49 $\pm$ 0.11 & 3.21 $\pm$ 0.12 & 20.28 $\pm$ 3.66 & 8.51 $\pm$ 0.05 \\
0652-00716-1 & HD 20278 & 8.01 & 0.580 $\pm$ 0.020 & 10.27 $\pm$ 0.76 & 5830 $\pm$ 20 & 3.83 $\pm$ 0.05 & 1.22 $\pm$ 0.08 & 0.06 $\pm$ 0.02 & 2.91 $\pm$ 1.64 & 46.275 $\pm$ 0.030 & 53726.09422 & 0.587 & 3.07 & -0.082 & 0.71 $\pm$ 0.11 & 1.25 $\pm$ 0.06 & 2.23 $\pm$ 0.38 & 9.66 $\pm$ 0.07 \\
0660-00723-1 & HD 22254 & 8.28 & 0.570 $\pm$ 0.020 & 8.92 $\pm$ 0.91 & 6069 $\pm$ 55 & 3.89 $\pm$ 0.13 & 1.57 $\pm$ 0.14 & 0.25 $\pm$ 0.05 & 8.36 $\pm$ 1.73 & 60.204 $\pm$ 0.105 & 54443.29936 & 0.534 & 2.90 & -0.047 & 0.76 $\pm$ 0.15 & 1.44 $\pm$ 0.09 & 2.22 $\pm$ 0.79 & 9.47 $\pm$ 0.07 \\
0661-00782-1 & HD 23825 & 7.92 & 0.770 $\pm$ 0.030 & 9.18 $\pm$ 0.81 & 5564 $\pm$ 10 & 3.64 $\pm$ 0.03 & 1.12 $\pm$ 0.06 & 0.09 $\pm$ 0.02 & 1.88 $\pm$ 0.69 & -14.159 $\pm$ 0.029 & 54044.25030 & 0.682 & 2.59 & -0.122 & 0.91 $\pm$ 0.14 & 1.47 $\pm$ 0.05 & 3.05 $\pm$ 0.45 & 9.48 $\pm$ 0.04 \\
0663-01231-1 & HD 22682 & 6.67 & 0.900 $\pm$ 0.016 & 13.89 $\pm$ 0.57 & 5094 $\pm$ 12 & 3.48 $\pm$ 0.04 & 0.95 $\pm$ 0.06 & -0.02 $\pm$ 0.02 & 1.19 $\pm$ 0.64 & -28.597 $\pm$ 0.022 & 53743.22499 & 0.859 & 2.30 & -0.231 & 1.07 $\pm$ 0.08 & 1.57 $\pm$ 0.05 & 4.09 $\pm$ 0.53 & 9.38 $\pm$ 0.04 \\
0690-01425-1 & HD 29862 & 7.39 & 0.758 $\pm$ 0.027 & 17.82 $\pm$ 0.83 & 5685 $\pm$ 12 & 4.12 $\pm$ 0.04 & 1.08 $\pm$ 0.04 & 0.34 $\pm$ 0.01 & 2.19 $\pm$ 0.61 & 20.469 $\pm$ 0.030 & 53988.43140 & 0.668 & 3.48 & -0.095 & 0.54 $\pm$ 0.11 & 1.17 $\pm$ 0.04 & 1.74 $\pm$ 0.24 & 9.81 $\pm$ 0.06 \\
0697-01743-1 & HD 32734 & 7.88 & 0.830 $\pm$ 0.030 & 11.96 $\pm$ 1.08 & 5381 $\pm$ 10 & 3.88 $\pm$ 0.04 & 1.02 $\pm$ 0.04 & 0.24 $\pm$ 0.01 & 2.09 $\pm$ 0.56 & 70.494 $\pm$ 0.030 & 53735.31411 & 0.779 & 3.20 & -0.155 & 0.68 $\pm$ 0.14 & 1.27 $\pm$ 0.06 & 2.33 $\pm$ 0.39 & 9.70 $\pm$ 0.07 \\
0698-02198-1 & HD 33340 & 6.96 & 0.510 $\pm$ 0.020 & 12.28 $\pm$ 1.78 & 5906 $\pm$ 25 & 3.16 $\pm$ 0.05 & 1.44 $\pm$ 0.12 & -0.27 $\pm$ 0.03 & 7.69 $\pm$ 1.58 & -62.816 $\pm$ 0.090 & 54081.20565 & 0.539 & 2.36 & -0.083 & 0.99 $\pm$ 0.17 & 1.56 $\pm$ 0.09 & 4.20 $\pm$ 0.87 & 9.31 $\pm$ 0.07 \\
0701-02047-1 & HD 37160 & 4.09 & 0.950 $\pm$ 0.020 & 27.76 $\pm$ 0.27 & 4734 $\pm$ 10 & 2.64 $\pm$ 0.04 & 1.09 $\pm$ 0.04 & -0.58 $\pm$ 0.01 & 1.63 $\pm$ 0.67 & 98.507 $\pm$ 0.036 & 53806.13454 & 0.967 & 1.31 & -0.365 & 1.52 $\pm$ 0.06 & 0.86 $\pm$ 0.02 & 7.94 $\pm$ 0.90 & 10.10 $\pm$ 0.03 \\
0799-01273-1 & HD 70374 & 7.68 & 0.867 $\pm$ 0.029 & 4.12 $\pm$ 0.73 & 5046 $\pm$ 7 & 2.54 $\pm$ 0.03 & 1.58 $\pm$ 0.06 & -0.64 $\pm$ 0.01 & 1.02 $\pm$ 0.8 & 61.808 $\pm$ 0.025 & 53753.22858 & 0.804 & 0.67 & -0.253 & 1.73 $\pm$ 0.21 & 1.22 $\pm$ 0.10 & 9.70 $\pm$ 1.82 & 9.59 $\pm$ 0.12 \\
0800-00811-1 & BD+11 1837 & 9.11 & 0.720 $\pm$ 0.050 & 8.11 $\pm$ 1.22 & 5625 $\pm$ 15 & 4.17 $\pm$ 0.04 & 1.01 $\pm$ 0.06 & 0.39 $\pm$ 0.02 & 1.68 $\pm$ 0.43 & -1.278 $\pm$ 0.026 & 54906.24115 & 0.701 & 3.60 & -0.104 & 0.50 $\pm$ 0.24 & 1.11 $\pm$ 0.04 & 1.65 $\pm$ 0.38 & 9.87 $\pm$ 0.05 \\
0806-00967-1 & HD 68197 & 7.30 & 0.840 $\pm$ 0.030 & 15.05 $\pm$ 0.49 & 5150 $\pm$ 17 & 3.69 $\pm$ 0.05 & 0.79 $\pm$ 0.09 & -0.13 $\pm$ 0.02 & 1.35 $\pm$ 0.79 & 60.460 $\pm$ 0.027 & 53745.22992 & 0.822 & 3.11 & -0.217 & 0.74 $\pm$ 0.09 & 1.22 $\pm$ 0.06 & 2.78 $\pm$ 0.44 & 9.66 $\pm$ 0.08 \\
0816-00789-1 & HD 74227 & 7.96 & 0.860 $\pm$ 0.030 & 4.69 $\pm$ 0.81 & 4841 $\pm$ 10 & 2.76 $\pm$ 0.04 & 0.91 $\pm$ 0.05 & -0.77 $\pm$ 0.01 & 1.73 $\pm$ 0.94 & 81.631 $\pm$ 0.024 & 53749.42484 & 0.887 & 1.24 & -0.323 & 1.53 $\pm$ 0.21 & 0.84 $\pm$ 0.03 & 7.31 $\pm$ 1.55 & 10.07 $\pm$ 0.05 \\
0826-00789-1 & HD 80811 & 8.35 & 0.870 $\pm$ 0.020 & 8.47 $\pm$ 1.15 & 4982 $\pm$ 15 & 3.60 $\pm$ 0.04 & 0.80 $\pm$ 0.07 & -0.41 $\pm$ 0.01 & 0.0 $\pm$ 0.56 & 29.767 $\pm$ 0.027 & 53804.13552 & 0.861 & 2.99 & -0.270 & 0.81 $\pm$ 0.17 & 0.89 $\pm$ 0.03 & 2.94 $\pm$ 0.55 & 10.08 $\pm$ 0.04 \\
0826-01060-1 & HD 81856 & 7.68 & 0.663 $\pm$ 0.026 & 12.34 $\pm$ 0.76 & 5909 $\pm$ 10 & 3.86 $\pm$ 0.03 & 1.22 $\pm$ 0.06 & 0.22 $\pm$ 0.01 & 3.43 $\pm$ 1.03 & 20.208 $\pm$ 0.031 & 54048.44653 & 0.579 & 2.91 & -0.067 & 0.76 $\pm$ 0.11 & 1.44 $\pm$ 0.06 & 2.31 $\pm$ 0.30 & 9.52 $\pm$ 0.04 \\
0834-00014-1 & BD+13 2145 & 8.89 & 0.700 $\pm$ 0.050 & 5.50 $\pm$ 1.17 & 5550 $\pm$ 10 & 3.55 $\pm$ 0.03 & 1.22 $\pm$ 0.05 & -0.36 $\pm$ 0.01 & 0.87 $\pm$ 0.97 & -10.199 $\pm$ 0.027 & 54864.41117 & 0.643 & 2.49 & -0.135 & 0.96 $\pm$ 0.27 & 1.32 $\pm$ 0.07 & 3.23 $\pm$ 0.73 & 9.48 $\pm$ 0.07 \\
0835-01527-1 & HD 86091 & 7.36 & 0.940 $\pm$ 0.030 & 4.52 $\pm$ 0.75 & 4832 $\pm$ 15 & 2.43 $\pm$ 0.06 & 1.40 $\pm$ 0.05 & -0.52 $\pm$ 0.02 & 2.1 $\pm$ 0.81 & 47.055 $\pm$ 0.027 & 53753.46828 & 0.923 & 0.56 & -0.324 & 1.81 $\pm$ 0.20 & 1.28 $\pm$ 0.16 & 11.43 $\pm$ 2.97 & 9.53 $\pm$ 0.18 \\
0852-01409-1 & HD 93291 & 5.49 & 0.894 $\pm$ 0.020 & 11.35 $\pm$ 0.37 & 5048 $\pm$ 10 & 2.94 $\pm$ 0.04 & 1.22 $\pm$ 0.05 & -0.04 $\pm$ 0.02 & 1.7 $\pm$ 0.4 & 29.565 $\pm$ 0.028 & 53818.32056 & 0.878 & 0.72 & -0.245 & 1.71 $\pm$ 0.08 & 2.24 $\pm$ 0.09 & 8.90 $\pm$ 1.16 & 8.96 $\pm$ 0.06 \\
0861-00861-1 & HD 98644 & 8.60 & 0.580 $\pm$ 0.016 & 7.40 $\pm$ 1.25 & 5809 $\pm$ 15 & 3.80 $\pm$ 0.03 & 1.19 $\pm$ 0.07 & -0.19 $\pm$ 0.01 & 3.17 $\pm$ 2.34 & -15.305 $\pm$ 0.025 & 54529.22897 & 0.573 & 2.87 & -0.092 & 0.79 $\pm$ 0.19 & 1.20 $\pm$ 0.06 & 2.37 $\pm$ 0.43 & 9.66 $\pm$ 0.08 \\
0867-00209-1 & HD 103355 & 7.99 & 0.950 $\pm$ 0.030 & 12.00 $\pm$ 0.78 & 4975 $\pm$ 10 & 3.69 $\pm$ 0.03 & 0.80 $\pm$ 0.07 & 0.04 $\pm$ 0.02 & 0.32 $\pm$ 0.88 & -26.679 $\pm$ 0.024 & 53763.51558 & 0.923 & 3.30 & -0.269 & 0.69 $\pm$ 0.12 & 1.12 $\pm$ 0.06 & 2.74 $\pm$ 0.39 & 9.85 $\pm$ 0.08 \\
0886-01326-1 & HD 113226 & 2.83 & 0.940 $\pm$ 0.020 & 29.76 $\pm$ 0.14 & 5043 $\pm$ 20 & 2.82 $\pm$ 0.06 & 1.38 $\pm$ 0.07 & 0.13 $\pm$ 0.03 & 2.37 $\pm$ 0.41 & -14.963 $\pm$ 0.028 & 53796.29699 & 0.905 & 0.09 & -0.246 & 1.96 $\pm$ 0.05 & 2.72 $\pm$ 0.12 & 11.54 $\pm$ 1.72 & 8.75 $\pm$ 0.07 \\
0902-00161-1 & HD 124244 & 8.45 & 0.670 $\pm$ 0.030 & 10.97 $\pm$ 0.91 & 5776 $\pm$ 15 & 4.03 $\pm$ 0.04 & 1.08 $\pm$ 0.07 & 0.08 $\pm$ 0.02 & 1.96 $\pm$ 0.69 & 37.668 $\pm$ 0.022 & 53778.40177 & 0.605 & 3.49 & -0.088 & 0.54 $\pm$ 0.13 & 1.13 $\pm$ 0.04 & 1.78 $\pm$ 0.29 & 9.83 $\pm$ 0.06 \\
0914-00866-1 & HD 130355 & 8.13 & 0.920 $\pm$ 0.030 & 14.88 $\pm$ 0.86 & 5113 $\pm$ 15 & 3.90 $\pm$ 0.06 & 0.91 $\pm$ 0.08 & 0.29 $\pm$ 0.02 & 0.0 $\pm$ 0.69 & 1.547 $\pm$ 0.027 & 53778.42542 & 0.900 & 3.91 & -0.223 & 0.42 $\pm$ 0.12 & 1.14 $\pm$ 0.08 & 2.02 $\pm$ 0.38 & 9.89 $\pm$ 0.11 \\
0914-01741-1 & HD 129336 & 5.56 & 0.940 $\pm$ 0.020 & 8.09 $\pm$ 0.33 & 4973 $\pm$ 10 & 2.81 $\pm$ 0.04 & 1.30 $\pm$ 0.05 & -0.19 $\pm$ 0.02 & 1.58 $\pm$ 0.84 & -23.414 $\pm$ 0.025 & 53768.45520 & 0.894 & -0.04 & -0.271 & 2.03 $\pm$ 0.08 & 2.55 $\pm$ 0.10 & 12.17 $\pm$ 1.64 & 8.75 $\pm$ 0.05 \\
0955-00643-1 & HD 141692 & 7.52 & 0.560 $\pm$ 0.030 & 9.59 $\pm$ 0.89 & 5936 $\pm$ 40 & 3.33 $\pm$ 0.10 & 1.43 $\pm$ 0.12 & 0.01 $\pm$ 0.04 & 6.34 $\pm$ 1.83 & -71.294 $\pm$ 0.062 & 54280.27409 & 0.550 & 2.31 & -0.070 & 1.00 $\pm$ 0.14 & 1.48 $\pm$ 0.08 & 3.68 $\pm$ 1.08 & 9.45 $\pm$ 0.06 \\
0966-02013-1 & HD 151059 & 8.07 & 0.950 $\pm$ 0.030 & 4.83 $\pm$ 0.79 & 4875 $\pm$ 15 & 2.36 $\pm$ 0.05 & 1.47 $\pm$ 0.04 & -0.68 $\pm$ 0.02 & 0.95 $\pm$ 0.55 & -4.148 $\pm$ 0.032 & 54286.27874 & 0.880 & 1.40 & -0.310 & 1.46 $\pm$ 0.20 & 1.12 $\pm$ 0.16 & 9.54 $\pm$ 2.35 & 9.72 $\pm$ 0.21 \\
0972-00454-1 & HD 149160 & 8.18 & 0.600 $\pm$ 0.030 & 7.65 $\pm$ 0.99 & 5964 $\pm$ 60 & 3.92 $\pm$ 0.14 & 1.63 $\pm$ 0.17 & 0.06 $\pm$ 0.06 & 8.8 $\pm$ 1.51 & 22.103 $\pm$ 0.101 & 53805.40494 & 0.547 & 2.40 & -0.065 & 0.97 $\pm$ 0.18 & 1.47 $\pm$ 0.11 & 2.54 $\pm$ 0.96 & 9.45 $\pm$ 0.09 \\
0987-01893-1 & HD 153226 & 6.37 & 0.929 $\pm$ 0.020 & 16.36 $\pm$ 0.47 & 4936 $\pm$ 10 & 3.37 $\pm$ 0.04 & 1.00 $\pm$ 0.04 & 0.03 $\pm$ 0.01 & 1.52 $\pm$ 0.8 & -31.490 $\pm$ 0.026 & 53895.35014 & 0.941 & 2.44 & -0.282 & 1.04 $\pm$ 0.07 & 1.35 $\pm$ 0.05 & 4.26 $\pm$ 0.52 & 9.58 $\pm$ 0.05 \\
0988-01950-1 & HD 154160 & 6.54 & 0.760 $\pm$ 0.016 & 27.57 $\pm$ 0.45 & 5617 $\pm$ 22 & 4.14 $\pm$ 0.06 & 1.05 $\pm$ 0.09 & 0.41 $\pm$ 0.02 & 1.7 $\pm$ 0.5 & -52.864 $\pm$ 0.024 & 53895.35580 & 0.707 & 3.67 & -0.105 & 0.47 $\pm$ 0.08 & 1.19 $\pm$ 0.05 & 1.67 $\pm$ 0.27 & 9.79 $\pm$ 0.07 \\
0996-01001-1 & HD 159798 & 7.37 & 0.880 $\pm$ 0.030 & 12.64 $\pm$ 0.57 & 4937 $\pm$ 15 & 3.37 $\pm$ 0.05 & 0.93 $\pm$ 0.06 & -0.49 $\pm$ 0.02 & 0.94 $\pm$ 0.59 & -47.920 $\pm$ 0.027 & 54278.17433 & 0.873 & 2.80 & -0.286 & 0.89 $\pm$ 0.10 & 0.90 $\pm$ 0.03 & 3.53 $\pm$ 0.56 & 10.08 $\pm$ 0.05 \\
1063-00519-1 & HD 182572 & 5.16 & 0.770 $\pm$ 0.020 & 65.89 $\pm$ 0.26 & 5641 $\pm$ 22 & 4.37 $\pm$ 0.07 & 0.96 $\pm$ 0.10 & 0.43 $\pm$ 0.02 & 0.8 $\pm$ 0.39 & -98.762 $\pm$ 0.051 & 54581.41752 & 0.660 & 4.18 & -0.206 & 0.31 $\pm$ 0.10 & 1.11 $\pm$ 0.04 & 1.32 $\pm$ 0.24 & 9.83 $\pm$ 0.08 \\
1080-00966-1 & HD 190471 & 7.54 & 0.940 $\pm$ 0.030 & - & 4977 $\pm$ 15 & 3.64 $\pm$ 0.05 & 0.86 $\pm$ 0.06 & -0.02 $\pm$ 0.02 & 0.0 $\pm$ 0.62 & -76.717 $\pm$ 0.126 & 54046.08936 & 0.914 & 3.47 & -0.268 & 0.61 $\pm$ 0.12 & 1.12 $\pm$ 0.10 & 2.68 $\pm$ 0.51 & 9.85 $\pm$ 0.15 \\
1092-01776-1 & HD 196755 & 5.05 & 0.720 $\pm$ 0.020 & 33.20 $\pm$ 0.28 & 5643 $\pm$ 10 & 3.69 $\pm$ 0.03 & 1.18 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 1.77 $\pm$ 0.75 & -54.365 $\pm$ 0.039 & 53898.35348 & 0.642 & 2.57 & -0.110 & 0.92 $\pm$ 0.05 & 1.43 $\pm$ 0.02 & 2.92 $\pm$ 0.26 & 9.49 $\pm$ 0.01 \\
1100-01527-1 & HD 196645 & 7.80 & 0.910 $\pm$ 0.030 & 10.61 $\pm$ 0.77 & 5082 $\pm$ 10 & 3.47 $\pm$ 0.04 & 0.99 $\pm$ 0.05 & -0.13 $\pm$ 0.01 & 1.35 $\pm$ 0.67 & -34.268 $\pm$ 0.026 & 54213.46897 & 0.850 & 0.96 & -0.240 & 0.86 $\pm$ 0.12 & 1.25 $\pm$ 0.06 & 3.44 $\pm$ 0.54 & 9.62 $\pm$ 0.07 \\
1153-01379-1 & HD 216982 & 9.51 & 0.670 $\pm$ 0.070 & 3.99 $\pm$ 1.92 & 5555 $\pm$ 15 & 3.81 $\pm$ 0.04 & 1.09 $\pm$ 0.12 & -0.55 $\pm$ 0.02 & 1.69 $\pm$ 0.77 & 23.929 $\pm$ 0.022 & 54821.07132 & 0.626 & 2.42 & -0.140 & 0.99 $\pm$ 0.53 & 0.96 $\pm$ 0.08 & 2.69 $\pm$ 1.24 & 9.92 $\pm$ 0.13 \\
1175-00861-1 & HD 222035 & 8.26 & 0.763 $\pm$ 0.028 & 10.33 $\pm$ 0.79 & 5585 $\pm$ 20 & 4.01 $\pm$ 0.05 & 0.99 $\pm$ 0.07 & 0.25 $\pm$ 0.02 & 2.33 $\pm$ 0.53 & 11.375 $\pm$ 0.028 & 54001.17174 & 0.698 & 3.25 & -0.114 & 0.64 $\pm$ 0.13 & 1.21 $\pm$ 0.06 & 2.01 $\pm$ 0.37 & 9.76 $\pm$ 0.08 \\
1183-00746-1 & HD 2827 & 7.20 & 0.530 $\pm$ 0.020 & 10.88 $\pm$ 0.57 & 6039 $\pm$ 40 & 3.65 $\pm$ 0.07 & 1.63 $\pm$ 0.11 & -0.12 $\pm$ 0.03 & 6.92 $\pm$ 1.07 & -5.450 $\pm$ 0.095 & 54065.22063 & 0.511 & 2.20 & -0.064 & 1.05 $\pm$ 0.09 & 1.42 $\pm$ 0.05 & 3.01 $\pm$ 0.60 & 9.45 $\pm$ 0.03 \\
1198-01306-1 & HD 9081 & 8.14 & 0.680 $\pm$ 0.020 & 10.70 $\pm$ 0.73 & 5664 $\pm$ 10 & 3.98 $\pm$ 0.03 & 1.08 $\pm$ 0.05 & 0.26 $\pm$ 0.01 & 2.06 $\pm$ 0.5 & 28.248 $\pm$ 0.027 & 53746.13544 & 0.667 & 3.29 & -0.101 & 0.63 $\pm$ 0.11 & 1.22 $\pm$ 0.04 & 2.00 $\pm$ 0.26 & 9.75 $\pm$ 0.06 \\
1203-01230-1 & HD 8542 & 8.14 & 0.650 $\pm$ 0.016 & 10.05 $\pm$ 0.92 & 5697 $\pm$ 20 & 3.76 $\pm$ 0.05 & 1.04 $\pm$ 0.09 & -0.06 $\pm$ 0.02 & 1.72 $\pm$ 0.96 & -13.434 $\pm$ 0.027 & 53990.47497 & 0.618 & 3.07 & -0.104 & 0.71 $\pm$ 0.12 & 1.25 $\pm$ 0.06 & 2.38 $\pm$ 0.42 & 9.65 $\pm$ 0.07 \\
1211-01730-1 & HD 10697 & 6.29 & 0.665 $\pm$ 0.020 & 30.70 $\pm$ 0.43 & 5620 $\pm$ 10 & 4.07 $\pm$ 0.02 & 1.06 $\pm$ 0.04 & 0.13 $\pm$ 0.01 & 1.79 $\pm$ 0.43 & -46.733 $\pm$ 0.029 & 54073.26237 & 0.667 & 3.73 & -0.111 & 0.45 $\pm$ 0.06 & 1.06 $\pm$ 0.02 & 1.67 $\pm$ 0.13 & 9.95 $\pm$ 0.02 \\
1221-00257-1 & HD 15028 & 7.85 & 0.790 $\pm$ 0.016 & 17.18 $\pm$ 0.95 & 5425 $\pm$ 15 & 3.99 $\pm$ 0.05 & 0.95 $\pm$ 0.07 & 0.10 $\pm$ 0.02 & 1.25 $\pm$ 0.68 & 8.042 $\pm$ 0.024 & 54040.38110 & 0.737 & 3.96 & -0.148 & 0.38 $\pm$ 0.09 & 1.03 $\pm$ 0.04 & 1.73 $\pm$ 0.27 & 10.00 $\pm$ 0.06 \\
1227-00327-1 & HD 17659 & 6.63 & 0.591 $\pm$ 0.020 & 17.15 $\pm$ 0.64 & 6042 $\pm$ 20 & 3.84 $\pm$ 0.04 & 1.42 $\pm$ 0.08 & 0.29 $\pm$ 0.02 & 3.51 $\pm$ 0.95 & 6.095 $\pm$ 0.054 & 53985.34439 & 0.546 & 2.62 & -0.049 & 0.87 $\pm$ 0.09 & 1.56 $\pm$ 0.05 & 2.49 $\pm$ 0.37 & 9.40 $\pm$ 0.04 \\
1232-01000-1 & HD 20512 & 7.41 & 0.790 $\pm$ 0.020 & 12.19 $\pm$ 1.15 & 5313 $\pm$ 12 & 3.97 $\pm$ 0.04 & 0.89 $\pm$ 0.06 & -0.07 $\pm$ 0.01 & 1.46 $\pm$ 0.7 & 11.785 $\pm$ 0.029 & 53964.41951 & 0.758 & 2.84 & -0.175 & 0.83 $\pm$ 0.13 & 1.26 $\pm$ 0.08 & 2.50 $\pm$ 0.41 & 9.65 $\pm$ 0.10 \\
1237-00700-1 & HD 21141 & 8.68 & 0.650 $\pm$ 0.040 & 9.55 $\pm$ 1.05 & 5801 $\pm$ 10 & 4.01 $\pm$ 0.03 & 1.10 $\pm$ 0.07 & 0.16 $\pm$ 0.01 & 2.72 $\pm$ 0.7 & 36.117 $\pm$ 0.037 & 54065.34551 & 0.605 & 3.46 & -0.083 & 0.55 $\pm$ 0.17 & 1.14 $\pm$ 0.04 & 1.81 $\pm$ 0.30 & 9.82 $\pm$ 0.06 \\
1238-01180-1 & HD 22072 & 6.17 & 0.890 $\pm$ 0.020 & 24.76 $\pm$ 0.46 & 4982 $\pm$ 10 & 3.50 $\pm$ 0.03 & 0.87 $\pm$ 0.05 & -0.29 $\pm$ 0.01 & 0.0 $\pm$ 0.45 & 11.387 $\pm$ 0.021 & 53734.27289 & 0.876 & 3.14 & -0.269 & 0.75 $\pm$ 0.06 & 0.94 $\pm$ 0.03 & 3.02 $\pm$ 0.30 & 10.05 $\pm$ 0.05 \\
1275-00059-1 & HD 284842 & 9.30 & 0.900 $\pm$ 0.020 & 10.80 $\pm$ 1.28 & 5083 $\pm$ 7 & 3.93 $\pm$ 0.03 & 0.87 $\pm$ 0.07 & -0.12 $\pm$ 0.01 & 0.0 $\pm$ 0.48 & 24.962 $\pm$ 0.022 & 55631.11728 & 0.852 & 4.47 & -0.236 & 0.21 $\pm$ 0.15 & 0.91 $\pm$ 0.01 & 1.67 $\pm$ 0.24 & 10.12 $\pm$ 0.02 \\
1287-00706-1 & HD 33707 & 8.52 & 0.880 $\pm$ 0.016 & 13.20 $\pm$ 1.32 & 5092 $\pm$ 10 & 3.87 $\pm$ 0.03 & 0.85 $\pm$ 0.07 & 0.04 $\pm$ 0.02 & 0.0 $\pm$ 0.37 & -70.521 $\pm$ 0.028 & 55954.24672 & 0.869 & 4.04 & -0.231 & 0.38 $\pm$ 0.13 & 0.98 $\pm$ 0.04 & 1.95 $\pm$ 0.28 & 10.06 $\pm$ 0.06 \\
1299-01640-1 & HD 38585 & 8.31 & 0.852 $\pm$ 0.028 & 10.48 $\pm$ 0.93 & 5240 $\pm$ 15 & 3.76 $\pm$ 0.04 & 0.95 $\pm$ 0.06 & -0.02 $\pm$ 0.01 & 0.59 $\pm$ 0.77 & 62.940 $\pm$ 0.031 & 53731.36216 & 0.792 & 3.33 & -0.192 & 0.64 $\pm$ 0.13 & 1.25 $\pm$ 0.07 & 2.48 $\pm$ 0.43 & 9.67 $\pm$ 0.09 \\
1328-00038-1 & HD 45506 & 6.25 & 0.874 $\pm$ 0.020 & 14.51 $\pm$ 0.47 & 5049 $\pm$ 7 & 3.15 $\pm$ 0.03 & 1.05 $\pm$ 0.04 & -0.07 $\pm$ 0.01 & 1.47 $\pm$ 1.02 & 42.155 $\pm$ 0.027 & 54050.52503 & 0.873 & 1.98 & -0.245 & 1.21 $\pm$ 0.07 & 1.74 $\pm$ 0.05 & 5.54 $\pm$ 0.53 & 9.25 $\pm$ 0.04 \\
1333-01399-1 & HD 259979 & 8.07 & 0.743 $\pm$ 0.036 & 16.76 $\pm$ 1.00 & 5625 $\pm$ 10 & 4.09 $\pm$ 0.03 & 0.99 $\pm$ 0.05 & 0.30 $\pm$ 0.01 & 1.65 $\pm$ 0.65 & -2.000 $\pm$ 0.023 & 53723.42178 & 0.688 & 4.12 & -0.106 & 0.29 $\pm$ 0.13 & 1.07 $\pm$ 0.03 & 1.51 $\pm$ 0.21 & 9.94 $\pm$ 0.03 \\
1357-02074-1 & HD 54563 & 6.43 & 0.890 $\pm$ 0.020 & 21.82 $\pm$ 0.40 & 4950 $\pm$ 10 & 3.52 $\pm$ 0.04 & 0.80 $\pm$ 0.08 & -0.40 $\pm$ 0.02 & 0.55 $\pm$ 0.93 & -3.557 $\pm$ 0.024 & 53747.37131 & 0.880 & 0.90 & -0.280 & 0.79 $\pm$ 0.06 & 0.88 $\pm$ 0.01 & 3.04 $\pm$ 0.31 & 10.11 $\pm$ 0.02 \\
1372-01115-1 & HD 58899 & 7.16 & 0.910 $\pm$ 0.020 & 6.03 $\pm$ 0.87 & 4767 $\pm$ 10 & 2.08 $\pm$ 0.04 & 1.40 $\pm$ 0.07 & -0.62 $\pm$ 0.02 & 1.54 $\pm$ 0.47 & 31.674 $\pm$ 0.032 & 53743.19399 & 0.944 & 1.06 & -0.351 & 1.62 $\pm$ 0.17 & 1.07 $\pm$ 0.12 & 12.53 $\pm$ 2.50 & 9.78 $\pm$ 0.16 \\
1384-01078-1 & HD 67150 & 7.69 & 0.580 $\pm$ 0.030 & 10.55 $\pm$ 0.72 & 5994 $\pm$ 22 & 3.64 $\pm$ 0.05 & 1.37 $\pm$ 0.09 & 0.04 $\pm$ 0.02 & 1.91 $\pm$ 1.03 & 17.877 $\pm$ 0.033 & 54052.39970 & 0.536 & 2.61 & -0.063 & 0.88 $\pm$ 0.12 & 1.39 $\pm$ 0.06 & 2.75 $\pm$ 0.49 & 9.51 $\pm$ 0.05 \\
1388-00067-1 & HD 66948 & 7.22 & 0.750 $\pm$ 0.016 & 16.38 $\pm$ 1.64 & 5291 $\pm$ 15 & 3.61 $\pm$ 0.04 & 0.90 $\pm$ 0.08 & -0.40 $\pm$ 0.02 & 1.78 $\pm$ 0.8 & -7.508 $\pm$ 0.022 & 53755.39602 & 0.736 & 3.22 & -0.186 & 0.69 $\pm$ 0.13 & 1.11 $\pm$ 0.08 & 2.69 $\pm$ 0.46 & 9.74 $\pm$ 0.11 \\
1393-01968-1 & HD 75528 & 6.38 & 0.629 $\pm$ 0.020 & 26.10 $\pm$ 0.51 & 5862 $\pm$ 15 & 4.04 $\pm$ 0.04 & 1.15 $\pm$ 0.05 & 0.19 $\pm$ 0.01 & 3.1 $\pm$ 0.56 & 45.098 $\pm$ 0.032 & 54052.42775 & 0.590 & 3.39 & -0.074 & 0.57 $\pm$ 0.06 & 1.23 $\pm$ 0.05 & 1.81 $\pm$ 0.20 & 9.70 $\pm$ 0.06 \\
1398-01452-1 & BD+22 1950 & 9.14 & 0.630 $\pm$ 0.020 & 8.94 $\pm$ 1.50 & 5559 $\pm$ 10 & 3.68 $\pm$ 0.02 & 1.07 $\pm$ 0.05 & -0.03 $\pm$ 0.01 & 1.6 $\pm$ 0.42 & -59.286 $\pm$ 0.027 & 56233.40410 & 0.667 & 3.90 & -0.125 & 0.39 $\pm$ 0.19 & 1.32 $\pm$ 0.05 & 2.21 $\pm$ 0.32 & 9.58 $\pm$ 0.06 \\
1407-00224-1 & HD 78050 & 7.70 & 0.760 $\pm$ 0.020 & 1.84 $\pm$ 1.23 & 4995 $\pm$ 15 & 2.13 $\pm$ 0.05 & 1.48 $\pm$ 0.09 & -0.95 $\pm$ 0.02 & 2.84 $\pm$ 0.94 & 169.038 $\pm$ 0.062 & 53746.24469 & 0.784 & -0.98 & -0.274 & 2.40 $\pm$ 0.63 & 2.19 $\pm$ 0.49 & 21.06 $\pm$ 10.85 & 8.87 $\pm$ 0.28 \\
1415-01005-1 & HD 87211 & 7.90 & 0.861 $\pm$ 0.027 & 11.83 $\pm$ 0.92 & 5178 $\pm$ 10 & 3.83 $\pm$ 0.04 & 0.92 $\pm$ 0.06 & -0.07 $\pm$ 0.01 & 0.97 $\pm$ 0.78 & 57.745 $\pm$ 0.027 & 53765.44649 & 0.816 & 3.18 & -0.209 & 0.71 $\pm$ 0.12 & 1.23 $\pm$ 0.07 & 2.52 $\pm$ 0.38 & 9.70 $\pm$ 0.09 \\
1416-01425-1 & HD 83682 & 8.38 & 0.880 $\pm$ 0.030 & 6.83 $\pm$ 1.00 & 5111 $\pm$ 17 & 3.62 $\pm$ 0.05 & 0.76 $\pm$ 0.06 & -0.03 $\pm$ 0.02 & 0.94 $\pm$ 0.61 & -69.209 $\pm$ 0.051 & 53806.31784 & 0.850 & 2.47 & -0.226 & 1.00 $\pm$ 0.19 & 1.39 $\pm$ 0.09 & 3.52 $\pm$ 0.79 & 9.53 $\pm$ 0.08 \\
1422-01130-1 & HD 88133 & 8.06 & 0.820 $\pm$ 0.020 & 12.28 $\pm$ 0.88 & 5412 $\pm$ 12 & 3.82 $\pm$ 0.04 & 1.06 $\pm$ 0.04 & 0.31 $\pm$ 0.01 & 1.14 $\pm$ 0.58 & -3.482 $\pm$ 0.025 & 53758.27203 & 0.779 & 3.51 & -0.147 & 0.56 $\pm$ 0.12 & 1.24 $\pm$ 0.07 & 2.22 $\pm$ 0.35 & 9.74 $\pm$ 0.08 \\
1424-00297-1 & HD 91988 & 8.38 & 0.670 $\pm$ 0.030 & 11.02 $\pm$ 0.75 & 5774 $\pm$ 10 & 4.09 $\pm$ 0.02 & 1.05 $\pm$ 0.04 & 0.15 $\pm$ 0.01 & 2.41 $\pm$ 0.78 & 45.212 $\pm$ 0.025 & 53774.44088 & 0.613 & 3.45 & -0.087 & 0.55 $\pm$ 0.12 & 1.09 $\pm$ 0.02 & 1.72 $\pm$ 0.20 & 9.89 $\pm$ 0.03 \\
1427-00095-1 & HD 91455 & 7.29 & 0.540 $\pm$ 0.030 & 10.41 $\pm$ 0.55 & 6187 $\pm$ 65 & 3.76 $\pm$ 0.14 & 1.60 $\pm$ 0.29 & 0.15 $\pm$ 0.06 & 14.35 $\pm$ 4.61 & 16.774 $\pm$ 0.232 & 54051.48099 & 0.490 & 1.86 & -0.040 & 1.00 $\pm$ 0.10 & 1.61 $\pm$ 0.07 & 2.75 $\pm$ 0.96 & 9.34 $\pm$ 0.05 \\
1429-00834-1 & HD 95022 & 8.84 & 0.870 $\pm$ 0.050 & 9.71 $\pm$ 0.99 & 5161 $\pm$ 15 & 3.99 $\pm$ 0.05 & 0.82 $\pm$ 0.08 & -0.03 $\pm$ 0.02 & 1.86 $\pm$ 3.76 & 20.016 $\pm$ 0.024 & 54850.51241 & 0.828 & 3.70 & -0.213 & 0.51 $\pm$ 0.17 & 1.05 $\pm$ 0.07 & 1.99 $\pm$ 0.42 & 9.95 $\pm$ 0.11 \\
1430-01518-1 & HD 95486 & 7.66 & 0.930 $\pm$ 0.020 & 4.23 $\pm$ 0.63 & 4810 $\pm$ 15 & 2.42 $\pm$ 0.06 & 1.17 $\pm$ 0.06 & -0.62 $\pm$ 0.02 & 2.6 $\pm$ 0.9 & -59.079 $\pm$ 0.038 & 53746.34642 & 0.922 & 0.77 & -0.334 & 1.73 $\pm$ 0.18 & 1.16 $\pm$ 0.15 & 10.74 $\pm$ 2.59 & 9.67 $\pm$ 0.19 \\
1437-01801-1 & BD+15 2316 & 8.82 & 0.700 $\pm$ 0.050 & 7.59 $\pm$ 1.17 & 5539 $\pm$ 5 & 3.73 $\pm$ 0.02 & 1.06 $\pm$ 0.06 & -0.09 $\pm$ 0.01 & 1.91 $\pm$ 0.58 & -5.965 $\pm$ 0.022 & 55637.36959 & 0.669 & 3.16 & -0.130 & 0.69 $\pm$ 0.22 & 1.24 $\pm$ 0.07 & 2.46 $\pm$ 0.43 & 9.62 $\pm$ 0.08 \\
1438-02279-1 & HD 99833 & 7.71 & 0.820 $\pm$ 0.030 & 2.43 $\pm$ 0.66 & 4891 $\pm$ 18 & 1.68 $\pm$ 0.07 & 1.93 $\pm$ 0.06 & -1.32 $\pm$ 0.03 & 999 $\pm$ 999 & 120.927 $\pm$ 0.035 & 54181.10858 & 0.810 & -0.44 & -0.310 & 2.20 $\pm$ 0.29 & 1.20 $\pm$ 0.27 & 21.93 $\pm$ 7.54 & 9.57 $\pm$ 0.29 \\
1439-01487-1 & HD 97561 & 6.93 & 0.750 $\pm$ 0.020 & 18.35 $\pm$ 0.96 & 5458 $\pm$ 10 & 4.05 $\pm$ 0.03 & 0.93 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 1.86 $\pm$ 0.63 & 43.022 $\pm$ 0.020 & 54160.20502 & 0.708 & 3.25 & -0.143 & 0.66 $\pm$ 0.09 & 1.13 $\pm$ 0.05 & 2.03 $\pm$ 0.24 & 9.82 $\pm$ 0.07 \\
1440-01432-1 & HD 100885 & 9.38 & 0.790 $\pm$ 0.070 & 8.59 $\pm$ 1.22 & 5338 $\pm$ 10 & 3.74 $\pm$ 0.03 & 0.93 $\pm$ 0.05 & -0.26 $\pm$ 0.01 & 2.01 $\pm$ 0.69 & 29.237 $\pm$ 0.022 & 54876.26429 & 0.730 & 1.16 & -0.170 & 0.38 $\pm$ 0.23 & 1.05 $\pm$ 0.06 & 2.05 $\pm$ 0.40 & 9.86 $\pm$ 0.10 \\
1441-02310-1 & HD 103111 & 7.98 & 0.770 $\pm$ 0.030 & 14.76 $\pm$ 0.85 & 5349 $\pm$ 15 & 3.94 $\pm$ 0.05 & 0.93 $\pm$ 0.07 & -0.08 $\pm$ 0.02 & 0.0 $\pm$ 0.63 & 24.644 $\pm$ 0.028 & 53751.36404 & 0.743 & 3.76 & -0.167 & 0.46 $\pm$ 0.11 & 1.04 $\pm$ 0.07 & 1.89 $\pm$ 0.33 & 9.96 $\pm$ 0.10 \\
1442-01012-1 & HD 105086 & 7.98 & 0.870 $\pm$ 0.040 & 11.18 $\pm$ 0.79 & 5085 $\pm$ 10 & 3.64 $\pm$ 0.03 & 0.88 $\pm$ 0.05 & -0.06 $\pm$ 0.01 & 0.57 $\pm$ 0.67 & -40.301 $\pm$ 0.023 & 54436.49148 & 0.859 & 3.14 & -0.234 & 0.74 $\pm$ 0.13 & 1.29 $\pm$ 0.06 & 2.93 $\pm$ 0.40 & 9.63 $\pm$ 0.07 \\
1447-01126-1 & HD 107550 & 8.37 & 0.713 $\pm$ 0.028 & 1.66 $\pm$ 0.79 & 5095 $\pm$ 15 & 2.35 $\pm$ 0.06 & 1.46 $\pm$ 0.09 & -1.02 $\pm$ 0.02 & 6.61 $\pm$ 3.17 & 18.416 $\pm$ 0.086 & 54480.36374 & 0.743 & -0.59 & -0.247 & 2.23 $\pm$ 0.47 & 1.58 $\pm$ 0.42 & 15.29 $\pm$ 7.04 & 9.22 $\pm$ 0.33 \\
1452-00904-1 & HD 112060 & 6.40 & 0.780 $\pm$ 0.040 & 22.32 $\pm$ 0.50 & 5397 $\pm$ 10 & 3.77 $\pm$ 0.03 & 1.05 $\pm$ 0.04 & 0.15 $\pm$ 0.01 & 1.84 $\pm$ 0.8 & -1.067 $\pm$ 0.025 & 53749.39858 & 0.757 & 3.07 & -0.153 & 0.73 $\pm$ 0.09 & 1.35 $\pm$ 0.05 & 2.58 $\pm$ 0.30 & 9.58 $\pm$ 0.05 \\
1467-00202-1 & HD 122457 & 7.39 & 0.480 $\pm$ 0.020 & 7.86 $\pm$ 0.57 & 6173 $\pm$ 20 & 3.50 $\pm$ 0.04 & 1.36 $\pm$ 0.09 & 0.03 $\pm$ 0.02 & 1.9 $\pm$ 1.02 & -29.917 $\pm$ 0.042 & 54486.43640 & 0.484 & 1.73 & -0.045 & 1.23 $\pm$ 0.11 & 1.67 $\pm$ 0.05 & 3.71 $\pm$ 0.59 & 9.29 $\pm$ 0.04 \\
1476-00392-1 & HD 126945 & 7.44 & 0.660 $\pm$ 0.020 & 14.53 $\pm$ 0.81 & 5767 $\pm$ 10 & 4.09 $\pm$ 0.02 & 1.13 $\pm$ 0.05 & 0.36 $\pm$ 0.01 & 2.63 $\pm$ 0.66 & -12.627 $\pm$ 0.027 & 54515.38868 & 0.636 & 3.25 & -0.082 & 0.63 $\pm$ 0.11 & 1.25 $\pm$ 0.06 & 1.87 $\pm$ 0.22 & 9.68 $\pm$ 0.08 \\
1488-00278-1 & HD 132296 & 6.61 & 0.930 $\pm$ 0.016 & 9.76 $\pm$ 0.45 & 4977 $\pm$ 15 & 3.05 $\pm$ 0.05 & 1.06 $\pm$ 0.06 & -0.12 $\pm$ 0.02 & 1.31 $\pm$ 0.61 & -52.297 $\pm$ 0.024 & 53768.44547 & 0.901 & 1.48 & -0.269 & 1.42 $\pm$ 0.08 & 1.57 $\pm$ 0.10 & 6.54 $\pm$ 1.01 & 9.34 $\pm$ 0.08 \\
1492-00257-1 & HD 134247 & 7.98 & 0.930 $\pm$ 0.030 & 11.38 $\pm$ 0.79 & 4978 $\pm$ 12 & 3.51 $\pm$ 0.04 & 0.90 $\pm$ 0.07 & -0.12 $\pm$ 0.02 & 1.1 $\pm$ 0.87 & 20.299 $\pm$ 0.024 & 53753.49316 & 0.900 & 3.18 & -0.269 & 0.74 $\pm$ 0.12 & 1.01 $\pm$ 0.05 & 3.04 $\pm$ 0.51 & 9.96 $\pm$ 0.08 \\
1497-01508-1 & HD 138666 & 8.50 & 0.670 $\pm$ 0.030 & 11.13 $\pm$ 0.98 & 5703 $\pm$ 10 & 3.96 $\pm$ 0.03 & 0.97 $\pm$ 0.08 & 0.04 $\pm$ 0.01 & 1.93 $\pm$ 0.66 & 27.639 $\pm$ 0.045 & 53806.35653 & 0.625 & 3.63 & -0.100 & 0.49 $\pm$ 0.14 & 1.07 $\pm$ 0.04 & 1.80 $\pm$ 0.27 & 9.89 $\pm$ 0.06 \\
1515-00866-1 & HD 144544 & 7.25 & 0.540 $\pm$ 0.020 & 11.26 $\pm$ 0.57 & 5851 $\pm$ 40 & 3.13 $\pm$ 0.10 & 1.67 $\pm$ 0.14 & -0.08 $\pm$ 0.04 & 10.63 $\pm$ 2.44 & -23.559 $\pm$ 0.220 & 54248.38338 & 0.569 & 2.46 & -0.083 & 0.95 $\pm$ 0.09 & 1.42 $\pm$ 0.06 & 4.13 $\pm$ 1.14 & 9.46 $\pm$ 0.04 \\
1521-01174-1 & HD 152776 & 8.37 & 0.695 $\pm$ 0.027 & 12.16 $\pm$ 0.94 & 5777 $\pm$ 15 & 4.23 $\pm$ 0.04 & 0.86 $\pm$ 0.08 & 0.24 $\pm$ 0.02 & 2.35 $\pm$ 5.21 & 17.077 $\pm$ 0.025 & 54212.30617 & 0.619 & 3.71 & -0.201 & 0.50 $\pm$ 0.17 & 1.08 $\pm$ 0.03 & 1.55 $\pm$ 0.28 & 9.87 $\pm$ 0.04 \\
1550-01676-1 & HD 158573 & 8.00 & 0.660 $\pm$ 0.030 & 9.65 $\pm$ 1.07 & 5800 $\pm$ 20 & 3.81 $\pm$ 0.04 & 1.16 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 3.91 $\pm$ 2.29 & -12.127 $\pm$ 0.024 & 55342.45193 & 0.597 & 2.76 & -0.085 & 0.83 $\pm$ 0.16 & 1.32 $\pm$ 0.06 & 2.47 $\pm$ 0.48 & 9.60 $\pm$ 0.06 \\
1553-00662-1 & HD 163363 & 7.90 & 0.580 $\pm$ 0.030 & 10.70 $\pm$ 0.79 & 6119 $\pm$ 30 & 3.71 $\pm$ 0.07 & 1.50 $\pm$ 0.11 & 0.06 $\pm$ 0.03 & 5.79 $\pm$ 3.68 & 39.183 $\pm$ 0.036 & 54567.40088 & 0.502 & 2.75 & -0.049 & 0.82 $\pm$ 0.12 & 1.43 $\pm$ 0.08 & 2.53 $\pm$ 0.57 & 9.47 $\pm$ 0.06 \\
1554-01982-1 & HD 164507 & 6.29 & 0.706 $\pm$ 0.020 & 22.44 $\pm$ 0.45 & 5534 $\pm$ 5 & 3.66 $\pm$ 0.02 & 1.04 $\pm$ 0.04 & 0.13 $\pm$ 0.01 & 2.28 $\pm$ 0.64 & 5.884 $\pm$ 0.023 & 53835.39966 & 0.700 & 3.05 & -0.126 & 0.73 $\pm$ 0.06 & 1.39 $\pm$ 0.02 & 2.71 $\pm$ 0.20 & 9.54 $\pm$ 0.01 \\
1563-03552-1 & HD 160935 & 6.75 & 0.510 $\pm$ 0.020 & 11.13 $\pm$ 0.65 & 5805 $\pm$ 37 & 3.13 $\pm$ 0.07 & 1.40 $\pm$ 0.15 & -0.40 $\pm$ 0.04 & 8.94 $\pm$ 1.57 & 25.937 $\pm$ 0.088 & 54589.30503 & 0.560 & 1.51 & -0.100 & 1.17 $\pm$ 0.10 & 1.52 $\pm$ 0.07 & 4.67 $\pm$ 1.07 & 9.31 $\pm$ 0.05 \\
1581-02329-1 & HD 170829 & 6.50 & 0.790 $\pm$ 0.020 & 28.92 $\pm$ 0.41 & 5424 $\pm$ 10 & 4.00 $\pm$ 0.03 & 0.92 $\pm$ 0.04 & 0.15 $\pm$ 0.01 & 0.95 $\pm$ 0.65 & -52.229 $\pm$ 0.028 & 54597.31112 & 0.746 & 3.81 & -0.147 & 0.44 $\pm$ 0.06 & 1.08 $\pm$ 0.03 & 1.80 $\pm$ 0.18 & 9.93 $\pm$ 0.05 \\
1627-00499-1 & HD 187881 & 7.90 & 0.639 $\pm$ 0.026 & 11.62 $\pm$ 0.88 & 5761 $\pm$ 20 & 3.79 $\pm$ 0.05 & 1.08 $\pm$ 0.11 & -0.02 $\pm$ 0.02 & 0.95 $\pm$ 1.33 & -11.491 $\pm$ 0.029 & 54035.12698 & 0.600 & 3.11 & -0.093 & 0.69 $\pm$ 0.12 & 1.24 $\pm$ 0.06 & 2.28 $\pm$ 0.41 & 9.67 $\pm$ 0.08 \\
1634-03057-1 & HD 197963 & 5.14 & 0.490 $\pm$ 0.020 & 26.35 $\pm$ 1.09 & 4757 $\pm$ 15 & 2.98 $\pm$ 0.05 & 1.16 $\pm$ 0.05 & 0.14 $\pm$ 0.02 & 1.18 $\pm$ 1.42 & -6.968 $\pm$ 0.031 & 53898.34420 & 1.040 & 0.80 & -0.350 & 1.16 $\pm$ 0.08 & 1.27 $\pm$ 0.09 & 5.80 $\pm$ 0.93 & 9.71 $\pm$ 0.11 \\
1639-00934-1 & HD 194035 & 7.13 & 0.730 $\pm$ 0.030 & 20.32 $\pm$ 0.67 & 5625 $\pm$ 10 & 4.03 $\pm$ 0.03 & 1.04 $\pm$ 0.04 & 0.18 $\pm$ 0.01 & 2.31 $\pm$ 0.65 & 16.333 $\pm$ 0.034 & 54290.44189 & 0.672 & 3.58 & -0.109 & 0.51 $\pm$ 0.09 & 1.13 $\pm$ 0.04 & 1.79 $\pm$ 0.21 & 9.86 $\pm$ 0.05 \\
1665-01555-1 & HD 205603 & 6.51 & 0.940 $\pm$ 0.020 & 7.30 $\pm$ 0.52 & 4991 $\pm$ 10 & 2.90 $\pm$ 0.04 & 1.15 $\pm$ 0.04 & -0.08 $\pm$ 0.01 & 1.79 $\pm$ 0.48 & -6.461 $\pm$ 0.023 & 55342.40810 & 0.899 & 0.75 & -0.264 & 1.71 $\pm$ 0.11 & 2.13 $\pm$ 0.13 & 9.09 $\pm$ 1.39 & 9.04 $\pm$ 0.09 \\
1704-01449-1 & HD 214567 & 5.82 & 0.930 $\pm$ 0.016 & 8.74 $\pm$ 0.44 & 4959 $\pm$ 5 & 2.67 $\pm$ 0.03 & 1.24 $\pm$ 0.04 & -0.18 $\pm$ 0.01 & 1.9 $\pm$ 0.37 & -14.797 $\pm$ 0.028 & 54750.27681 & 0.902 & 0.45 & -0.276 & 1.83 $\pm$ 0.09 & 1.73 $\pm$ 0.07 & 10.59 $\pm$ 1.23 & 9.24 $\pm$ 0.03 \\
1711-02473-1 & HD 218101 & 6.44 & 0.830 $\pm$ 0.020 & 27.61 $\pm$ 0.56 & 5228 $\pm$ 7 & 3.89 $\pm$ 0.03 & 1.02 $\pm$ 0.04 & 0.10 $\pm$ 0.01 & 1.22 $\pm$ 0.45 & -28.356 $\pm$ 0.026 & 53895.43095 & 0.817 & 3.65 & -0.193 & 0.52 $\pm$ 0.06 & 1.17 $\pm$ 0.05 & 2.12 $\pm$ 0.21 & 9.81 $\pm$ 0.07 \\
1723-02167-1 & HD 221627 & 6.80 & 0.650 $\pm$ 0.016 & 20.75 $\pm$ 0.46 & 5763 $\pm$ 10 & 3.90 $\pm$ 0.03 & 1.16 $\pm$ 0.04 & 0.17 $\pm$ 0.01 & 0.83 $\pm$ 0.94 & -5.989 $\pm$ 0.027 & 53897.45498 & 0.618 & 3.30 & -0.088 & 0.61 $\pm$ 0.06 & 1.23 $\pm$ 0.04 & 2.05 $\pm$ 0.19 & 9.71 $\pm$ 0.04 \\
1731-00568-1 & HD 2925 & 6.86 & 0.910 $\pm$ 0.020 & 7.26 $\pm$ 0.52 & 4832 $\pm$ 15 & 2.45 $\pm$ 0.06 & 1.42 $\pm$ 0.07 & -0.53 $\pm$ 0.02 & 1.22 $\pm$ 0.45 & -111.278 $\pm$ 0.031 & 53745.11191 & 0.922 & 1.16 & -0.324 & 1.56 $\pm$ 0.11 & 0.98 $\pm$ 0.09 & 9.17 $\pm$ 1.77 & 9.91 $\pm$ 0.14 \\
1796-00771-1 & HD 20401 & 8.78 & 0.840 $\pm$ 0.050 & 8.10 $\pm$ 0.94 & 5294 $\pm$ 12 & 3.66 $\pm$ 0.04 & 1.01 $\pm$ 0.06 & -0.00 $\pm$ 0.02 & 0.75 $\pm$ 0.44 & 32.399 $\pm$ 0.018 & 55881.38860 & 0.772 & 3.24 & -0.178 & 0.67 $\pm$ 0.19 & 1.32 $\pm$ 0.08 & 2.70 $\pm$ 0.51 & 9.59 $\pm$ 0.08 \\
1808-01162-1 & HD 24301 & 7.97 & 0.637 $\pm$ 0.029 & 13.01 $\pm$ 1.04 & 5771 $\pm$ 10 & 3.79 $\pm$ 0.03 & 1.03 $\pm$ 0.08 & -0.16 $\pm$ 0.01 & 2.54 $\pm$ 1.16 & 22.653 $\pm$ 0.027 & 54039.22727 & 0.587 & 3.39 & -0.096 & 0.58 $\pm$ 0.13 & 1.15 $\pm$ 0.05 & 2.11 $\pm$ 0.28 & 9.72 $\pm$ 0.07 \\
1812-00724-1 & HD 23849 & 8.52 & 0.940 $\pm$ 0.030 & 12.57 $\pm$ 1.05 & 5006 $\pm$ 10 & 3.77 $\pm$ 0.03 & 0.77 $\pm$ 0.07 & -0.28 $\pm$ 0.01 & 1.89 $\pm$ 1.2 & 49.966 $\pm$ 0.030 & 53960.44407 & 0.866 & 3.94 & -0.261 & 0.43 $\pm$ 0.13 & 0.90 $\pm$ 0.01 & 2.11 $\pm$ 0.29 & 10.11 $\pm$ 0.02 \\
1812-01975-1 & HD 24365 & 7.87 & 0.830 $\pm$ 0.020 & 10.07 $\pm$ 0.97 & 5142 $\pm$ 10 & 3.51 $\pm$ 0.03 & 0.93 $\pm$ 0.05 & -0.27 $\pm$ 0.01 & 1.05 $\pm$ 1.19 & 19.122 $\pm$ 0.022 & 53800.10545 & 0.810 & 2.89 & -0.221 & 0.83 $\pm$ 0.13 & 1.21 $\pm$ 0.07 & 3.24 $\pm$ 0.47 & 9.65 $\pm$ 0.09 \\
1814-01132-1 & HD 25532 & 8.24 & 0.630 $\pm$ 0.030 & 4.03 $\pm$ 0.98 & 5566 $\pm$ 25 & 2.28 $\pm$ 0.05 & 1.47 $\pm$ 0.26 & -1.16 $\pm$ 0.03 & 2.45 $\pm$ 1.81 & -112.697 $\pm$ 0.057 & 53762.20904 & 0.579 & 1.19 & -0.158 & 1.49 $\pm$ 0.27 & 0.86 $\pm$ 0.05 & 8.53 $\pm$ 2.13 & 10.02 $\pm$ 0.08 \\
1827-01073-1 & HD 26397 & 8.27 & 0.860 $\pm$ 0.020 & 11.82 $\pm$ 1.09 & 5050 $\pm$ 10 & 3.63 $\pm$ 0.03 & 0.85 $\pm$ 0.06 & -0.24 $\pm$ 0.01 & 1.0 $\pm$ 0.42 & 77.046 $\pm$ 0.030 & 54068.38840 & 0.852 & 3.63 & -0.247 & 0.55 $\pm$ 0.13 & 0.93 $\pm$ 0.03 & 2.45 $\pm$ 0.35 & 10.05 $\pm$ 0.05 \\
1836-01183-1 & HD 31782 & 7.29 & 0.810 $\pm$ 0.020 & 20.48 $\pm$ 0.69 & 5264 $\pm$ 15 & 3.89 $\pm$ 0.04 & 0.94 $\pm$ 0.06 & 0.03 $\pm$ 0.02 & 1.93 $\pm$ 0.78 & -71.538 $\pm$ 0.022 & 53988.41948 & 0.790 & 3.85 & -0.185 & 0.44 $\pm$ 0.08 & 1.05 $\pm$ 0.04 & 1.96 $\pm$ 0.28 & 9.95 $\pm$ 0.06 \\
1841-01370-1 & HD 28447 & 6.53 & 0.678 $\pm$ 0.020 & 25.93 $\pm$ 0.61 & 5525 $\pm$ 12 & 3.86 $\pm$ 0.04 & 0.94 $\pm$ 0.07 & -0.08 $\pm$ 0.01 & 2.32 $\pm$ 0.56 & 30.575 $\pm$ 0.069 & 54037.48586 & 0.670 & 3.54 & -0.130 & 0.54 $\pm$ 0.07 & 1.12 $\pm$ 0.05 & 2.04 $\pm$ 0.24 & 9.82 $\pm$ 0.06 \\
1917-02488-1 & HD 56176 & 6.40 & 0.869 $\pm$ 0.020 & 12.95 $\pm$ 0.74 & 4946 $\pm$ 7 & 3.13 $\pm$ 0.03 & 1.00 $\pm$ 0.06 & -0.30 $\pm$ 0.02 & 2.47 $\pm$ 0.37 & -10.129 $\pm$ 0.070 & 53754.37277 & 0.893 & 1.96 & -0.281 & 1.23 $\pm$ 0.10 & 1.15 $\pm$ 0.07 & 5.22 $\pm$ 0.62 & 9.74 $\pm$ 0.09 \\
1918-02322-1 & HD 58683 & 7.37 & 0.880 $\pm$ 0.020 & 6.94 $\pm$ 0.71 & 5085 $\pm$ 20 & 2.62 $\pm$ 0.07 & 1.72 $\pm$ 0.08 & 0.06 $\pm$ 0.03 & 0.88 $\pm$ 0.56 & 56.411 $\pm$ 0.035 & 53754.38244 & 0.875 & 1.56 & -0.233 & 1.37 $\pm$ 0.14 & 2.05 $\pm$ 0.11 & 8.92 $\pm$ 2.03 & 9.07 $\pm$ 0.07 \\
1929-00358-1 & HD 63991 & 8.61 & 1.062 $\pm$ 0.043 & - & 4723 $\pm$ 22 & 4.69 $\pm$ 0.07 & 0.53 $\pm$ 0.29 & -0.08 $\pm$ 0.02 & 0.0 $\pm$ 0.46 & -43.690 $\pm$ 0.061 & 55973.10101 & 1.035 & 7.47 & -0.369 & -0.69 $\pm$ 0.04 & 0.73 $\pm$ 0.02 & 0.66 $\pm$ 0.10 & 9.15 $\pm$ 0.63 \\
1931-01928-1 & HD 67767 & 5.73 & 0.810 $\pm$ 0.020 & 24.18 $\pm$ 0.35 & 5271 $\pm$ 10 & 3.63 $\pm$ 0.03 & 0.96 $\pm$ 0.06 & -0.03 $\pm$ 0.01 & 1.36 $\pm$ 0.56 & -44.226 $\pm$ 0.021 & 53743.20544 & 0.779 & 2.65 & -0.184 & 0.91 $\pm$ 0.06 & 1.47 $\pm$ 0.04 & 3.25 $\pm$ 0.32 & 9.46 $\pm$ 0.03 \\
1955-00360-1 & HD 81505 & 8.38 & 0.749 $\pm$ 0.029 & 11.28 $\pm$ 1.00 & 5674 $\pm$ 17 & 4.17 $\pm$ 0.04 & 1.07 $\pm$ 0.05 & 0.43 $\pm$ 0.02 & 2.76 $\pm$ 4.16 & 16.778 $\pm$ 0.030 & 53784.16402 & 0.683 & 3.55 & -0.095 & 0.52 $\pm$ 0.16 & 1.19 $\pm$ 0.08 & 1.68 $\pm$ 0.33 & 9.76 $\pm$ 0.09 \\
1955-01547-1 & HD 80956 & 6.40 & 0.880 $\pm$ 0.016 & 7.03 $\pm$ 0.40 & 5011 $\pm$ 10 & 2.62 $\pm$ 0.04 & 1.25 $\pm$ 0.06 & -0.43 $\pm$ 0.02 & 1.63 $\pm$ 0.51 & 2.584 $\pm$ 0.025 & 53747.26384 & 0.845 & 0.55 & -0.261 & 1.78 $\pm$ 0.09 & 1.52 $\pm$ 0.15 & 10.14 $\pm$ 1.52 & 9.35 $\pm$ 0.13 \\
1957-00283-1 & HD 78277 & 8.20 & 0.650 $\pm$ 0.030 & 12.53 $\pm$ 1.03 & 5849 $\pm$ 12 & 4.05 $\pm$ 0.03 & 1.15 $\pm$ 0.05 & 0.34 $\pm$ 0.01 & 2.87 $\pm$ 0.54 & 2.930 $\pm$ 0.029 & 53753.45518 & 0.609 & 3.58 & -0.071 & 0.50 $\pm$ 0.15 & 1.27 $\pm$ 0.07 & 1.75 $\pm$ 0.28 & 9.66 $\pm$ 0.07 \\
1958-00958-1 & HD 80131 & 8.24 & 0.880 $\pm$ 0.030 & 10.25 $\pm$ 0.93 & 5047 $\pm$ 10 & 3.48 $\pm$ 0.03 & 0.91 $\pm$ 0.05 & -0.28 $\pm$ 0.01 & 0.0 $\pm$ 0.58 & 1.067 $\pm$ 0.021 & 53763.43093 & 0.849 & 3.21 & -0.248 & 0.71 $\pm$ 0.14 & 1.00 $\pm$ 0.05 & 2.98 $\pm$ 0.45 & 9.94 $\pm$ 0.08 \\
1967-00517-1 & HD 86680 & 7.99 & 0.580 $\pm$ 0.020 & 10.05 $\pm$ 0.83 & 5933 $\pm$ 10 & 4.17 $\pm$ 0.03 & 1.30 $\pm$ 0.06 & 0.20 $\pm$ 0.01 & 3.04 $\pm$ 0.69 & 3.511 $\pm$ 0.056 & 53802.12767 & 0.570 & 2.95 & -0.060 & 0.74 $\pm$ 0.12 & 1.30 $\pm$ 0.06 & 1.88 $\pm$ 0.26 & 9.61 $\pm$ 0.06 \\
1968-00092-1 & HD 88008 & 8.52 & 0.670 $\pm$ 0.020 & 12.66 $\pm$ 1.03 & 5727 $\pm$ 15 & 4.33 $\pm$ 0.04 & 0.69 $\pm$ 0.09 & 0.13 $\pm$ 0.02 & 2.42 $\pm$ 1.32 & -37.480 $\pm$ 0.024 & 53749.28228 & 0.630 & 4.79 & -0.090 & 0.36 $\pm$ 0.12 & 1.01 $\pm$ 0.02 & 1.34 $\pm$ 0.20 & 9.96 $\pm$ 0.04 \\
1969-01260-1 & HD 89010 & 5.90 & 0.740 $\pm$ 0.020 & 32.08 $\pm$ 0.80 & 5686 $\pm$ 7 & 3.87 $\pm$ 0.02 & 1.10 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 2.68 $\pm$ 0.97 & -33.802 $\pm$ 0.024 & 54436.41207 & 0.629 & 3.26 & -0.103 & 0.64 $\pm$ 0.07 & 1.20 $\pm$ 0.04 & 2.12 $\pm$ 0.18 & 9.72 $\pm$ 0.05 \\
1972-00618-1 & BD+25 2237 & 9.27 & 0.990 $\pm$ 0.060 & - & 4838 $\pm$ 20 & 3.44 $\pm$ 0.07 & 0.94 $\pm$ 0.08 & 0.19 $\pm$ 0.03 & 0.41 $\pm$ 0.41 & 1.140 $\pm$ 0.030 & 54908.13486 & 1.012 & 3.03 & -0.319 & 0.75 $\pm$ 0.15 & 1.20 $\pm$ 0.12 & 3.43 $\pm$ 0.85 & 9.81 $\pm$ 0.16 \\
1976-00526-1 & HD 91348 & 8.65 & 0.700 $\pm$ 0.020 & 10.83 $\pm$ 0.97 & 5693 $\pm$ 15 & 4.15 $\pm$ 0.04 & 1.01 $\pm$ 0.06 & 0.45 $\pm$ 0.01 & 1.22 $\pm$ 0.39 & 8.620 $\pm$ 0.025 & 54865.46029 & 0.677 & 3.82 & -0.092 & 0.41 $\pm$ 0.16 & 1.17 $\pm$ 0.06 & 1.58 $\pm$ 0.28 & 9.76 $\pm$ 0.08 \\
1977-00338-1 & HD 91950 & 8.60 & 0.610 $\pm$ 0.020 & 8.83 $\pm$ 0.83 & 5631 $\pm$ 5 & 3.85 $\pm$ 0.02 & 1.09 $\pm$ 0.05 & -0.02 $\pm$ 0.01 & 1.59 $\pm$ 0.57 & 40.842 $\pm$ 0.025 & 53763.48844 & 0.644 & 3.33 & -0.113 & 0.61 $\pm$ 0.13 & 1.19 $\pm$ 0.05 & 2.13 $\pm$ 0.26 & 9.74 $\pm$ 0.07 \\
1978-01005-1 & BD+24 2306 & 9.44 & 1.000 $\pm$ 0.060 & - & 4770 $\pm$ 5 & 2.75 $\pm$ 0.01 & 1.06 $\pm$ 0.04 & -0.67 $\pm$ 0.01 & 1.0 $\pm$ 0.41 & -46.563 $\pm$ 0.033 & 55636.36751 & 0.936 & 2.13 & -0.351 & 1.50 $\pm$ 0.02 & 0.85 $\pm$ 0.01 & 7.32 $\pm$ 0.28 & 10.12 $\pm$ 0.02 \\
1980-00318-1 & HD 94457 & 6.53 & 0.540 $\pm$ 0.020 & 15.38 $\pm$ 0.41 & 6125 $\pm$ 12 & 3.65 $\pm$ 0.03 & 1.46 $\pm$ 0.04 & 0.17 $\pm$ 0.01 & 3.12 $\pm$ 2.87 & 14.298 $\pm$ 0.031 & 53895.13944 & 0.510 & 2.26 & -0.045 & 1.01 $\pm$ 0.07 & 1.66 $\pm$ 0.05 & 3.01 $\pm$ 0.29 & 9.32 $\pm$ 0.04 \\
1986-01154-1 & HD 106421 & 7.35 & 0.640 $\pm$ 0.040 & 10.19 $\pm$ 0.51 & 5915 $\pm$ 20 & 3.74 $\pm$ 0.04 & 1.44 $\pm$ 0.06 & 0.40 $\pm$ 0.02 & 3.03 $\pm$ 0.71 & 5.711 $\pm$ 0.047 & 54465.40286 & 0.595 & 2.26 & -0.061 & 1.02 $\pm$ 0.14 & 1.68 $\pm$ 0.06 & 2.98 $\pm$ 0.53 & 9.34 $\pm$ 0.05 \\
1987-01251-1 & HD 103813 & 7.46 & 0.950 $\pm$ 0.040 & 8.23 $\pm$ 0.60 & 4816 $\pm$ 15 & 3.11 $\pm$ 0.05 & 1.01 $\pm$ 0.08 & -0.36 $\pm$ 0.02 & 0.64 $\pm$ 0.31 & 42.368 $\pm$ 0.028 & 54568.10938 & 0.951 & 1.95 & -0.330 & 1.25 $\pm$ 0.14 & 0.92 $\pm$ 0.04 & 5.23 $\pm$ 0.98 & 10.05 $\pm$ 0.07 \\
1989-00539-1 & HD 107469 & 7.30 & 0.890 $\pm$ 0.040 & 20.36 $\pm$ 0.71 & 5153 $\pm$ 20 & 3.94 $\pm$ 0.07 & 0.93 $\pm$ 0.10 & 0.09 $\pm$ 0.03 & 0.0 $\pm$ 0.67 & 24.430 $\pm$ 0.030 & 53797.25089 & 0.849 & 3.76 & -0.213 & 0.48 $\pm$ 0.10 & 1.14 $\pm$ 0.07 & 2.03 $\pm$ 0.39 & 9.86 $\pm$ 0.11 \\
2008-00633-1 & HD 126991 & 7.90 & 0.800 $\pm$ 0.020 & 9.91 $\pm$ 0.71 & 5078 $\pm$ 7 & 3.21 $\pm$ 0.03 & 0.97 $\pm$ 0.04 & -0.64 $\pm$ 0.01 & 1.27 $\pm$ 0.75 & -94.188 $\pm$ 0.024 & 54224.38565 & 0.793 & 2.86 & -0.244 & 0.85 $\pm$ 0.11 & 0.87 $\pm$ 0.02 & 3.63 $\pm$ 0.42 & 10.08 $\pm$ 0.04 \\
2014-00277-1 & HD 126778 & 8.19 & 0.930 $\pm$ 0.020 & 2.38 $\pm$ 0.78 & 4823 $\pm$ 17 & 2.30 $\pm$ 0.07 & 1.44 $\pm$ 0.07 & -0.53 $\pm$ 0.02 & 1.95 $\pm$ 0.5 & -136.258 $\pm$ 0.039 & 53776.39882 & 0.926 & 0.06 & -0.328 & 2.01 $\pm$ 0.33 & 1.46 $\pm$ 0.28 & 14.33 $\pm$ 5.17 & 9.37 $\pm$ 0.24 \\
2021-00147-1 & HD 128719 & 8.60 & 0.774 $\pm$ 0.029 & 6.42 $\pm$ 0.96 & 5339 $\pm$ 15 & 3.54 $\pm$ 0.04 & 1.03 $\pm$ 0.04 & -0.23 $\pm$ 0.01 & 3.53 $\pm$ 4.06 & -53.412 $\pm$ 0.027 & 54265.27480 & 0.733 & 2.57 & -0.172 & 0.94 $\pm$ 0.19 & 1.36 $\pm$ 0.09 & 3.37 $\pm$ 0.69 & 9.48 $\pm$ 0.08 \\
2021-00950-1 & HD 128095 & 8.13 & 0.930 $\pm$ 0.030 & 8.37 $\pm$ 0.83 & 4960 $\pm$ 15 & 3.37 $\pm$ 0.05 & 0.94 $\pm$ 0.08 & -0.08 $\pm$ 0.02 & 0.34 $\pm$ 0.4 & 29.389 $\pm$ 0.028 & 53759.45190 & 0.914 & 2.66 & -0.274 & 0.94 $\pm$ 0.15 & 1.23 $\pm$ 0.12 & 3.89 $\pm$ 0.80 & 9.70 $\pm$ 0.14 \\
2023-00534-1 & HD 131509 & 7.93 & 0.890 $\pm$ 0.020 & 13.06 $\pm$ 0.65 & 5023 $\pm$ 10 & 3.66 $\pm$ 0.03 & 0.82 $\pm$ 0.05 & -0.16 $\pm$ 0.01 & 1.25 $\pm$ 0.82 & -46.503 $\pm$ 0.035 & 54289.21177 & 0.874 & 3.43 & -0.254 & 0.63 $\pm$ 0.09 & 1.00 $\pm$ 0.04 & 2.58 $\pm$ 0.31 & 9.98 $\pm$ 0.06 \\
2026-01358-1 & HD 138541 & 7.55 & 0.903 $\pm$ 0.026 & 19.62 $\pm$ 0.76 & 5353 $\pm$ 20 & 4.20 $\pm$ 0.05 & 0.96 $\pm$ 0.10 & 0.51 $\pm$ 0.03 & 0.10 $\pm$ 0.64 & 7.361 $\pm$ 0.032 & 53759.48037 & 0.000 & 1.45 & -0.160 & 1.39 $\pm$ 0.07 & 1.90 $\pm$ 0.05 & 3.79 $\pm$ 0.47 & 9.18 $\pm$ 0.04 \\
2037-01827-1 & HD 141714 & 4.60 & 0.757 $\pm$ 0.020 & 19.18 $\pm$ 0.26 & 5362 $\pm$ 20 & 3.29 $\pm$ 0.06 & 1.20 $\pm$ 0.09 & -0.12 $\pm$ 0.03 & 4.56 $\pm$ 0.84 & -20.356 $\pm$ 0.035 & 54597.21873 & 0.730 & 1.18 & -0.170 & 1.59 $\pm$ 0.06 & 2.15 $\pm$ 0.05 & 6.37 $\pm$ 0.94 & 8.93 $\pm$ 0.03 \\
2064-00277-1 & HD 154183 & 8.66 & 0.640 $\pm$ 0.020 & 9.90 $\pm$ 1.03 & 5817 $\pm$ 15 & 4.01 $\pm$ 0.03 & 1.17 $\pm$ 0.06 & 0.13 $\pm$ 0.02 & 2.82 $\pm$ 1.32 & -18.928 $\pm$ 0.027 & 54529.42720 & 0.598 & 3.57 & -0.081 & 0.50 $\pm$ 0.14 & 1.13 $\pm$ 0.04 & 1.74 $\pm$ 0.26 & 9.83 $\pm$ 0.05 \\
2077-04273-1 & HD 161239 & 5.74 & 0.635 $\pm$ 0.020 & 25.60 $\pm$ 0.33 & 5742 $\pm$ 15 & 3.68 $\pm$ 0.04 & 1.30 $\pm$ 0.05 & 0.21 $\pm$ 0.02 & 4.31 $\pm$ 0.96 & -23.281 $\pm$ 0.041 & 53895.42117 & 0.629 & 2.78 & -0.090 & 0.82 $\pm$ 0.06 & 1.41 $\pm$ 0.04 & 2.73 $\pm$ 0.33 & 9.55 $\pm$ 0.02 \\
2085-03062-1 & HD 161797 & 3.41 & 0.760 $\pm$ 0.020 & 120.33 $\pm$ 0.16 & 5615 $\pm$ 12 & 4.07 $\pm$ 0.03 & 1.05 $\pm$ 0.04 & 0.31 $\pm$ 0.01 & 2.34 $\pm$ 1.02 & -17.780 $\pm$ 0.028 & 53894.21453 & 0.694 & 3.73 & -0.108 & 0.45 $\pm$ 0.06 & 1.13 $\pm$ 0.03 & 1.70 $\pm$ 0.17 & 9.87 $\pm$ 0.04 \\
2114-01561-1 & HD 170737 & 8.13 & 0.780 $\pm$ 0.020 & 8.95 $\pm$ 0.71 & 5006 $\pm$ 10 & 3.21 $\pm$ 0.03 & 0.90 $\pm$ 0.06 & -0.81 $\pm$ 0.01 & 1.76 $\pm$ 1.43 & -143.850 $\pm$ 0.039 & 53805.46911 & 0.798 & 2.89 & -0.268 & 0.85 $\pm$ 0.12 & 0.82 $\pm$ 0.01 & 3.63 $\pm$ 0.47 & 10.12 $\pm$ 0.01 \\
2179-00116-1 & HD 199221 & 7.81 & 0.650 $\pm$ 0.020 & 16.10 $\pm$ 1.13 & 5863 $\pm$ 20 & 4.25 $\pm$ 0.04 & 1.03 $\pm$ 0.07 & 0.19 $\pm$ 0.02 & 2.81 $\pm$ 0.69 & 4.914 $\pm$ 0.029 & 54744.24051 & 0.596 & 3.84 & -0.190 & 0.44 $\pm$ 0.16 & 1.13 $\pm$ 0.05 & 1.46 $\pm$ 0.28 & 9.75 $\pm$ 0.11 \\
2199-00074-1 & HD 203698 & 7.80 & 0.610 $\pm$ 0.030 & 11.89 $\pm$ 0.77 & 5906 $\pm$ 15 & 3.91 $\pm$ 0.04 & 1.32 $\pm$ 0.06 & 0.12 $\pm$ 0.01 & 4.67 $\pm$ 1.41 & -16.268 $\pm$ 0.036 & 53954.18132 & 0.570 & 3.03 & -0.070 & 0.72 $\pm$ 0.11 & 1.27 $\pm$ 0.05 & 2.13 $\pm$ 0.32 & 9.65 $\pm$ 0.06 \\
2225-01821-1 & HD 216131 & 3.51 & 0.917 $\pm$ 0.020 & 30.74 $\pm$ 0.27 & 5062 $\pm$ 15 & 2.99 $\pm$ 0.05 & 1.25 $\pm$ 0.05 & 0.02 $\pm$ 0.02 & 1.91 $\pm$ 0.57 & 12.980 $\pm$ 0.038 & 53898.41297 & 0.879 & 0.83 & -0.241 & 1.66 $\pm$ 0.06 & 2.16 $\pm$ 0.09 & 8.29 $\pm$ 1.14 & 9.01 $\pm$ 0.07 \\
2244-00967-1 & HD 218935 & 6.17 & 0.940 $\pm$ 0.020 & 14.25 $\pm$ 0.45 & 4927 $\pm$ 15 & 3.07 $\pm$ 0.05 & 1.04 $\pm$ 0.05 & -0.09 $\pm$ 0.02 & 0.68 $\pm$ 0.49 & -9.864 $\pm$ 0.023 & 53731.08549 & 0.930 & 1.91 & -0.286 & 1.25 $\pm$ 0.07 & 1.30 $\pm$ 0.07 & 5.64 $\pm$ 0.84 & 9.57 $\pm$ 0.08 \\
2267-00101-1 & HD 225239 & 6.10 & 0.640 $\pm$ 0.020 & 25.52 $\pm$ 3.28 & 5557 $\pm$ 10 & 3.71 $\pm$ 0.03 & 1.12 $\pm$ 0.07 & -0.50 $\pm$ 0.01 & 2.75 $\pm$ 1.24 & 3.110 $\pm$ 0.027 & 53898.45035 & 0.629 & 3.13 & -0.138 & 0.70 $\pm$ 0.16 & 1.03 $\pm$ 0.06 & 2.38 $\pm$ 0.39 & 9.81 $\pm$ 0.09 \\
2285-00548-1 & HD 5583 & 7.60 & 0.940 $\pm$ 0.030 & - & 4830 $\pm$ 15 & 2.53 $\pm$ 0.04 & 1.44 $\pm$ 0.05 & -0.50 $\pm$ 0.02 & 2.21 $\pm$ 1.51 & 11.680 $\pm$ 0.032 & 54050.30285 & 0.926 & 0.65 & -0.325 & 1.61 $\pm$ 0.09 & 1.01 $\pm$ 0.10 & 9.09 $\pm$ 1.50 & 9.87 $\pm$ 0.15 \\
2289-01039-1 & HD 5897 & 7.69 & 0.890 $\pm$ 0.030 & 12.88 $\pm$ 0.64 & 5286 $\pm$ 10 & 3.76 $\pm$ 0.03 & 1.01 $\pm$ 0.05 & 0.18 $\pm$ 0.01 & 1.72 $\pm$ 0.55 & -17.539 $\pm$ 0.028 & 54063.26568 & 0.807 & 3.16 & -0.178 & 0.71 $\pm$ 0.10 & 1.36 $\pm$ 0.06 & 2.62 $\pm$ 0.33 & 9.60 $\pm$ 0.05 \\
2300-01644-1 & HD 8375 & 6.29 & 0.830 $\pm$ 0.020 & 17.65 $\pm$ 0.39 & 5222 $\pm$ 15 & 3.59 $\pm$ 0.05 & 1.03 $\pm$ 0.08 & -0.05 $\pm$ 0.02 & 1.68 $\pm$ 0.75 & 10.820 $\pm$ 0.024 & 54040.11624 & 0.798 & 2.52 & -0.197 & 0.97 $\pm$ 0.07 & 1.54 $\pm$ 0.04 & 3.51 $\pm$ 0.49 & 9.40 $\pm$ 0.04 \\
2311-01988-1 & BD+32 334 & 9.06 & 0.810 $\pm$ 0.050 & 7.38 $\pm$ 1.14 & 5121 $\pm$ 10 & 3.55 $\pm$ 0.03 & 0.95 $\pm$ 0.04 & -0.35 $\pm$ 0.01 & 0.74 $\pm$ 0.74 & 6.803 $\pm$ 0.020 & 55959.11723 & 0.810 & 3.33 & -0.228 & 0.66 $\pm$ 0.22 & 0.95 $\pm$ 0.05 & 2.71 $\pm$ 0.53 & 9.99 $\pm$ 0.08 \\
2316-00737-1 & HD 12247 & 8.51 & 0.950 $\pm$ 0.030 & 4.10 $\pm$ 0.85 & 4900 $\pm$ 5 & 3.02 $\pm$ 0.03 & 1.01 $\pm$ 0.04 & -0.32 $\pm$ 0.01 & 1.8 $\pm$ 0.94 & 67.994 $\pm$ 0.037 & 54015.45663 & 0.914 & 1.48 & -0.297 & 1.43 $\pm$ 0.24 & 1.08 $\pm$ 0.08 & 6.25 $\pm$ 1.34 & 9.83 $\pm$ 0.11 \\
2320-00643-1 & BD+36 389 & 10.41 & 1.080 $\pm$ 0.150 & - & 4406 $\pm$ 20 & 1.73 $\pm$ 0.08 & 1.49 $\pm$ 0.06 & -0.55 $\pm$ 0.03 & 2.85 $\pm$ 0.33 & 13.209 $\pm$ 0.031 & 54843.16407 & 1.173 & -0.60 & -0.548 & 2.40 $\pm$ 0.15 & 1.24 $\pm$ 0.26 & 26.21 $\pm$ 7.52 & 9.61 $\pm$ 0.28 \\
2332-01630-1 & HD 16559 & 7.60 & 0.910 $\pm$ 0.030 & 9.71 $\pm$ 0.64 & 5024 $\pm$ 10 & 3.36 $\pm$ 0.04 & 0.99 $\pm$ 0.04 & -0.15 $\pm$ 0.01 & 0.0 $\pm$ 0.42 & -13.743 $\pm$ 0.025 & 53760.15819 & 0.875 & 2.46 & -0.254 & 1.02 $\pm$ 0.12 & 1.26 $\pm$ 0.07 & 4.08 $\pm$ 0.64 & 9.62 $\pm$ 0.08 \\
2337-01072-1 & HD 17605 & 6.44 & 0.610 $\pm$ 0.016 & 17.95 $\pm$ 0.57 & 5754 $\pm$ 20 & 3.47 $\pm$ 0.05 & 1.36 $\pm$ 0.06 & -0.03 $\pm$ 0.02 & 4.9 $\pm$ 1.06 & -3.495 $\pm$ 0.037 & 53984.32689 & 0.601 & 2.66 & -0.095 & 0.87 $\pm$ 0.07 & 1.41 $\pm$ 0.03 & 3.18 $\pm$ 0.47 & 9.50 $\pm$ 0.02 \\
2344-01957-1 & HD 20099 & 8.06 & 0.940 $\pm$ 0.020 & 6.23 $\pm$ 1.01 & 4831 $\pm$ 5 & 2.94 $\pm$ 0.02 & 1.01 $\pm$ 0.04 & -0.60 $\pm$ 0.01 & 0.67 $\pm$ 0.58 & -82.799 $\pm$ 0.028 & 55950.19184 & 0.913 & 1.95 & -0.325 & 1.25 $\pm$ 0.19 & 0.85 $\pm$ 0.01 & 5.59 $\pm$ 0.87 & 10.11 $\pm$ 0.02 \\
2373-00291-1 & HD 28855 & 8.51 & 1.080 $\pm$ 0.040 & 7.62 $\pm$ 1.13 & 4764 $\pm$ 17 & 3.16 $\pm$ 0.06 & 1.07 $\pm$ 0.08 & 0.13 $\pm$ 0.03 & 0.0 $\pm$ 0.68 & -1.362 $\pm$ 0.033 & 56229.26425 & 1.039 & 2.82 & -0.351 & 0.91 $\pm$ 0.20 & 1.13 $\pm$ 0.10 & 4.40 $\pm$ 1.07 & 9.90 $\pm$ 0.14 \\
2387-00702-1 & HD 30825 & 6.72 & 0.880 $\pm$ 0.030 & 15.46 $\pm$ 0.56 & 5059 $\pm$ 12 & 3.43 $\pm$ 0.04 & 0.91 $\pm$ 0.06 & -0.26 $\pm$ 0.01 & 1.17 $\pm$ 0.73 & -12.888 $\pm$ 0.022 & 53749.27353 & 0.846 & 2.59 & -0.244 & 0.96 $\pm$ 0.09 & 1.18 $\pm$ 0.07 & 3.70 $\pm$ 0.52 & 9.69 $\pm$ 0.09 \\
2483-00472-1 & BD+31 1808 & 9.17 & 0.810 $\pm$ 0.030 & 7.06 $\pm$ 1.22 & 5087 $\pm$ 10 & 3.65 $\pm$ 0.03 & 0.90 $\pm$ 0.06 & -0.47 $\pm$ 0.01 & 0.0 $\pm$ 0.53 & -20.176 $\pm$ 0.028 & 56232.41175 & 0.810 & 3.34 & -0.239 & 0.66 $\pm$ 0.21 & 0.90 $\pm$ 0.03 & 2.55 $\pm$ 0.49 & 10.08 $\pm$ 0.04 \\
2490-01253-1 & HD 73760 & 8.35 & 0.580 $\pm$ 0.030 & 6.81 $\pm$ 0.96 & 5917 $\pm$ 12 & 3.65 $\pm$ 0.03 & 1.37 $\pm$ 0.08 & 0.19 $\pm$ 0.02 & 6.0 $\pm$ 1.82 & 19.951 $\pm$ 0.058 & 53754.44145 & 0.574 & 2.44 & -0.067 & 0.95 $\pm$ 0.18 & 1.55 $\pm$ 0.04 & 2.96 $\pm$ 0.49 & 9.44 $\pm$ 0.04 \\
2491-00821-1 & HD 75247 & 8.38 & 0.890 $\pm$ 0.030 & 8.91 $\pm$ 0.96 & 5082 $\pm$ 15 & 3.62 $\pm$ 0.04 & 0.89 $\pm$ 0.07 & -0.22 $\pm$ 0.02 & 0.0 $\pm$ 0.75 & 42.259 $\pm$ 0.020 & 55697.13752 & 0.841 & 3.05 & -0.237 & 0.78 $\pm$ 0.15 & 1.16 $\pm$ 0.08 & 2.96 $\pm$ 0.57 & 9.74 $\pm$ 0.11 \\
2491-00924-1 & HD 75782 & 7.09 & 0.610 $\pm$ 0.020 & 15.69 $\pm$ 0.53 & 6003 $\pm$ 20 & 3.94 $\pm$ 0.05 & 1.27 $\pm$ 0.08 & 0.25 $\pm$ 0.02 & 0.14 $\pm$ 0.83 & 8.244 $\pm$ 0.040 & 54014.50267 & 0.554 & 2.87 & -0.055 & 0.77 $\pm$ 0.08 & 1.45 $\pm$ 0.05 & 2.19 $\pm$ 0.33 & 9.49 $\pm$ 0.05 \\
2496-00621-1 & HD 80869 & 8.45 & 0.680 $\pm$ 0.030 & 12.29 $\pm$ 0.89 & 5771 $\pm$ 20 & 4.09 $\pm$ 0.04 & 1.06 $\pm$ 0.06 & 0.17 $\pm$ 0.02 & 2.61 $\pm$ 0.9 & -18.031 $\pm$ 0.027 & 53754.46986 & 0.615 & 3.75 & -0.087 & 0.44 $\pm$ 0.12 & 1.10 $\pm$ 0.04 & 1.61 $\pm$ 0.25 & 9.87 $\pm$ 0.05 \\
2496-01223-1 & HD 79452 & 5.99 & 0.810 $\pm$ 0.020 & 7.69 $\pm$ 0.54 & 5058 $\pm$ 15 & 2.45 $\pm$ 0.05 & 1.54 $\pm$ 0.09 & -0.65 $\pm$ 0.02 & 1.89 $\pm$ 1.0 & 54.504 $\pm$ 0.032 & 53743.24016 & 0.799 & 0.39 & -0.250 & 1.85 $\pm$ 0.11 & 1.23 $\pm$ 0.17 & 10.95 $\pm$ 2.12 & 9.59 $\pm$ 0.19 \\
2502-00442-1 & BD+32 1933 & 9.24 & 0.870 $\pm$ 0.050 & 8.56 $\pm$ 1.26 & 5083 $\pm$ 5 & 3.61 $\pm$ 0.02 & 0.86 $\pm$ 0.05 & -0.27 $\pm$ 0.01 & 0.0 $\pm$ 0.65 & -22.209 $\pm$ 0.025 & 56237.46328 & 0.835 & 3.82 & -0.238 & 0.47 $\pm$ 0.21 & 0.96 $\pm$ 0.03 & 2.37 $\pm$ 0.38 & 10.00 $\pm$ 0.05 \\
2511-01124-1 & HD 91162 & 8.71 & 0.570 $\pm$ 0.030 & 7.47 $\pm$ 1.00 & 5761 $\pm$ 15 & 3.71 $\pm$ 0.03 & 1.25 $\pm$ 0.05 & -0.39 $\pm$ 0.01 & 0.77 $\pm$ 1.47 & 33.590 $\pm$ 0.034 & 53757.49523 & 0.573 & 3.01 & -0.105 & 0.74 $\pm$ 0.17 & 1.16 $\pm$ 0.06 & 2.42 $\pm$ 0.41 & 9.66 $\pm$ 0.09 \\
2515-00244-1 & BD+34 2154 & 9.74 & 0.820 $\pm$ 0.070 & 6.41 $\pm$ 1.24 & 5348 $\pm$ 15 & 4.05 $\pm$ 0.04 & 0.87 $\pm$ 0.07 & 0.12 $\pm$ 0.02 & 0.88 $\pm$ 0.44 & 0.496 $\pm$ 0.025 & 54922.30296 & 0.772 & 3.70 & -0.164 & 0.48 $\pm$ 0.28 & 1.01 $\pm$ 0.06 & 1.80 $\pm$ 0.47 & 10.03 $\pm$ 0.09 \\
2517-01209-1 & HD 90537 & 4.21 & 0.894 $\pm$ 0.020 & 21.19 $\pm$ 0.50 & 4926 $\pm$ 35 & 2.85 $\pm$ 0.12 & 1.08 $\pm$ 0.08 & 0.09 $\pm$ 0.04 & 2.54 $\pm$ 0.57 & 8.520 $\pm$ 0.052 & 53895.12374 & 0.955 & 0.85 & -0.285 & 1.67 $\pm$ 0.07 & 2.11 $\pm$ 0.16 & 9.18 $\pm$ 2.60 & 9.08 $\pm$ 0.10 \\
2524-01410-1 & HD 102602 & 8.71 & 0.690 $\pm$ 0.040 & 9.50 $\pm$ 1.04 & 5513 $\pm$ 10 & 3.97 $\pm$ 0.03 & 0.83 $\pm$ 0.08 & -0.17 $\pm$ 0.01 & 1.44 $\pm$ 0.7 & -13.612 $\pm$ 0.029 & 53806.19088 & 0.671 & 3.54 & -0.137 & 0.54 $\pm$ 0.17 & 0.95 $\pm$ 0.04 & 1.86 $\pm$ 0.32 & 10.04 $\pm$ 0.07 \\
2528-00473-1 & HD 108693 & 7.98 & 0.560 $\pm$ 0.020 & 5.76 $\pm$ 1.46 & 5399 $\pm$ 27 & 3.47 $\pm$ 0.07 & 0.78 $\pm$ 0.22 & -0.98 $\pm$ 0.03 & 7.77 $\pm$ 3.79 & -54.368 $\pm$ 0.085 & 54478.37241 & 0.640 & 1.73 & -0.180 & 1.28 $\pm$ 0.27 & 1.16 $\pm$ 0.12 & 4.13 $\pm$ 1.33 & 9.59 $\pm$ 0.15 \\
2536-01011-1 & HD 118051 & 7.82 & 0.630 $\pm$ 0.020 & 12.94 $\pm$ 0.65 & 5692 $\pm$ 10 & 3.83 $\pm$ 0.03 & 1.08 $\pm$ 0.05 & 0.17 $\pm$ 0.01 & 1.97 $\pm$ 0.85 & -20.366 $\pm$ 0.038 & 54574.17440 & 0.645 & 3.38 & -0.098 & 0.59 $\pm$ 0.09 & 1.23 $\pm$ 0.05 & 2.12 $\pm$ 0.25 & 9.71 $\pm$ 0.06 \\
2540-00389-1 & HD 120182 & 8.65 & 0.580 $\pm$ 0.030 & 6.98 $\pm$ 0.85 & 5757 $\pm$ 22 & 3.55 $\pm$ 0.05 & 1.28 $\pm$ 0.11 & -0.44 $\pm$ 0.02 & 2.35 $\pm$ 1.21 & -9.769 $\pm$ 0.022 & 55778.11567 & 0.570 & 2.78 & -0.107 & 0.83 $\pm$ 0.17 & 1.23 $\pm$ 0.08 & 2.84 $\pm$ 0.60 & 9.57 $\pm$ 0.09 \\
2549-00969-1 & HD 124969 & 8.50 & 0.650 $\pm$ 0.030 & 8.99 $\pm$ 0.99 & 5734 $\pm$ 15 & 3.83 $\pm$ 0.05 & 1.13 $\pm$ 0.06 & -0.02 $\pm$ 0.02 & 2.5 $\pm$ 0.72 & -20.339 $\pm$ 0.028 & 53808.28828 & 0.609 & 3.16 & -0.097 & 0.68 $\pm$ 0.15 & 1.21 $\pm$ 0.07 & 2.21 $\pm$ 0.43 & 9.71 $\pm$ 0.09 \\
2559-00150-1 & HD 126990 & 7.45 & 0.950 $\pm$ 0.016 & 8.77 $\pm$ 0.62 & 5015 $\pm$ 10 & 3.49 $\pm$ 0.03 & 1.04 $\pm$ 0.05 & 0.11 $\pm$ 0.02 & 0.0 $\pm$ 0.44 & 7.796 $\pm$ 0.028 & 53749.44806 & 0.915 & 2.07 & -0.255 & 1.17 $\pm$ 0.10 & 1.61 $\pm$ 0.06 & 4.44 $\pm$ 0.56 & 9.38 $\pm$ 0.05 \\
2568-00305-1 & HD 135078 & 7.21 & 0.790 $\pm$ 0.020 & 19.97 $\pm$ 0.59 & 5215 $\pm$ 10 & 3.68 $\pm$ 0.04 & 0.88 $\pm$ 0.07 & -0.13 $\pm$ 0.02 & 1.26 $\pm$ 1.01 & -27.534 $\pm$ 0.021 & 53767.44461 & 0.793 & 3.71 & -0.200 & 0.50 $\pm$ 0.07 & 1.06 $\pm$ 0.04 & 2.32 $\pm$ 0.27 & 9.87 $\pm$ 0.06 \\
2573-01828-1 & HD 145645 & 7.42 & 0.716 $\pm$ 0.026 & 18.09 $\pm$ 0.58 & 5636 $\pm$ 10 & 3.90 $\pm$ 0.02 & 1.04 $\pm$ 0.04 & 0.13 $\pm$ 0.01 & 2.22 $\pm$ 0.97 & 1.230 $\pm$ 0.035 & 54324.17844 & 0.661 & 3.62 & -0.108 & 0.49 $\pm$ 0.08 & 1.15 $\pm$ 0.03 & 1.92 $\pm$ 0.18 & 9.82 $\pm$ 0.04 \\
2587-01957-1 & BD+37 2746B & 8.71 & 0.700 $\pm$ 0.040 & - & 4949 $\pm$ 20 & 3.69 $\pm$ 0.07 & 1.06 $\pm$ 0.07 & 0.23 $\pm$ 0.02 & 0.00 $\pm$ 0.41 & -66.689 $\pm$ 0.027 & 53809.36786 & 0.960 & 0.90 & -0.280 & 0.56 $\pm$ 0.13 & 1.20 $\pm$ 0.12 & 2.59 $\pm$ 0.58 & 9.80 $\pm$ 0.15 \\
2600-00350-1 & BD+33 2885 & 8.60 & 0.780 $\pm$ 0.030 & 10.39 $\pm$ 0.84 & 5225 $\pm$ 10 & 3.77 $\pm$ 0.03 & 0.94 $\pm$ 0.04 & -0.33 $\pm$ 0.01 & 1.27 $\pm$ 0.64 & -50.120 $\pm$ 0.024 & 54273.37773 & 0.769 & 3.61 & -0.201 & 0.54 $\pm$ 0.13 & 1.00 $\pm$ 0.05 & 2.21 $\pm$ 0.32 & 9.93 $\pm$ 0.08 \\
2620-00561-1 & HD 164213 & 7.34 & 0.940 $\pm$ 0.030 & 7.69 $\pm$ 0.41 & 4912 $\pm$ 12 & 3.00 $\pm$ 0.04 & 1.05 $\pm$ 0.04 & -0.29 $\pm$ 0.01 & 0.95 $\pm$ 0.79 & -4.198 $\pm$ 0.023 & 53808.44786 & 0.912 & 1.69 & -0.293 & 1.34 $\pm$ 0.11 & 1.23 $\pm$ 0.09 & 6.14 $\pm$ 1.02 & 9.64 $\pm$ 0.11 \\
2676-01264-1 & HD 332196 & 8.40 & 0.866 $\pm$ 0.028 & 10.24 $\pm$ 0.86 & 4932 $\pm$ 12 & 3.65 $\pm$ 0.04 & 0.76 $\pm$ 0.07 & -0.26 $\pm$ 0.02 & 0.0 $\pm$ 0.63 & -88.642 $\pm$ 0.033 & 54607.35544 & 0.905 & 3.37 & -0.285 & 0.67 $\pm$ 0.13 & 0.91 $\pm$ 0.02 & 2.66 $\pm$ 0.44 & 10.10 $\pm$ 0.03 \\
2676-01686-1 & HD 192787 & 5.71 & 0.908 $\pm$ 0.020 & 10.26 $\pm$ 0.31 & 5082 $\pm$ 12 & 3.07 $\pm$ 0.04 & 1.23 $\pm$ 0.06 & -0.00 $\pm$ 0.02 & 1.18 $\pm$ 0.52 & -11.631 $\pm$ 0.032 & 54580.43741 & 0.867 & 0.64 & -0.235 & 1.74 $\pm$ 0.07 & 2.31 $\pm$ 0.10 & 8.43 $\pm$ 1.03 & 8.91 $\pm$ 0.06 \\
2683-03963-1 & HD 191026 & 5.36 & 0.850 $\pm$ 0.020 & 41.76 $\pm$ 0.30 & 5167 $\pm$ 15 & 3.77 $\pm$ 0.04 & 1.05 $\pm$ 0.06 & 0.02 $\pm$ 0.02 & 0.6 $\pm$ 0.44 & -34.743 $\pm$ 0.026 & 54608.34031 & 0.831 & 3.46 & -0.210 & 0.60 $\pm$ 0.05 & 1.22 $\pm$ 0.04 & 2.44 $\pm$ 0.28 & 9.71 $\pm$ 0.05 \\
2700-01105-1 & HD 199100 & 7.79 & 0.720 $\pm$ 0.020 & 17.36 $\pm$ 0.58 & 5693 $\pm$ 17 & 4.29 $\pm$ 0.04 & 1.05 $\pm$ 0.08 & 0.41 $\pm$ 0.02 & 2.31 $\pm$ 1.08 & -25.642 $\pm$ 0.023 & 55344.36713 & 0.644 & 3.98 & -0.204 & 0.39 $\pm$ 0.12 & 1.15 $\pm$ 0.05 & 1.44 $\pm$ 0.24 & 9.75 $\pm$ 0.08 \\
2736-01822-1 & HD 215549 & 6.38 & 0.920 $\pm$ 0.020 & 16.67 $\pm$ 0.60 & 4822 $\pm$ 12 & 3.20 $\pm$ 0.04 & 0.89 $\pm$ 0.06 & -0.33 $\pm$ 0.02 & 1.6 $\pm$ 0.93 & -2.089 $\pm$ 0.030 & 53898.40818 & 0.952 & 2.49 & -0.327 & 1.03 $\pm$ 0.08 & 0.92 $\pm$ 0.02 & 4.33 $\pm$ 0.58 & 10.09 $\pm$ 0.04 \\
2785-00063-1 & HD 445 & 6.94 & 0.934 $\pm$ 0.020 & 16.86 $\pm$ 0.61 & 5044 $\pm$ 15 & 3.69 $\pm$ 0.05 & 0.91 $\pm$ 0.09 & 0.05 $\pm$ 0.02 & 0.0 $\pm$ 0.48 & 3.618 $\pm$ 0.024 & 53757.09618 & 0.892 & 2.98 & -0.246 & 0.80 $\pm$ 0.08 & 1.32 $\pm$ 0.05 & 3.00 $\pm$ 0.44 & 9.60 $\pm$ 0.06 \\
2814-01045-1 & HD 9938 & 8.16 & 0.860 $\pm$ 0.030 & 8.34 $\pm$ 0.67 & 4931 $\pm$ 10 & 3.23 $\pm$ 0.04 & 0.93 $\pm$ 0.05 & -0.55 $\pm$ 0.01 & 0.43 $\pm$ 0.66 & -21.057 $\pm$ 0.022 & 54431.29106 & 0.869 & 2.69 & -0.288 & 0.94 $\pm$ 0.13 & 0.85 $\pm$ 0.01 & 3.88 $\pm$ 0.57 & 10.11 $\pm$ 0.02 \\
2817-00321-1 & BD+40 287 & 8.71 & 0.680 $\pm$ 0.040 & 9.55 $\pm$ 0.97 & 5813 $\pm$ 15 & 4.15 $\pm$ 0.03 & 1.08 $\pm$ 0.05 & 0.19 $\pm$ 0.01 & 1.99 $\pm$ 0.66 & -1.191 $\pm$ 0.023 & 54750.16270 & 0.605 & 3.43 & -0.080 & 0.56 $\pm$ 0.16 & 1.12 $\pm$ 0.03 & 1.67 $\pm$ 0.27 & 9.83 $\pm$ 0.04 \\
2820-00831-1 & HD 11970 & 8.23 & 0.840 $\pm$ 0.030 & 7.71 $\pm$ 0.96 & 5069 $\pm$ 5 & 3.37 $\pm$ 0.02 & 0.95 $\pm$ 0.04 & -0.33 $\pm$ 0.01 & 1.03 $\pm$ 0.62 & -14.291 $\pm$ 0.022 & 54065.32625 & 0.833 & 2.59 & -0.242 & 0.96 $\pm$ 0.17 & 1.17 $\pm$ 0.05 & 3.81 $\pm$ 0.56 & 9.69 $\pm$ 0.07 \\
2840-00727-1 & HD 15753 & 7.15 & 0.710 $\pm$ 0.030 & 12.61 $\pm$ 0.70 & 5448 $\pm$ 15 & 3.53 $\pm$ 0.04 & 1.04 $\pm$ 0.05 & -0.26 $\pm$ 0.01 & 2.38 $\pm$ 0.95 & -31.971 $\pm$ 0.032 & 53785.09788 & 0.688 & 2.59 & -0.151 & 0.92 $\pm$ 0.11 & 1.39 $\pm$ 0.07 & 3.30 $\pm$ 0.50 & 9.44 $\pm$ 0.05 \\
2866-02130-1 & HD 21630 & 8.64 & 0.570 $\pm$ 0.030 & 6.99 $\pm$ 1.16 & 5940 $\pm$ 22 & 3.51 $\pm$ 0.05 & 1.21 $\pm$ 0.10 & -0.14 $\pm$ 0.02 & 2.47 $\pm$ 1.1 & 36.251 $\pm$ 0.036 & 53755.22722 & 0.538 & 2.69 & -0.075 & 0.85 $\pm$ 0.20 & 1.36 $\pm$ 0.08 & 2.95 $\pm$ 0.66 & 9.50 $\pm$ 0.07 \\
2877-01168-1 & HD 25975 & 6.09 & 0.950 $\pm$ 0.020 & 22.68 $\pm$ 0.34 & 5012 $\pm$ 20 & 3.50 $\pm$ 0.06 & 1.03 $\pm$ 0.07 & 0.09 $\pm$ 0.02 & 1.09 $\pm$ 0.68 & -43.978 $\pm$ 0.025 & 53743.26640 & 0.913 & 2.87 & -0.256 & 0.86 $\pm$ 0.06 & 1.41 $\pm$ 0.06 & 3.52 $\pm$ 0.56 & 9.54 $\pm$ 0.05 \\
2887-00274-1 & HD 27969 & 7.65 & 0.634 $\pm$ 0.026 & 13.54 $\pm$ 0.72 & 5900 $\pm$ 10 & 4.00 $\pm$ 0.03 & 1.18 $\pm$ 0.06 & 0.18 $\pm$ 0.01 & 3.29 $\pm$ 0.75 & 46.888 $\pm$ 0.032 & 53987.39538 & 0.578 & 3.13 & -0.069 & 0.67 $\pm$ 0.10 & 1.34 $\pm$ 0.07 & 1.99 $\pm$ 0.24 & 9.59 $\pm$ 0.06 \\
2889-02279-1 & HD 25693 & 7.46 & 0.853 $\pm$ 0.027 & 14.45 $\pm$ 1.57 & 5105 $\pm$ 15 & 3.68 $\pm$ 0.04 & 0.89 $\pm$ 0.07 & -0.04 $\pm$ 0.02 & 1.63 $\pm$ 0.44 & -66.626 $\pm$ 0.033 & 53762.23463 & 0.852 & 3.18 & -0.228 & 0.72 $\pm$ 0.15 & 1.27 $\pm$ 0.07 & 2.81 $\pm$ 0.50 & 9.65 $\pm$ 0.09 \\
2893-01895-1 & HD 29923 & 6.75 & 0.780 $\pm$ 0.030 & 16.29 $\pm$ 0.95 & 5340 $\pm$ 10 & 3.67 $\pm$ 0.04 & 0.98 $\pm$ 0.06 & 0.00 $\pm$ 0.02 & 1.88 $\pm$ 0.65 & 32.657 $\pm$ 0.025 & 53748.28557 & 0.000 & 0.53 & -0.170 & 1.76 $\pm$ 0.10 & 2.08 $\pm$ 0.07 & 6.18 $\pm$ 0.80 & 9.02 $\pm$ 0.04 \\
2909-00500-1 & HD 34956 & 8.70 & 0.970 $\pm$ 0.050 & 8.11 $\pm$ 1.05 & 4846 $\pm$ 15 & 3.38 $\pm$ 0.06 & 1.01 $\pm$ 0.06 & 0.14 $\pm$ 0.02 & 0.25 $\pm$ 0.47 & -50.701 $\pm$ 0.031 & 55631.16084 & 1.001 & 3.16 & -0.316 & 0.76 $\pm$ 0.20 & 1.15 $\pm$ 0.09 & 3.51 $\pm$ 0.84 & 9.85 $\pm$ 0.13 \\
2912-01185-1 & HD 39094 & 7.89 & 0.817 $\pm$ 0.027 & 15.40 $\pm$ 0.75 & 5430 $\pm$ 5 & 4.03 $\pm$ 0.01 & 0.95 $\pm$ 0.04 & 0.25 $\pm$ 0.01 & 1.3 $\pm$ 0.68 & 9.679 $\pm$ 0.025 & 54090.17076 & 0.762 & 3.76 & -0.144 & 0.45 $\pm$ 0.10 & 1.05 $\pm$ 0.02 & 1.77 $\pm$ 0.17 & 10.00 $\pm$ 0.03 \\
2919-02099-1 & HD 37799 & 6.81 & 0.710 $\pm$ 0.030 & 11.27 $\pm$ 0.96 & 5646 $\pm$ 15 & 3.58 $\pm$ 0.04 & 1.16 $\pm$ 0.05 & 0.18 $\pm$ 0.01 & 2.3 $\pm$ 0.81 & 8.582 $\pm$ 0.033 & 53752.32258 & 0.664 & 2.01 & -0.106 & 1.14 $\pm$ 0.13 & 1.66 $\pm$ 0.07 & 3.67 $\pm$ 0.60 & 9.35 $\pm$ 0.06 \\
2931-00049-1 & HD 45444 & 7.90 & 0.610 $\pm$ 0.030 & 8.56 $\pm$ 0.67 & 5844 $\pm$ 17 & 3.68 $\pm$ 0.05 & 1.30 $\pm$ 0.06 & 0.01 $\pm$ 0.02 & 4.48 $\pm$ 1.11 & 14.935 $\pm$ 0.049 & 54021.37849 & 0.578 & 2.44 & -0.081 & 0.96 $\pm$ 0.13 & 1.41 $\pm$ 0.06 & 2.89 $\pm$ 0.52 & 9.50 $\pm$ 0.05 \\
2986-01700-1 & HD 75933 & 7.62 & 0.590 $\pm$ 0.016 & 13.43 $\pm$ 0.59 & 5752 $\pm$ 10 & 3.79 $\pm$ 0.03 & 1.08 $\pm$ 0.06 & -0.18 $\pm$ 0.01 & 2.59 $\pm$ 0.92 & -36.095 $\pm$ 0.032 & 54051.40059 & 0.590 & 3.21 & -0.100 & 0.66 $\pm$ 0.08 & 1.16 $\pm$ 0.05 & 2.21 $\pm$ 0.25 & 9.71 $\pm$ 0.07 \\
2992-01245-1 & HD 83698 & 6.89 & 0.730 $\pm$ 0.016 & 19.50 $\pm$ 0.83 & 5681 $\pm$ 10 & 4.16 $\pm$ 0.03 & 1.06 $\pm$ 0.05 & 0.34 $\pm$ 0.01 & 1.61 $\pm$ 0.75 & -0.490 $\pm$ 0.024 & 54160.13385 & 0.669 & 3.24 & -0.096 & 0.64 $\pm$ 0.10 & 1.18 $\pm$ 0.04 & 1.83 $\pm$ 0.23 & 9.79 $\pm$ 0.05 \\
2992-01646-1 & HD 84180 & 8.54 & 0.840 $\pm$ 0.030 & 9.13 $\pm$ 0.99 & 5166 $\pm$ 10 & 3.50 $\pm$ 0.03 & 0.79 $\pm$ 0.05 & -0.16 $\pm$ 0.01 & 0.94 $\pm$ 0.44 & -42.169 $\pm$ 0.027 & 55631.10809 & 0.811 & 3.26 & -0.213 & 0.68 $\pm$ 0.15 & 1.27 $\pm$ 0.06 & 3.02 $\pm$ 0.46 & 9.59 $\pm$ 0.07 \\
2996-01462-1 & HD 84965 & 9.48 & 0.970 $\pm$ 0.060 & 5.84 $\pm$ 1.51 & 4847 $\pm$ 10 & 3.25 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & -0.33 $\pm$ 0.01 & 0.0 $\pm$ 0.34 & -105.085 $\pm$ 0.053 & 54908.32043 & 0.939 & 3.22 & -0.317 & 0.74 $\pm$ 0.32 & 0.91 $\pm$ 0.02 & 3.53 $\pm$ 0.88 & 10.09 $\pm$ 0.04 \\
3007-00138-1 & HD 89221 & 6.53 & 0.900 $\pm$ 0.016 & 26.95 $\pm$ 0.57 & 5081 $\pm$ 12 & 3.79 $\pm$ 0.04 & 0.87 $\pm$ 0.06 & 0.18 $\pm$ 0.02 & 0.0 $\pm$ 0.5 & -8.714 $\pm$ 0.025 & 53777.22162 & 0.896 & 3.60 & -0.233 & 0.55 $\pm$ 0.06 & 1.25 $\pm$ 0.05 & 2.39 $\pm$ 0.27 & 9.71 $\pm$ 0.06 \\
3010-01237-1 & HD 97560 & 7.92 & 0.660 $\pm$ 0.016 & 3.43 $\pm$ 0.82 & 5230 $\pm$ 25 & 2.16 $\pm$ 0.07 & 1.80 $\pm$ 0.24 & -1.08 $\pm$ 0.03 & 4.39 $\pm$ 2.11 & -21.478 $\pm$ 0.048 & 53735.37178 & 0.697 & 0.54 & -0.215 & 1.77 $\pm$ 0.25 & 1.31 $\pm$ 0.36 & 12.59 $\pm$ 4.49 & 9.47 $\pm$ 0.34 \\
3011-00476-1 & HD 94425 & 7.62 & 0.950 $\pm$ 0.030 & 6.99 $\pm$ 0.60 & 4840 $\pm$ 10 & 2.96 $\pm$ 0.04 & 0.97 $\pm$ 0.06 & -0.40 $\pm$ 0.02 & 0.99 $\pm$ 0.82 & 10.119 $\pm$ 0.024 & 53809.15553 & 0.934 & 1.75 & -0.320 & 1.33 $\pm$ 0.13 & 0.94 $\pm$ 0.05 & 5.95 $\pm$ 0.98 & 10.02 $\pm$ 0.08 \\
3011-00829-1 & HD 95088 & 8.41 & 0.940 $\pm$ 0.030 & 9.95 $\pm$ 0.83 & 5167 $\pm$ 10 & 3.88 $\pm$ 0.04 & 1.06 $\pm$ 0.07 & 0.22 $\pm$ 0.02 & 0.88 $\pm$ 0.46 & 0.681 $\pm$ 0.024 & 54874.46159 & 0.865 & 3.32 & -0.208 & 0.66 $\pm$ 0.14 & 1.26 $\pm$ 0.08 & 2.40 $\pm$ 0.41 & 9.71 $\pm$ 0.10 \\
3012-00715-1 & HD 97657 & 7.94 & 0.630 $\pm$ 0.030 & 9.12 $\pm$ 0.64 & 5879 $\pm$ 22 & 3.78 $\pm$ 0.06 & 1.42 $\pm$ 0.11 & 0.11 $\pm$ 0.03 & 3.19 $\pm$ 0.94 & -8.593 $\pm$ 0.036 & 53752.31332 & 0.577 & 2.57 & -0.074 & 0.90 $\pm$ 0.12 & 1.41 $\pm$ 0.07 & 2.62 $\pm$ 0.51 & 9.52 $\pm$ 0.05 \\
3013-02388-1 & HD 99579 & 7.27 & 0.560 $\pm$ 0.030 & 11.83 $\pm$ 0.54 & 6002 $\pm$ 28 & 3.78 $\pm$ 0.07 & 1.52 $\pm$ 0.08 & 0.07 $\pm$ 0.03 & 6.75 $\pm$ 1.54 & 11.718 $\pm$ 0.065 & 54048.50106 & 0.540 & 1.74 & -0.060 & 0.89 $\pm$ 0.10 & 1.49 $\pm$ 0.07 & 2.59 $\pm$ 0.50 & 9.45 $\pm$ 0.05 \\
3014-00952-1 & HD 103140 & 8.64 & 0.780 $\pm$ 0.020 & 10.22 $\pm$ 1.01 & 5531 $\pm$ 15 & 3.89 $\pm$ 0.05 & 1.08 $\pm$ 0.07 & 0.34 $\pm$ 0.02 & 1.46 $\pm$ 0.65 & -14.640 $\pm$ 0.024 & 54579.09833 & 0.736 & 3.69 & -0.122 & 0.47 $\pm$ 0.15 & 1.16 $\pm$ 0.06 & 1.95 $\pm$ 0.38 & 9.84 $\pm$ 0.08 \\
3014-02450-1 & HD 102799 & 8.73 & 0.700 $\pm$ 0.030 & 8.05 $\pm$ 1.02 & 5742 $\pm$ 5 & 3.85 $\pm$ 0.01 & 1.15 $\pm$ 0.04 & 0.21 $\pm$ 0.01 & 1.76 $\pm$ 0.52 & 4.075 $\pm$ 0.025 & 54153.48109 & 0.629 & 3.11 & -0.090 & 0.69 $\pm$ 0.17 & 1.30 $\pm$ 0.02 & 2.24 $\pm$ 0.29 & 9.64 $\pm$ 0.02 \\
3015-01713-1 & HD 99995 & 6.67 & 0.910 $\pm$ 0.020 & 22.85 $\pm$ 0.59 & 4948 $\pm$ 17 & 3.63 $\pm$ 0.06 & 0.81 $\pm$ 0.09 & -0.13 $\pm$ 0.02 & 0.0 $\pm$ 0.6 & -18.017 $\pm$ 0.026 & 53753.53706 & 0.914 & 3.46 & -0.279 & 0.63 $\pm$ 0.07 & 0.95 $\pm$ 0.04 & 2.64 $\pm$ 0.40 & 10.05 $\pm$ 0.06 \\
3019-02029-1 & HD 104556 & 6.64 & 0.860 $\pm$ 0.020 & 17.52 $\pm$ 0.51 & 4936 $\pm$ 15 & 3.46 $\pm$ 0.05 & 0.80 $\pm$ 0.06 & -0.45 $\pm$ 0.01 & 0.0 $\pm$ 0.39 & -10.528 $\pm$ 0.026 & 53768.54138 & 0.879 & 2.86 & -0.286 & 0.87 $\pm$ 0.07 & 0.89 $\pm$ 0.02 & 3.32 $\pm$ 0.45 & 10.09 $\pm$ 0.04 \\
3023-02319-1 & HD 112957 & 8.81 & 0.701 $\pm$ 0.028 & 10.26 $\pm$ 1.17 & 5716 $\pm$ 15 & 4.25 $\pm$ 0.04 & 0.93 $\pm$ 0.09 & 0.14 $\pm$ 0.02 & 2.20 $\pm$ 1.08 & -20.140 $\pm$ 0.023 & 54465.41718 & 0.630 & 4.80 & -0.100 & 0.45 $\pm$ 0.15 & 1.02 $\pm$ 0.03 & 1.49 $\pm$ 0.26 & 9.97 $\pm$ 0.03 \\
3048-00172-1 & HD 136418 & 7.88 & 0.930 $\pm$ 0.016 & 10.18 $\pm$ 0.58 & 4985 $\pm$ 10 & 3.41 $\pm$ 0.04 & 0.95 $\pm$ 0.06 & -0.08 $\pm$ 0.02 & 1.1 $\pm$ 0.73 & -34.758 $\pm$ 0.025 & 53816.32185 & 0.902 & 2.84 & -0.266 & 0.87 $\pm$ 0.09 & 1.26 $\pm$ 0.11 & 3.65 $\pm$ 0.54 & 9.67 $\pm$ 0.12 \\
3049-00444-1 & HD 130407 & 8.73 & 0.770 $\pm$ 0.030 & 10.29 $\pm$ 0.94 & 5087 $\pm$ 20 & 3.65 $\pm$ 0.05 & 0.69 $\pm$ 0.10 & -0.73 $\pm$ 0.02 & 0.94 $\pm$ 0.55 & -183.573 $\pm$ 0.049 & 53775.40913 & 0.779 & 3.72 & -0.243 & 0.51 $\pm$ 0.14 & 0.82 $\pm$ 0.01 & 2.28 $\pm$ 0.42 & 10.11 $\pm$ 0.02 \\
3050-00496-1 & HD 132130 & 7.90 & 0.820 $\pm$ 0.030 & 16.22 $\pm$ 0.69 & 5382 $\pm$ 15 & 3.95 $\pm$ 0.05 & 0.92 $\pm$ 0.07 & 0.11 $\pm$ 0.02 & 1.17 $\pm$ 0.72 & 10.961 $\pm$ 0.020 & 54551.28932 & 0.756 & 3.88 & -0.157 & 0.41 $\pm$ 0.10 & 1.06 $\pm$ 0.05 & 1.82 $\pm$ 0.30 & 9.96 $\pm$ 0.07 \\
3075-01080-1 & HD 153527 & 8.09 & 0.560 $\pm$ 0.030 & 8.80 $\pm$ 0.68 & 5979 $\pm$ 20 & 3.92 $\pm$ 0.05 & 1.34 $\pm$ 0.09 & -0.13 $\pm$ 0.02 & 5.42 $\pm$ 1.72 & 31.266 $\pm$ 0.047 & 54253.42027 & 0.530 & 1.71 & -0.070 & 0.82 $\pm$ 0.12 & 1.21 $\pm$ 0.06 & 2.20 $\pm$ 0.39 & 9.64 $\pm$ 0.07 \\
3085-00346-1 & HD 155921 & 7.24 & 0.660 $\pm$ 0.016 & 17.44 $\pm$ 0.45 & 5546 $\pm$ 7 & 3.81 $\pm$ 0.02 & 1.08 $\pm$ 0.03 & -0.23 $\pm$ 0.01 & 2.16 $\pm$ 0.59 & -46.105 $\pm$ 0.025 & 54015.08265 & 0.655 & 3.39 & -0.132 & 0.60 $\pm$ 0.06 & 1.06 $\pm$ 0.03 & 2.14 $\pm$ 0.17 & 9.84 $\pm$ 0.04 \\
3105-00744-1 & HD 171362 & 8.02 & 0.870 $\pm$ 0.030 & - & 4960 $\pm$ 10 & 3.21 $\pm$ 0.03 & 0.99 $\pm$ 0.06 & -0.40 $\pm$ 0.01 & 0.73 $\pm$ 0.39 & -64.471 $\pm$ 0.032 & 54604.27960 & 0.873 & 2.64 & -0.277 & 0.98 $\pm$ 0.06 & 0.91 $\pm$ 0.04 & 4.04 $\pm$ 0.42 & 10.06 $\pm$ 0.07 \\
3121-00744-1 & HD 180123 & 8.49 & 0.760 $\pm$ 0.030 & 10.23 $\pm$ 0.66 & 5436 $\pm$ 12 & 3.82 $\pm$ 0.04 & 0.98 $\pm$ 0.06 & -0.04 $\pm$ 0.01 & 2.24 $\pm$ 0.57 & -17.916 $\pm$ 0.026 & 54015.15810 & 0.712 & 3.47 & -0.148 & 0.57 $\pm$ 0.11 & 1.17 $\pm$ 0.07 & 2.18 $\pm$ 0.34 & 9.77 $\pm$ 0.10 \\
3137-00509-1 & HD 188326 & 7.56 & 0.780 $\pm$ 0.020 & 17.88 $\pm$ 0.53 & 5375 $\pm$ 7 & 4.08 $\pm$ 0.02 & 0.87 $\pm$ 0.05 & -0.08 $\pm$ 0.01 & 1.91 $\pm$ 1.0 & -73.228 $\pm$ 0.023 & 54061.06483 & 0.733 & 3.82 & -0.162 & 0.44 $\pm$ 0.07 & 0.98 $\pm$ 0.02 & 1.70 $\pm$ 0.14 & 10.05 $\pm$ 0.03 \\
3142-00274-1 & HD 183473 & 7.88 & 0.728 $\pm$ 0.027 & 9.14 $\pm$ 0.51 & 5544 $\pm$ 12 & 3.69 $\pm$ 0.03 & 1.07 $\pm$ 0.04 & -0.11 $\pm$ 0.01 & 2.14 $\pm$ 0.64 & -46.663 $\pm$ 0.022 & 54063.03726 & 0.666 & 2.58 & -0.130 & 0.92 $\pm$ 0.10 & 1.36 $\pm$ 0.04 & 2.94 $\pm$ 0.36 & 9.50 $\pm$ 0.04 \\
3147-01921-1 & HD 185351 & 5.18 & 0.925 $\pm$ 0.020 & 24.49 $\pm$ 0.22 & 5073 $\pm$ 17 & 3.49 $\pm$ 0.05 & 1.07 $\pm$ 0.07 & 0.12 $\pm$ 0.02 & 1.33 $\pm$ 0.72 & -6.632 $\pm$ 0.027 & 53892.28594 & 0.890 & 2.12 & -0.236 & 1.14 $\pm$ 0.06 & 1.74 $\pm$ 0.05 & 4.36 $\pm$ 0.58 & 9.28 $\pm$ 0.04 \\
3177-02340-1 & HD 202568 & 6.60 & 0.910 $\pm$ 0.016 & 14.83 $\pm$ 0.38 & 4954 $\pm$ 10 & 3.19 $\pm$ 0.04 & 0.99 $\pm$ 0.05 & -0.23 $\pm$ 0.01 & 2.4 $\pm$ 1.09 & -17.602 $\pm$ 0.022 & 53869.40759 & 0.898 & 2.38 & -0.277 & 1.06 $\pm$ 0.06 & 1.10 $\pm$ 0.08 & 4.49 $\pm$ 0.57 & 9.81 $\pm$ 0.10 \\
3224-00471-1 & HD 217799 & 7.59 & 0.900 $\pm$ 0.020 & 9.42 $\pm$ 0.61 & 5004 $\pm$ 10 & 3.29 $\pm$ 0.03 & 0.99 $\pm$ 0.05 & -0.25 $\pm$ 0.01 & 2.32 $\pm$ 1.1 & -24.484 $\pm$ 0.024 & 53960.47883 & 0.871 & 2.38 & -0.261 & 1.05 $\pm$ 0.10 & 1.13 $\pm$ 0.07 & 4.22 $\pm$ 0.55 & 9.76 $\pm$ 0.09 \\
3263-02180-1 & HD 5916 & 6.87 & 0.867 $\pm$ 0.020 & 5.93 $\pm$ 0.52 & 4915 $\pm$ 10 & 2.27 $\pm$ 0.04 & 1.39 $\pm$ 0.05 & -0.72 $\pm$ 0.01 & 3.09 $\pm$ 0.94 & -68.297 $\pm$ 0.026 & 53923.41289 & 0.855 & 0.70 & -0.296 & 1.74 $\pm$ 0.12 & 1.02 $\pm$ 0.12 & 11.25 $\pm$ 1.97 & 9.79 $\pm$ 0.17 \\
3293-02271-1 & HD 13530 & 5.31 & 0.930 $\pm$ 0.020 & 15.39 $\pm$ 0.49 & 4834 $\pm$ 17 & 2.60 $\pm$ 0.07 & 1.07 $\pm$ 0.06 & -0.53 $\pm$ 0.02 & 1.76 $\pm$ 0.8 & 31.460 $\pm$ 0.023 & 53760.14337 & 0.921 & 1.22 & -0.324 & 1.54 $\pm$ 0.08 & 0.95 $\pm$ 0.07 & 8.24 $\pm$ 1.54 & 9.95 $\pm$ 0.11 \\
3303-01758-1 & HD 15241 & 8.61 & 0.980 $\pm$ 0.030 & 9.16 $\pm$ 0.88 & 4901 $\pm$ 20 & 3.65 $\pm$ 0.07 & 0.83 $\pm$ 0.09 & 0.16 $\pm$ 0.03 & 0.0 $\pm$ 0.37 & -37.429 $\pm$ 0.083 & 55884.34523 & 0.976 & 3.33 & -0.294 & 0.69 $\pm$ 0.15 & 1.19 $\pm$ 0.09 & 2.89 $\pm$ 0.66 & 9.80 $\pm$ 0.12 \\
3321-01300-1 & HD 22554 & 9.06 & 0.680 $\pm$ 0.050 & 7.01 $\pm$ 1.32 & 5682 $\pm$ 15 & 4.15 $\pm$ 0.04 & 0.97 $\pm$ 0.06 & -0.23 $\pm$ 0.01 & 2.66 $\pm$ 1.16 & -47.697 $\pm$ 0.024 & 54039.21608 & 0.610 & 3.12 & -0.111 & 0.70 $\pm$ 0.25 & 0.92 $\pm$ 0.04 & 1.82 $\pm$ 0.46 & 10.06 $\pm$ 0.06 \\
3341-00546-1 & HD 27456 & 7.72 & 0.802 $\pm$ 0.027 & 17.02 $\pm$ 0.86 & 5218 $\pm$ 10 & 3.90 $\pm$ 0.04 & 0.83 $\pm$ 0.05 & -0.25 $\pm$ 0.01 & 0.54 $\pm$ 0.6 & 10.187 $\pm$ 0.020 & 54114.25918 & 0.780 & 3.80 & -0.201 & 0.46 $\pm$ 0.10 & 0.93 $\pm$ 0.04 & 1.93 $\pm$ 0.26 & 10.04 $\pm$ 0.06 \\
3357-00308-1 & HD 33580 & 7.19 & 0.630 $\pm$ 0.026 & 17.46 $\pm$ 0.97 & 5995 $\pm$ 25 & 4.46 $\pm$ 0.06 & 1.25 $\pm$ 0.11 & 0.17 $\pm$ 0.03 & 3.12 $\pm$ 0.87 & -34.573 $\pm$ 0.095 & 54101.33318 & 0.559 & 3.28 & -0.176 & 0.66 $\pm$ 0.15 & 1.22 $\pm$ 0.07 & 1.53 $\pm$ 0.32 & 9.62 $\pm$ 0.11 \\
3360-00180-1 & HD 37199 & 8.07 & 0.810 $\pm$ 0.030 & 11.32 $\pm$ 1.27 & 5062 $\pm$ 17 & 3.43 $\pm$ 0.06 & 0.79 $\pm$ 0.09 & -0.79 $\pm$ 0.02 & 2.71 $\pm$ 1.32 & -211.830 $\pm$ 0.098 & 53971.48013 & 0.781 & 3.27 & -0.251 & 0.69 $\pm$ 0.16 & 0.82 $\pm$ 0.02 & 2.88 $\pm$ 0.61 & 10.10 $\pm$ 0.03 \\
3362-00670-1 & HD 35075 & 8.02 & 0.938 $\pm$ 0.030 & - & 5070 $\pm$ 0 & 2.49 $\pm$ 0.00 & 1.39 $\pm$ 0.00 & -1.30 $\pm$ 0.00 & 3.38 $\pm$ 1.85 & 117.947 $\pm$ 0.053 & 53745.08602 & 0.734 & 0.79 & -0.260 & 1.74 $\pm$ 0.09 & 0.91 $\pm$ 0.11 & 9.30 $\pm$ 1.33 & 9.92 $\pm$ 0.17 \\
3385-00568-1 & HD 47955 & 8.45 & 0.940 $\pm$ 0.030 & 8.27 $\pm$ 1.04 & 5137 $\pm$ 20 & 3.80 $\pm$ 0.06 & 1.00 $\pm$ 0.08 & 0.18 $\pm$ 0.02 & 0.66 $\pm$ 0.65 & 67.407 $\pm$ 0.031 & 55637.20971 & 0.871 & 2.96 & -0.217 & 0.80 $\pm$ 0.17 & 1.35 $\pm$ 0.09 & 2.80 $\pm$ 0.64 & 9.61 $\pm$ 0.09 \\
3390-01329-1 & HD 49271 & 8.61 & 0.780 $\pm$ 0.030 & 9.33 $\pm$ 0.92 & 5360 $\pm$ 10 & 3.86 $\pm$ 0.03 & 0.96 $\pm$ 0.05 & -0.23 $\pm$ 0.01 & 1.67 $\pm$ 0.85 & 70.562 $\pm$ 0.035 & 54048.30437 & 0.725 & 3.39 & -0.168 & 0.61 $\pm$ 0.14 & 1.01 $\pm$ 0.06 & 2.15 $\pm$ 0.33 & 9.91 $\pm$ 0.09 \\
3412-01716-1 & HD 233440 & 8.33 & 0.890 $\pm$ 0.016 & 1.64 $\pm$ 1.00 & 4954 $\pm$ 10 & 2.21 $\pm$ 0.04 & 1.54 $\pm$ 0.05 & -0.51 $\pm$ 0.01 & 2.95 $\pm$ 0.71 & -29.785 $\pm$ 0.026 & 53772.13387 & 0.862 & -0.68 & -0.280 & 2.28 $\pm$ 0.57 & 2.76 $\pm$ 0.30 & 20.21 $\pm$ 8.54 & 8.60 $\pm$ 0.12 \\
3429-01120-1 & HD 83804 & 7.16 & 0.828 $\pm$ 0.020 & 21.07 $\pm$ 0.60 & 5092 $\pm$ 12 & 3.77 $\pm$ 0.04 & 0.81 $\pm$ 0.06 & -0.38 $\pm$ 0.01 & 0.0 $\pm$ 0.61 & 22.873 $\pm$ 0.021 & 54419.43843 & 0.818 & 3.71 & -0.236 & 0.51 $\pm$ 0.07 & 0.88 $\pm$ 0.01 & 2.16 $\pm$ 0.26 & 10.10 $\pm$ 0.03 \\
3433-00003-1 & HD 84453 & 6.83 & 0.926 $\pm$ 0.020 & 12.35 $\pm$ 0.56 & 4936 $\pm$ 15 & 3.26 $\pm$ 0.06 & 1.02 $\pm$ 0.08 & -0.02 $\pm$ 0.03 & 0.0 $\pm$ 0.35 & -44.022 $\pm$ 0.023 & 53753.48249 & 0.934 & 2.29 & -0.282 & 1.10 $\pm$ 0.09 & 1.37 $\pm$ 0.07 & 4.70 $\pm$ 0.83 & 9.55 $\pm$ 0.07 \\
3435-00314-1 & HD 88985 & 8.54 & 0.710 $\pm$ 0.030 & 12.39 $\pm$ 0.97 & 5546 $\pm$ 15 & 4.02 $\pm$ 0.04 & 0.98 $\pm$ 0.07 & -0.03 $\pm$ 0.02 & 0.83 $\pm$ 0.84 & 44.508 $\pm$ 0.023 & 53773.23683 & 0.672 & 3.95 & -0.128 & 0.37 $\pm$ 0.13 & 0.99 $\pm$ 0.04 & 1.63 $\pm$ 0.26 & 10.02 $\pm$ 0.06 \\
3435-00613-1 & HD 88775 & 7.72 & 0.670 $\pm$ 0.030 & 13.10 $\pm$ 0.66 & 5737 $\pm$ 20 & 3.86 $\pm$ 0.06 & 1.17 $\pm$ 0.09 & 0.06 $\pm$ 0.02 & 2.64 $\pm$ 0.86 & -26.971 $\pm$ 0.032 & 54051.45887 & 0.616 & 3.18 & -0.095 & 0.67 $\pm$ 0.10 & 1.22 $\pm$ 0.06 & 2.17 $\pm$ 0.38 & 9.70 $\pm$ 0.07 \\
3440-00338-1 & HD 86760 & 8.68 & 0.760 $\pm$ 0.016 & 7.84 $\pm$ 1.06 & 5502 $\pm$ 15 & 3.90 $\pm$ 0.04 & 1.03 $\pm$ 0.05 & 0.15 $\pm$ 0.01 & 1.31 $\pm$ 0.6 & 43.224 $\pm$ 0.024 & 53773.20709 & 0.715 & 3.08 & -0.132 & 0.72 $\pm$ 0.16 & 1.23 $\pm$ 0.08 & 2.29 $\pm$ 0.43 & 9.72 $\pm$ 0.10 \\
3443-01003-1 & HD 94119 & 8.39 & 1.070 $\pm$ 0.030 & 9.83 $\pm$ 0.95 & 4964 $\pm$ 30 & 3.81 $\pm$ 0.10 & 0.89 $\pm$ 0.13 & 0.35 $\pm$ 0.04 & 0.58 $\pm$ 0.44 & -2.529 $\pm$ 0.030 & 54870.46542 & 0.974 & 3.25 & -0.271 & 0.71 $\pm$ 0.17 & 1.30 $\pm$ 0.09 & 2.70 $\pm$ 0.78 & 9.70 $\pm$ 0.10 \\
3448-00311-1 & HD 91453 & 8.89 & 0.980 $\pm$ 0.030 & 11.19 $\pm$ 1.11 & 4866 $\pm$ 25 & 3.46 $\pm$ 0.07 & 0.85 $\pm$ 0.04 & 0.00 $\pm$ 0.01 & 0.0 $\pm$ 0.47 & -48.336 $\pm$ 0.031 & 56398.28472 & 0.972 & 3.19 & -0.308 & 1.79 $\pm$ 0.13 & 2.04 $\pm$ 0.14 & 7.72 $\pm$ 1.61 & 9.08 $\pm$ 0.09 \\
3451-01449-1 & HD 100030 & 6.42 & 0.880 $\pm$ 0.020 & 10.08 $\pm$ 0.45 & 5006 $\pm$ 10 & 3.05 $\pm$ 0.04 & 1.07 $\pm$ 0.05 & -0.30 $\pm$ 0.01 & 0.25 $\pm$ 0.6 & 41.922 $\pm$ 0.023 & 53723.41113 & 0.863 & 1.38 & -0.261 & 1.45 $\pm$ 0.09 & 1.49 $\pm$ 0.09 & 6.56 $\pm$ 0.86 & 9.37 $\pm$ 0.07 \\
3452-01150-1 & HD 103768 & 8.70 & 0.710 $\pm$ 0.030 & 10.32 $\pm$ 1.12 & 5775 $\pm$ 20 & 4.41 $\pm$ 0.05 & 0.96 $\pm$ 0.11 & 0.41 $\pm$ 0.03 & 2.3 $\pm$ 0.86 & -3.623 $\pm$ 0.027 & 53743.35683 & 0.620 & 3.65 & -0.201 & 0.52 $\pm$ 0.20 & 1.17 $\pm$ 0.05 & 1.47 $\pm$ 0.34 & 9.60 $\pm$ 0.14 \\
3452-01455-1 & HD 103912 & 8.39 & 0.860 $\pm$ 0.020 & 6.85 $\pm$ 0.99 & 4946 $\pm$ 5 & 3.21 $\pm$ 0.02 & 0.99 $\pm$ 0.05 & -0.64 $\pm$ 0.01 & 1.49 $\pm$ 0.95 & 47.082 $\pm$ 0.022 & 54191.37316 & 0.850 & 2.49 & -0.280 & 1.02 $\pm$ 0.17 & 0.85 $\pm$ 0.01 & 4.09 $\pm$ 0.58 & 10.12 $\pm$ 0.01 \\
3455-00364-1 & HD 104955 & 8.69 & 0.820 $\pm$ 0.020 & 5.61 $\pm$ 1.12 & 5117 $\pm$ 15 & 3.50 $\pm$ 0.04 & 1.00 $\pm$ 0.08 & -0.39 $\pm$ 0.02 & 0.91 $\pm$ 0.51 & 25.591 $\pm$ 0.026 & 54520.25281 & 0.807 & 2.43 & -0.230 & 1.02 $\pm$ 0.22 & 1.08 $\pm$ 0.10 & 3.59 $\pm$ 0.86 & 9.79 $\pm$ 0.14 \\
3461-00127-1 & HD 113621 & 8.07 & 0.610 $\pm$ 0.030 & 10.25 $\pm$ 0.77 & 5902 $\pm$ 10 & 3.92 $\pm$ 0.03 & 1.28 $\pm$ 0.08 & 0.06 $\pm$ 0.01 & 2.94 $\pm$ 0.94 & -8.554 $\pm$ 0.028 & 53754.40149 & 0.565 & 2.96 & -0.073 & 0.74 $\pm$ 0.12 & 1.23 $\pm$ 0.04 & 2.13 $\pm$ 0.29 & 9.67 $\pm$ 0.05 \\
3475-01198-1 & HD 127243 & 5.59 & 0.850 $\pm$ 0.020 & 10.00 $\pm$ 0.25 & 4863 $\pm$ 5 & 2.17 $\pm$ 0.02 & 1.43 $\pm$ 0.04 & -0.77 $\pm$ 0.01 & 2.57 $\pm$ 0.73 & -8.116 $\pm$ 0.024 & 53756.44463 & 0.875 & 0.59 & -0.315 & 1.79 $\pm$ 0.07 & 0.97 $\pm$ 0.06 & 12.24 $\pm$ 1.16 & 9.86 $\pm$ 0.10 \\
3477-00595-1 & HD 132369 & 7.68 & 0.700 $\pm$ 0.030 & 11.61 $\pm$ 0.51 & 5505 $\pm$ 12 & 3.74 $\pm$ 0.03 & 1.03 $\pm$ 0.05 & -0.18 $\pm$ 0.01 & 2.49 $\pm$ 0.99 & -32.099 $\pm$ 0.035 & 54285.24157 & 0.673 & 2.94 & -0.138 & 0.78 $\pm$ 0.10 & 1.26 $\pm$ 0.05 & 2.61 $\pm$ 0.33 & 9.60 $\pm$ 0.06 \\
3477-00689-1 & HD 132891 & 8.77 & 0.890 $\pm$ 0.030 & 9.10 $\pm$ 0.80 & 5066 $\pm$ 10 & 3.65 $\pm$ 0.03 & 0.88 $\pm$ 0.06 & -0.04 $\pm$ 0.02 & 0.75 $\pm$ 1.08 & -54.723 $\pm$ 0.038 & 54281.24971 & 0.869 & 3.49 & -0.240 & 0.60 $\pm$ 0.14 & 1.22 $\pm$ 0.07 & 2.66 $\pm$ 0.41 & 9.72 $\pm$ 0.10 \\
3477-00814-1 & HD 131526 & 7.64 & 0.650 $\pm$ 0.030 & 13.20 $\pm$ 0.46 & 5865 $\pm$ 15 & 3.94 $\pm$ 0.04 & 1.21 $\pm$ 0.05 & 0.25 $\pm$ 0.01 & 2.97 $\pm$ 0.6 & -46.149 $\pm$ 0.035 & 54192.49203 & 0.595 & 3.09 & -0.071 & 0.69 $\pm$ 0.09 & 1.35 $\pm$ 0.07 & 2.10 $\pm$ 0.30 & 9.58 $\pm$ 0.06 \\
3477-01013-1 & HD 131597 & 8.40 & 0.745 $\pm$ 0.028 & 8.43 $\pm$ 0.85 & 5240 $\pm$ 10 & 3.68 $\pm$ 0.04 & 0.89 $\pm$ 0.05 & -0.63 $\pm$ 0.01 & 0.73 $\pm$ 0.58 & -97.949 $\pm$ 0.026 & 55637.31108 & 0.734 & 2.96 & -0.203 & 0.80 $\pm$ 0.14 & 0.94 $\pm$ 0.05 & 2.69 $\pm$ 0.46 & 9.95 $\pm$ 0.09 \\
3478-00667-1 & HD 126481 & 8.96 & 0.727 $\pm$ 0.036 & 8.48 $\pm$ 0.72 & 5536 $\pm$ 15 & 3.93 $\pm$ 0.04 & 1.03 $\pm$ 0.07 & -0.01 $\pm$ 0.02 & 1.74 $\pm$ 0.71 & -30.187 $\pm$ 0.024 & 54523.34536 & 0.677 & 3.54 & -0.129 & 0.53 $\pm$ 0.14 & 1.09 $\pm$ 0.07 & 1.94 $\pm$ 0.35 & 9.88 $\pm$ 0.10 \\
3520-01550-1 & HD 158096 & 7.57 & 0.700 $\pm$ 0.016 & 17.59 $\pm$ 0.41 & 5580 $\pm$ 5 & 4.09 $\pm$ 0.01 & 0.96 $\pm$ 0.05 & 0.00 $\pm$ 0.01 & 1.13 $\pm$ 0.7 & -0.761 $\pm$ 0.023 & 54516.50784 & 0.663 & 3.74 & -0.121 & 0.45 $\pm$ 0.06 & 0.98 $\pm$ 0.02 & 1.63 $\pm$ 0.11 & 10.04 $\pm$ 0.03 \\
3568-00768-1 & HD 185147 & 7.99 & 0.910 $\pm$ 0.030 & 14.15 $\pm$ 0.48 & 4985 $\pm$ 10 & 3.60 $\pm$ 0.03 & 0.84 $\pm$ 0.04 & -0.29 $\pm$ 0.01 & 4.6 $\pm$ 4.43 & -59.280 $\pm$ 0.025 & 54608.33142 & 0.875 & 3.66 & -0.268 & 0.54 $\pm$ 0.09 & 0.90 $\pm$ 0.01 & 2.49 $\pm$ 0.28 & 10.10 $\pm$ 0.02 \\
3586-02801-1 & HD 198387 & 6.27 & 0.890 $\pm$ 0.020 & 23.52 $\pm$ 0.43 & 5032 $\pm$ 10 & 3.58 $\pm$ 0.04 & 1.01 $\pm$ 0.06 & -0.18 $\pm$ 0.01 & 0.0 $\pm$ 0.47 & -42.517 $\pm$ 0.028 & 55703.38559 & 0.867 & 3.13 & -0.252 & 0.75 $\pm$ 0.06 & 1.10 $\pm$ 0.04 & 2.97 $\pm$ 0.35 & 9.83 $\pm$ 0.06 \\
3597-01243-1 & HD 203284 & 7.69 & 0.560 $\pm$ 0.020 & 11.06 $\pm$ 0.59 & 5885 $\pm$ 20 & 3.80 $\pm$ 0.04 & 1.34 $\pm$ 0.10 & -0.05 $\pm$ 0.02 & 1.58 $\pm$ 0.87 & -13.277 $\pm$ 0.056 & 54659.24142 & 0.561 & 2.88 & -0.078 & 0.78 $\pm$ 0.09 & 1.29 $\pm$ 0.05 & 2.37 $\pm$ 0.33 & 9.60 $\pm$ 0.05 \\
3614-01477-1 & HD 210800 & 7.73 & 0.810 $\pm$ 0.030 & 12.57 $\pm$ 0.51 & 5174 $\pm$ 10 & 3.51 $\pm$ 0.03 & 0.91 $\pm$ 0.05 & -0.25 $\pm$ 0.01 & 1.45 $\pm$ 0.99 & 10.943 $\pm$ 0.028 & 53984.36252 & 0.798 & 3.16 & -0.212 & 0.72 $\pm$ 0.09 & 1.18 $\pm$ 0.06 & 3.01 $\pm$ 0.37 & 9.67 $\pm$ 0.08 \\
3633-00823-1 & HD 216106 & 6.75 & 0.540 $\pm$ 0.016 & 15.93 $\pm$ 0.41 & 5962 $\pm$ 15 & 3.57 $\pm$ 0.03 & 1.31 $\pm$ 0.08 & -0.26 $\pm$ 0.01 & 4.02 $\pm$ 1.2 & -43.798 $\pm$ 0.037 & 53892.42263 & 0.523 & 2.60 & -0.077 & 0.89 $\pm$ 0.06 & 1.33 $\pm$ 0.03 & 2.86 $\pm$ 0.29 & 9.49 $\pm$ 0.03 \\
3637-00448-1 & HD 221992 & 8.43 & 0.690 $\pm$ 0.030 & 9.99 $\pm$ 0.89 & 5645 $\pm$ 22 & 3.86 $\pm$ 0.06 & 1.06 $\pm$ 0.07 & 0.06 $\pm$ 0.02 & 2.67 $\pm$ 0.99 & -13.274 $\pm$ 0.026 & 53731.09738 & 0.649 & 3.36 & -0.109 & 0.60 $\pm$ 0.14 & 1.17 $\pm$ 0.08 & 2.10 $\pm$ 0.45 & 9.77 $\pm$ 0.10 \\
3677-00590-1 & HD 236628 & 8.88 & 0.772 $\pm$ 0.030 & 9.17 $\pm$ 1.15 & 5308 $\pm$ 10 & 3.86 $\pm$ 0.03 & 0.90 $\pm$ 0.04 & -0.26 $\pm$ 0.01 & 2.14 $\pm$ 1.41 & -101.607 $\pm$ 0.031 & 53935.41263 & 0.743 & 3.62 & -0.180 & 0.52 $\pm$ 0.17 & 0.95 $\pm$ 0.06 & 2.02 $\pm$ 0.33 & 10.02 $\pm$ 0.10 \\
3703-00815-1 & HD 20670 & 7.67 & 0.721 $\pm$ 0.027 & 12.25 $\pm$ 0.77 & 5734 $\pm$ 10 & 3.94 $\pm$ 0.03 & 1.12 $\pm$ 0.05 & 0.25 $\pm$ 0.01 & 2.64 $\pm$ 0.8 & 15.758 $\pm$ 0.029 & 53985.36204 & 0.637 & 2.94 & -0.090 & 0.76 $\pm$ 0.12 & 1.28 $\pm$ 0.04 & 2.21 $\pm$ 0.30 & 9.66 $\pm$ 0.04 \\
3744-01297-1 & - & 9.39 & 1.060 $\pm$ 0.060 & - & 4815 $\pm$ 10 & 3.23 $\pm$ 0.04 & 0.91 $\pm$ 0.06 & -0.18 $\pm$ 0.02 & 0.61 $\pm$ 0.27 & -17.980 $\pm$ 0.029 & 54852.23281 & 0.975 & 3.04 & -0.329 & 0.99 $\pm$ 0.06 & 0.94 $\pm$ 0.03 & 4.20 $\pm$ 0.45 & 10.08 $\pm$ 0.05 \\
3760-01170-1 & HD 237396 & 9.39 & 1.030 $\pm$ 0.060 & - & 4906 $\pm$ 20 & 3.81 $\pm$ 0.07 & 0.68 $\pm$ 0.12 & 0.25 $\pm$ 0.03 & 0.0 $\pm$ 0.44 & 22.590 $\pm$ 0.029 & 54867.21818 & 0.987 & 4.10 & -0.293 & 0.62 $\pm$ 0.07 & 1.27 $\pm$ 0.05 & 2.58 $\pm$ 0.44 & 9.71 $\pm$ 0.06 \\
3769-00260-1 & HD 45743 & 7.55 & 0.550 $\pm$ 0.030 & 11.54 $\pm$ 0.82 & 6074 $\pm$ 20 & 3.70 $\pm$ 0.05 & 1.27 $\pm$ 0.12 & -0.06 $\pm$ 0.02 & 2.58 $\pm$ 1.27 & 19.421 $\pm$ 0.030 & 54101.37729 & 0.510 & 2.80 & -0.060 & 0.81 $\pm$ 0.12 & 1.40 $\pm$ 0.08 & 2.53 $\pm$ 0.46 & 9.49 $\pm$ 0.06 \\
3776-00086-1 & HD 44473 & 7.07 & 0.550 $\pm$ 0.030 & 8.11 $\pm$ 0.49 & 6394 $\pm$ 77 & 4.34 $\pm$ 0.14 & 1.66 $\pm$ 0.16 & 0.30 $\pm$ 0.06 & 7.1 $\pm$ 2.39 & 4.053 $\pm$ 0.061 & 53754.33321 & 0.464 & 1.40 & -0.153 & 1.40 $\pm$ 0.17 & 1.92 $\pm$ 0.11 & 2.82 $\pm$ 0.93 & 9.12 $\pm$ 0.06 \\
3777-02071-1 & HD 45410 & 5.88 & 0.940 $\pm$ 0.020 & 17.92 $\pm$ 0.47 & 4957 $\pm$ 15 & 3.24 $\pm$ 0.05 & 1.01 $\pm$ 0.05 & -0.09 $\pm$ 0.02 & 0.52 $\pm$ 0.47 & 39.652 $\pm$ 0.029 & 53754.34269 & 0.915 & 2.07 & -0.275 & 1.18 $\pm$ 0.07 & 1.30 $\pm$ 0.07 & 4.91 $\pm$ 0.71 & 9.58 $\pm$ 0.08 \\
3779-01730-1 & HD 50522 & 4.35 & 0.850 $\pm$ 0.020 & 18.29 $\pm$ 0.25 & 4867 $\pm$ 25 & 2.90 $\pm$ 0.09 & 0.91 $\pm$ 0.08 & 0.07 $\pm$ 0.03 & 1.32 $\pm$ 1.19 & 1.284 $\pm$ 0.033 & 53746.35621 & 0.980 & 0.58 & -0.310 & 1.79 $\pm$ 0.06 & 2.22 $\pm$ 0.24 & 9.90 $\pm$ 2.07 & 9.03 $\pm$ 0.14 \\
3780-01165-1 & HD 233357 & 8.96 & 1.160 $\pm$ 0.060 & - & 4818 $\pm$ 25 & 4.49 $\pm$ 0.07 & 0.94 $\pm$ 0.19 & 0.19 $\pm$ 0.04 & 0.0 $\pm$ 0.7 & -25.196 $\pm$ 0.100 & 56233.37095 & 1.021 & 6.32 & -0.328 & -0.58 $\pm$ 0.03 & 0.81 $\pm$ 0.02 & 0.79 $\pm$ 0.14 & 9.04 $\pm$ 0.61 \\
3783-01171-1 & - & 9.57 & 1.020 $\pm$ 0.050 & - & 4723 $\pm$ 18 & 3.07 $\pm$ 0.07 & 0.98 $\pm$ 0.09 & -0.14 $\pm$ 0.03 & 2.23 $\pm$ 0.48 & 41.751 $\pm$ 0.053 & 55957.12700 & 1.027 & 2.69 & -0.369 & 1.26 $\pm$ 0.12 & 1.02 $\pm$ 0.11 & 5.62 $\pm$ 1.18 & 9.97 $\pm$ 0.15 \\
3787-00460-1 & HD 63932 & 7.25 & 0.920 $\pm$ 0.030 & 17.39 $\pm$ 0.53 & 5090 $\pm$ 15 & 3.74 $\pm$ 0.05 & 0.89 $\pm$ 0.08 & 0.07 $\pm$ 0.02 & 0.0 $\pm$ 0.38 & -3.913 $\pm$ 0.024 & 53735.45426 & 0.875 & 3.37 & -0.232 & 0.64 $\pm$ 0.09 & 1.29 $\pm$ 0.07 & 2.61 $\pm$ 0.41 & 9.65 $\pm$ 0.08 \\
3788-00832-1 & HD 54240 & 7.87 & 0.910 $\pm$ 0.030 & 3.92 $\pm$ 0.85 & 4896 $\pm$ 10 & 2.47 $\pm$ 0.04 & 1.45 $\pm$ 0.05 & -0.60 $\pm$ 0.01 & 2.97 $\pm$ 0.59 & 79.406 $\pm$ 0.029 & 53735.38838 & 0.880 & 0.76 & -0.301 & 1.72 $\pm$ 0.25 & 1.35 $\pm$ 0.15 & 10.62 $\pm$ 2.49 & 9.45 $\pm$ 0.15 \\
3796-01198-1 & HD 67539 & 6.48 & 0.960 $\pm$ 0.020 & 6.02 $\pm$ 0.49 & 4781 $\pm$ 12 & 2.54 $\pm$ 0.04 & 1.25 $\pm$ 0.05 & -0.56 $\pm$ 0.02 & 1.95 $\pm$ 0.62 & 2.309 $\pm$ 0.026 & 53747.42396 & 0.944 & 0.29 & -0.345 & 1.92 $\pm$ 0.12 & 1.22 $\pm$ 0.12 & 11.58 $\pm$ 2.02 & 9.58 $\pm$ 0.13 \\
3806-00470-1 & HD 79247 & 8.36 & 0.950 $\pm$ 0.030 & 10.45 $\pm$ 0.79 & 4989 $\pm$ 12 & 3.70 $\pm$ 0.04 & 0.84 $\pm$ 0.08 & -0.02 $\pm$ 0.02 & 0.0 $\pm$ 0.75 & 13.095 $\pm$ 0.024 & 53754.45534 & 0.908 & 3.37 & -0.264 & 0.66 $\pm$ 0.13 & 1.15 $\pm$ 0.07 & 2.68 $\pm$ 0.47 & 9.82 $\pm$ 0.10 \\
3807-00900-1 & HD 83394 & 7.44 & 0.920 $\pm$ 0.030 & 9.35 $\pm$ 0.66 & 4992 $\pm$ 10 & 3.36 $\pm$ 0.04 & 0.95 $\pm$ 0.06 & -0.22 $\pm$ 0.01 & 0.0 $\pm$ 0.42 & 39.535 $\pm$ 0.039 & 53746.46663 & 0.880 & 2.21 & -0.265 & 1.12 $\pm$ 0.12 & 1.26 $\pm$ 0.07 & 4.38 $\pm$ 0.72 & 9.62 $\pm$ 0.08 \\
3808-01658-1 & HD 237779 & 9.19 & 1.020 $\pm$ 0.050 & - & 4922 $\pm$ 20 & 3.44 $\pm$ 0.07 & 0.99 $\pm$ 0.06 & 0.13 $\pm$ 0.02 & 0.0 $\pm$ 0.53 & 19.491 $\pm$ 0.024 & 56237.41551 & 0.963 & 2.82 & -0.287 & 0.77 $\pm$ 0.14 & 1.26 $\pm$ 0.12 & 3.44 $\pm$ 0.79 & 9.71 $\pm$ 0.15 \\
3810-00944-1 & HD 83784 & 8.91 & 0.850 $\pm$ 0.016 & 9.43 $\pm$ 1.25 & 5035 $\pm$ 15 & 3.68 $\pm$ 0.05 & 0.73 $\pm$ 0.08 & -0.26 $\pm$ 0.02 & 0.0 $\pm$ 0.51 & -16.855 $\pm$ 0.027 & 53745.47517 & 0.856 & 3.70 & -0.252 & 0.52 $\pm$ 0.16 & 0.93 $\pm$ 0.04 & 2.35 $\pm$ 0.46 & 10.06 $\pm$ 0.06 \\
3815-00383-1 & HD 87140 & 9.00 & 0.660 $\pm$ 0.020 & 3.62 $\pm$ 1.22 & 5444 $\pm$ 0 & 3.18 $\pm$ 0.00 & 1.69 $\pm$ 0.00 & -1.38 $\pm$ 0.00 & 4.55 $\pm$ 2.28 & -38.275 $\pm$ 0.041 & 54039.50105 & 0.609 & 1.64 & -0.184 & 1.32 $\pm$ 0.34 & 1.14 $\pm$ 0.10 & 4.83 $\pm$ 1.37 & 9.57 $\pm$ 0.12 \\
3816-00141-1 & HD 233749 & 9.74 & 0.980 $\pm$ 0.060 & - & 4768 $\pm$ 12 & 2.72 $\pm$ 0.04 & 1.09 $\pm$ 0.05 & -0.69 $\pm$ 0.01 & 1.43 $\pm$ 0.44 & 94.529 $\pm$ 0.029 & 54906.34917 & 0.935 & 2.06 & -0.352 & 1.59 $\pm$ 0.08 & 0.92 $\pm$ 0.09 & 8.02 $\pm$ 1.20 & 10.00 $\pm$ 0.13 \\
3819-00705-1 & HD 89862 & 8.22 & 0.920 $\pm$ 0.020 & 9.35 $\pm$ 0.92 & 4969 $\pm$ 20 & 3.46 $\pm$ 0.06 & 1.06 $\pm$ 0.07 & -0.05 $\pm$ 0.02 & 0.0 $\pm$ 0.56 & 17.697 $\pm$ 0.036 & 53775.22429 & 0.914 & 3.07 & -0.271 & 0.78 $\pm$ 0.13 & 1.22 $\pm$ 0.08 & 3.36 $\pm$ 0.70 & 9.72 $\pm$ 0.11 \\
3819-01043-1 & HD 237903 & 8.76 & 1.340 $\pm$ 0.020 & 91.00 $\pm$ 13.00 & 4398 $\pm$ 92 & 3.45 $\pm$ 0.37 & 1.09 $\pm$ 0.18 & -0.70 $\pm$ 0.09 & 2.65 $\pm$ 1.10 & 8.777 $\pm$ 0.100 & 55138.50273 & 1.160 & 0.68 & -0.550 & -1.25 $\pm$ 0.19 & 0.52 $\pm$ 0.03 & 1.33 $\pm$ 1.54 & 9.01 $\pm$ 0.62 \\
3831-00433-1 & HD 237982 & 10.17 & 0.730 $\pm$ 0.070 & 2.70 $\pm$ 1.75 & 5250 $\pm$ 27 & 3.12 $\pm$ 0.14 & 0.81 $\pm$ 0.23 & -1.32 $\pm$ 0.03 & 1.53 $\pm$ 1.66 & 62.630 $\pm$ 0.071 & 54850.34466 & 0.679 & 2.26 & -0.218 & 1.08 $\pm$ 0.67 & 0.98 $\pm$ 0.18 & 4.35 $\pm$ 2.94 & 9.82 $\pm$ 0.24 \\
3835-00028-1 & BD+56 1545 & 9.97 & 0.970 $\pm$ 0.020 & - & 4816 $\pm$ 28 & 3.40 $\pm$ 0.10 & 0.80 $\pm$ 0.11 & -0.00 $\pm$ 0.03 & 0.36 $\pm$ 0.4 & 60.001 $\pm$ 0.035 & 54883.27677 & 0.997 & 3.21 & -0.329 & 0.87 $\pm$ 0.19 & 1.10 $\pm$ 0.14 & 3.67 $\pm$ 1.17 & 9.90 $\pm$ 0.18 \\
3836-00578-1 & HD 104239 & 8.55 & 0.870 $\pm$ 0.030 & 6.69 $\pm$ 1.03 & 5127 $\pm$ 15 & 3.58 $\pm$ 0.04 & 1.00 $\pm$ 0.07 & -0.12 $\pm$ 0.02 & 0.57 $\pm$ 0.37 & -9.158 $\pm$ 0.024 & 54486.36161 & 0.833 & 2.60 & -0.223 & 0.95 $\pm$ 0.19 & 1.27 $\pm$ 0.07 & 3.41 $\pm$ 0.73 & 9.60 $\pm$ 0.09 \\
3837-00241-1 & HD 106576 & 8.70 & 0.910 $\pm$ 0.016 & 7.04 $\pm$ 0.98 & 4886 $\pm$ 12 & 3.27 $\pm$ 0.04 & 0.91 $\pm$ 0.05 & -0.29 $\pm$ 0.01 & 1.22 $\pm$ 0.84 & -36.581 $\pm$ 0.025 & 54516.44473 & 0.925 & 2.86 & -0.302 & 0.88 $\pm$ 0.16 & 0.92 $\pm$ 0.03 & 3.76 $\pm$ 0.70 & 10.07 $\pm$ 0.05 \\
3843-01342-1 & HD 113437 & 8.69 & 0.860 $\pm$ 0.030 & 10.12 $\pm$ 0.97 & 5173 $\pm$ 15 & 3.61 $\pm$ 0.05 & 0.94 $\pm$ 0.07 & -0.22 $\pm$ 0.02 & 1.28 $\pm$ 0.44 & -0.122 $\pm$ 0.022 & 54221.13211 & 0.802 & 3.64 & -0.212 & 0.53 $\pm$ 0.14 & 1.09 $\pm$ 0.08 & 2.50 $\pm$ 0.49 & 9.83 $\pm$ 0.12 \\
3844-00559-1 & HD 109508 & 8.76 & 0.810 $\pm$ 0.030 & 10.35 $\pm$ 0.95 & 5149 $\pm$ 10 & 3.82 $\pm$ 0.04 & 0.86 $\pm$ 0.04 & -0.16 $\pm$ 0.01 & 0.62 $\pm$ 0.48 & -42.447 $\pm$ 0.020 & 54221.30873 & 0.819 & 3.76 & -0.217 & 0.48 $\pm$ 0.14 & 0.98 $\pm$ 0.04 & 2.10 $\pm$ 0.33 & 9.99 $\pm$ 0.07 \\
3850-00458-1 & HD 118203 & 8.06 & 0.690 $\pm$ 0.030 & 11.29 $\pm$ 0.70 & 5788 $\pm$ 17 & 3.99 $\pm$ 0.04 & 1.15 $\pm$ 0.06 & 0.22 $\pm$ 0.02 & 3.23 $\pm$ 0.77 & -29.549 $\pm$ 0.034 & 55933.46466 & 0.616 & 3.15 & -0.083 & 0.67 $\pm$ 0.12 & 1.24 $\pm$ 0.05 & 2.01 $\pm$ 0.33 & 9.70 $\pm$ 0.06 \\
3857-00852-1 & HD 119347 & 8.70 & 0.860 $\pm$ 0.030 & 10.69 $\pm$ 0.83 & 5081 $\pm$ 15 & 3.80 $\pm$ 0.04 & 0.79 $\pm$ 0.07 & -0.21 $\pm$ 0.02 & 0.0 $\pm$ 0.55 & -20.010 $\pm$ 0.025 & 54226.17142 & 0.843 & 3.76 & -0.237 & 0.49 $\pm$ 0.13 & 0.97 $\pm$ 0.05 & 2.16 $\pm$ 0.37 & 10.02 $\pm$ 0.07 \\
3859-00329-1 & HD 125333 & 7.02 & 0.734 $\pm$ 0.020 & 17.87 $\pm$ 0.45 & 5616 $\pm$ 5 & 3.90 $\pm$ 0.02 & 1.13 $\pm$ 0.03 & 0.25 $\pm$ 0.01 & 1.62 $\pm$ 0.44 & -45.078 $\pm$ 0.027 & 54564.24133 & 0.685 & 3.21 & -0.109 & 0.66 $\pm$ 0.07 & 1.28 $\pm$ 0.04 & 2.17 $\pm$ 0.19 & 9.68 $\pm$ 0.05 \\
3866-01308-1 & BD+58 1523A & 7.43 & 0.900 $\pm$ 0.030 & - & 5185 $\pm$ 15 & 3.95 $\pm$ 0.05 & 0.96 $\pm$ 0.08 & 0.22 $\pm$ 0.02 & 0.0 $\pm$ 0.48 & -14.632 $\pm$ 0.027 & 53747.47274 & 0.857 & 4.28 & -0.203 & 0.37 $\pm$ 0.10 & 1.08 $\pm$ 0.10 & 1.87 $\pm$ 0.33 & 9.96 $\pm$ 0.14 \\
3883-01198-1 & HD 144302 & 7.86 & 0.620 $\pm$ 0.020 & 13.52 $\pm$ 0.46 & 5909 $\pm$ 15 & 4.19 $\pm$ 0.04 & 1.15 $\pm$ 0.05 & 0.28 $\pm$ 0.01 & 2.72 $\pm$ 0.93 & -39.213 $\pm$ 0.032 & 54217.30244 & 0.585 & 3.45 & -0.065 & 0.55 $\pm$ 0.09 & 1.28 $\pm$ 0.05 & 1.65 $\pm$ 0.21 & 9.61 $\pm$ 0.06 \\
3894-00779-1 & HD 154255 & 8.35 & 0.760 $\pm$ 0.030 & 10.07 $\pm$ 0.51 & 5313 $\pm$ 10 & 3.71 $\pm$ 0.03 & 0.87 $\pm$ 0.06 & -0.20 $\pm$ 0.01 & 1.65 $\pm$ 0.89 & -18.050 $\pm$ 0.019 & 53809.43105 & 0.746 & 3.30 & -0.178 & 0.65 $\pm$ 0.10 & 1.20 $\pm$ 0.06 & 2.50 $\pm$ 0.32 & 9.68 $\pm$ 0.08 \\
3910-00257-1 & HD 163607 & 7.98 & 0.783 $\pm$ 0.029 & 14.53 $\pm$ 0.46 & 5524 $\pm$ 10 & 3.99 $\pm$ 0.03 & 1.01 $\pm$ 0.04 & 0.19 $\pm$ 0.01 & 2.36 $\pm$ 0.89 & -10.222 $\pm$ 0.029 & 54253.43484 & 0.714 & 3.72 & -0.127 & 0.46 $\pm$ 0.09 & 1.12 $\pm$ 0.04 & 1.81 $\pm$ 0.21 & 9.89 $\pm$ 0.06 \\
3918-01929-1 & HD 175225 & 5.51 & 0.840 $\pm$ 0.020 & 38.96 $\pm$ 0.19 & 5338 $\pm$ 10 & 3.88 $\pm$ 0.04 & 1.02 $\pm$ 0.06 & 0.21 $\pm$ 0.02 & 1.23 $\pm$ 0.56 & 1.001 $\pm$ 0.025 & 53820.46146 & 0.792 & 3.46 & -0.165 & 0.58 $\pm$ 0.05 & 1.25 $\pm$ 0.05 & 2.21 $\pm$ 0.25 & 9.71 $\pm$ 0.05 \\
3920-01971-1 & HD 181276 & 3.80 & 0.930 $\pm$ 0.020 & 26.27 $\pm$ 0.10 & 5021 $\pm$ 12 & 3.02 $\pm$ 0.04 & 1.22 $\pm$ 0.06 & 0.10 $\pm$ 0.02 & 1.08 $\pm$ 0.28 & -29.357 $\pm$ 0.027 & 54597.33066 & 0.911 & 0.84 & -0.253 & 1.67 $\pm$ 0.05 & 2.35 $\pm$ 0.12 & 8.43 $\pm$ 0.96 & 8.91 $\pm$ 0.08 \\
3963-00944-1 & HD 198654 & 7.80 & 0.890 $\pm$ 0.020 & 12.08 $\pm$ 0.45 & 4961 $\pm$ 10 & 3.56 $\pm$ 0.04 & 0.93 $\pm$ 0.08 & -0.26 $\pm$ 0.02 & 0.0 $\pm$ 0.33 & -84.188 $\pm$ 0.040 & 54588.44063 & 0.891 & 3.21 & -0.275 & 0.73 $\pm$ 0.08 & 0.91 $\pm$ 0.02 & 2.89 $\pm$ 0.36 & 10.09 $\pm$ 0.04 \\
3992-02562-1 & HD 216509 & 7.42 & 0.480 $\pm$ 0.020 & 9.14 $\pm$ 0.53 & 6166 $\pm$ 25 & 3.69 $\pm$ 0.04 & 1.16 $\pm$ 0.12 & -0.14 $\pm$ 0.02 & 0.40 $\pm$ 1.53 & -49.743 $\pm$ 0.044 & 54623.44410 & 0.470 & 1.85 & -0.050 & 1.05 $\pm$ 0.10 & 1.42 $\pm$ 0.06 & 2.87 $\pm$ 0.45 & 9.44 $\pm$ 0.04 \\
3994-00789-1 & HD 212591 & 8.04 & 0.890 $\pm$ 0.030 & - & 4840 $\pm$ 10 & 2.83 $\pm$ 0.04 & 1.08 $\pm$ 0.06 & -0.72 $\pm$ 0.01 & 2.34 $\pm$ 0.82 & -81.095 $\pm$ 0.028 & 53970.22359 & 0.894 & 2.15 & -0.323 & 1.64 $\pm$ 0.04 & 0.84 $\pm$ 0.03 & 7.63 $\pm$ 0.69 & 10.08 $\pm$ 0.05 \\
3995-00864-1 & HD 213730 & 8.62 & 0.641 $\pm$ 0.028 & 8.09 $\pm$ 0.82 & 5799 $\pm$ 15 & 4.03 $\pm$ 0.03 & 1.07 $\pm$ 0.07 & 0.04 $\pm$ 0.02 & 3.25 $\pm$ 1.04 & 7.535 $\pm$ 0.026 & 54671.45220 & 0.594 & 3.02 & -0.086 & 0.73 $\pm$ 0.15 & 1.12 $\pm$ 0.05 & 1.99 $\pm$ 0.32 & 9.82 $\pm$ 0.07 \\
4007-01585-1 & - & 7.45 & 0.830 $\pm$ 0.020 & - & 4928 $\pm$ 20 & 3.24 $\pm$ 0.07 & 0.43 $\pm$ 0.22 & -0.10 $\pm$ 0.03 & 1.09 $\pm$ 0.32 & -33.069 $\pm$ 0.035 & 54623.46433 & 0.930 & 0.88 & -0.290 & 0.97 $\pm$ 0.16 & 1.11 $\pm$ 0.14 & 4.18 $\pm$ 1.03 & 9.83 $\pm$ 0.19 \\
4022-01493-1 & HD 443 & 7.04 & 0.916 $\pm$ 0.020 & 18.33 $\pm$ 0.49 & 5018 $\pm$ 10 & 3.68 $\pm$ 0.04 & 0.95 $\pm$ 0.07 & 0.04 $\pm$ 0.02 & 1.18 $\pm$ 0.54 & 4.754 $\pm$ 0.036 & 53960.43617 & 0.902 & 3.36 & -0.254 & 0.66 $\pm$ 0.07 & 1.20 $\pm$ 0.05 & 2.72 $\pm$ 0.32 & 9.74 $\pm$ 0.07 \\
4030-00110-1 & HD 6755 & 7.73 & 0.670 $\pm$ 0.020 & 7.16 $\pm$ 0.84 & 5212 $\pm$ 22 & 3.21 $\pm$ 0.00 & 1.20 $\pm$ 0.16 & -1.40 $\pm$ 0.01 & 3.22 $\pm$ 1.86 & -315.951 $\pm$ 0.061 & 53970.34420 & 0.690 & 1.05 & -0.230 & 1.21 $\pm$ 0.15 & 0.86 $\pm$ 0.06 & 4.37 $\pm$ 0.78 & 10.01 $\pm$ 0.11 \\
4049-01482-1 & HD 237097 & 9.03 & 0.610 $\pm$ 0.040 & 6.37 $\pm$ 1.58 & 5749 $\pm$ 15 & 3.66 $\pm$ 0.04 & 1.19 $\pm$ 0.08 & -0.29 $\pm$ 0.02 & 2.28 $\pm$ 1.18 & -5.403 $\pm$ 0.024 & 54700.44551 & 0.584 & 2.95 & -0.103 & 0.76 $\pm$ 0.29 & 1.25 $\pm$ 0.08 & 2.57 $\pm$ 0.63 & 9.58 $\pm$ 0.10 \\
4055-00933-1 & HD 17075 & 8.59 & 0.970 $\pm$ 0.030 & 9.79 $\pm$ 1.12 & 4931 $\pm$ 20 & 3.58 $\pm$ 0.07 & 0.89 $\pm$ 0.09 & 0.17 $\pm$ 0.03 & 0.0 $\pm$ 0.37 & -34.360 $\pm$ 0.034 & 54862.08766 & 0.963 & 3.45 & -0.283 & 0.63 $\pm$ 0.16 & 1.22 $\pm$ 0.09 & 2.90 $\pm$ 0.68 & 9.77 $\pm$ 0.12 \\
4072-00168-1 & BD+63 485 & 8.63 & 0.890 $\pm$ 0.030 & 7.77 $\pm$ 1.16 & 5001 $\pm$ 10 & 3.76 $\pm$ 0.04 & 0.79 $\pm$ 0.07 & -0.24 $\pm$ 0.01 & 0.0 $\pm$ 0.54 & 30.775 $\pm$ 0.025 & 54826.24065 & 0.873 & 3.00 & -0.262 & 0.80 $\pm$ 0.19 & 0.91 $\pm$ 0.02 & 2.71 $\pm$ 0.52 & 10.09 $\pm$ 0.04 \\
4077-00906-1 & HD 27380 & 9.17 & 0.880 $\pm$ 0.030 & - & 5166 $\pm$ 18 & 4.71 $\pm$ 0.04 & 0.62 $\pm$ 0.25 & 0.24 $\pm$ 0.03 & 0.0 $\pm$ 0.67 & 15.357 $\pm$ 0.031 & 54830.19640 & 0.869 & 7.33 & -0.208 & -0.36 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.76 $\pm$ 0.08 & 8.80 $\pm$ 0.57 \\
4085-00359-1 & HD 37281 & 7.11 & 0.945 $\pm$ 0.020 & 15.11 $\pm$ 0.59 & 4936 $\pm$ 15 & 3.50 $\pm$ 0.05 & 0.90 $\pm$ 0.09 & -0.04 $\pm$ 0.02 & 0.0 $\pm$ 0.45 & -36.973 $\pm$ 0.027 & 53796.14689 & 0.932 & 2.92 & -0.283 & 0.85 $\pm$ 0.08 & 1.23 $\pm$ 0.07 & 3.45 $\pm$ 0.53 & 9.71 $\pm$ 0.09 \\
4095-02203-1 & HD 41980 & 9.20 & 0.987 $\pm$ 0.048 & 8.44 $\pm$ 1.25 & 5188 $\pm$ 30 & 3.97 $\pm$ 0.09 & 0.98 $\pm$ 0.13 & 0.39 $\pm$ 0.04 & 0.0 $\pm$ 0.36 & -16.627 $\pm$ 0.028 & 54910.12985 & 0.884 & 3.74 & -0.201 & 0.48 $\pm$ 0.24 & 1.14 $\pm$ 0.11 & 1.99 $\pm$ 0.66 & 9.89 $\pm$ 0.14 \\
4097-01176-1 & HD 46480 & 5.90 & 0.930 $\pm$ 0.020 & 19.21 $\pm$ 0.48 & 4897 $\pm$ 10 & 3.16 $\pm$ 0.04 & 0.93 $\pm$ 0.05 & -0.47 $\pm$ 0.01 & 0.59 $\pm$ 0.76 & -50.274 $\pm$ 0.025 & 53799.17851 & 0.896 & 2.21 & -0.299 & 1.13 $\pm$ 0.07 & 0.91 $\pm$ 0.03 & 4.63 $\pm$ 0.56 & 10.07 $\pm$ 0.05 \\
4107-00519-1 & BD+67 419 & 9.12 & 0.990 $\pm$ 0.050 & 7.22 $\pm$ 1.59 & 4881 $\pm$ 15 & 3.50 $\pm$ 0.05 & 0.92 $\pm$ 0.08 & 0.10 $\pm$ 0.02 & 0.0 $\pm$ 0.33 & -26.048 $\pm$ 0.033 & 55883.35632 & 0.978 & 3.32 & -0.302 & 0.69 $\pm$ 0.28 & 1.17 $\pm$ 0.10 & 3.13 $\pm$ 0.87 & 9.83 $\pm$ 0.13 \\
4117-00937-1 & BD+63 729 & 9.63 & 1.070 $\pm$ 0.060 & - & 4543 $\pm$ 8 & 1.49 $\pm$ 0.05 & 1.50 $\pm$ 0.05 & -1.44 $\pm$ 0.02 & 2.22 $\pm$ 1.09 & 145.415 $\pm$ 0.041 & 54865.19923 & 1.014 & -0.82 & -0.464 & 2.84 $\pm$ 0.10 & 0.99 $\pm$ 0.18 & 36.04 $\pm$ 6.62 & 9.80 $\pm$ 0.24 \\
4121-00439-1 & HD 63103 & 7.40 & 0.950 $\pm$ 0.030 & 12.00 $\pm$ 9.00 & 4875 $\pm$ 10 & 3.00 $\pm$ 0.04 & 1.07 $\pm$ 0.04 & -0.21 $\pm$ 0.01 & 0.62 $\pm$ 0.47 & 8.939 $\pm$ 0.023 & 54121.32719 & 0.941 & 2.71 & -0.306 & 0.94 $\pm$ 0.71 & 1.16 $\pm$ 0.13 & 4.88 $\pm$ 2.26 & 9.77 $\pm$ 0.17 \\
4129-00910-1 & HD 69010 & 7.56 & 0.760 $\pm$ 0.030 & 5.80 $\pm$ 0.72 & 5007 $\pm$ 10 & 2.08 $\pm$ 0.04 & 1.45 $\pm$ 0.07 & -0.96 $\pm$ 0.01 & 2.19 $\pm$ 0.98 & -14.935 $\pm$ 0.021 & 54066.50543 & 0.778 & 1.31 & -0.270 & 1.49 $\pm$ 0.17 & 0.92 $\pm$ 0.08 & 10.95 $\pm$ 1.97 & 9.96 $\pm$ 0.13 \\
4130-01698-1 & HD 73725 & 8.44 & 0.865 $\pm$ 0.030 & 1.58 $\pm$ 0.99 & 4905 $\pm$ 17 & 2.13 $\pm$ 0.06 & 1.42 $\pm$ 0.04 & -0.79 $\pm$ 0.02 & 7.99 $\pm$ 1.49 & -32.591 $\pm$ 0.147 & 54040.48686 & 0.851 & -0.65 & -0.300 & 2.28 $\pm$ 0.61 & 1.42 $\pm$ 0.23 & 18.05 $\pm$ 9.36 & 9.36 $\pm$ 0.22 \\
4137-00392-1 & BD+61 1163 & 9.36 & 0.951 $\pm$ 0.046 & 7.22 $\pm$ 1.47 & 5086 $\pm$ 15 & 3.75 $\pm$ 0.05 & 0.90 $\pm$ 0.07 & 0.19 $\pm$ 0.02 & 0.55 $\pm$ 0.39 & 16.062 $\pm$ 0.027 & 54922.28610 & 0.895 & 3.56 & -0.232 & 0.57 $\pm$ 0.26 & 1.23 $\pm$ 0.10 & 2.46 $\pm$ 0.66 & 9.75 $\pm$ 0.13 \\
4137-00704-1 & BD+61 1167 & 9.35 & 0.920 $\pm$ 0.030 & 7.88 $\pm$ 1.26 & 5043 $\pm$ 15 & 3.44 $\pm$ 0.06 & 0.97 $\pm$ 0.09 & -0.12 $\pm$ 0.03 & 0.52 $\pm$ 0.63 & -19.889 $\pm$ 0.025 & 54909.14852 & 0.870 & 3.75 & -0.248 & 0.50 $\pm$ 0.20 & 1.05 $\pm$ 0.08 & 2.79 $\pm$ 0.69 & 9.91 $\pm$ 0.12 \\
4139-00971-1 & HD 84406 & 6.95 & 0.918 $\pm$ 0.020 & 13.49 $\pm$ 0.49 & 4951 $\pm$ 15 & 3.32 $\pm$ 0.06 & 0.94 $\pm$ 0.07 & -0.02 $\pm$ 0.02 & 1.11 $\pm$ 0.52 & 6.967 $\pm$ 0.029 & 53747.40590 & 0.926 & 2.60 & -0.277 & 0.97 $\pm$ 0.08 & 1.32 $\pm$ 0.06 & 4.16 $\pm$ 0.67 & 9.61 $\pm$ 0.07 \\
4142-00981-1 & BD+67 613 & 9.36 & 0.990 $\pm$ 0.050 & - & 4778 $\pm$ 18 & 3.64 $\pm$ 0.06 & 0.85 $\pm$ 0.12 & 0.26 $\pm$ 0.04 & 0.0 $\pm$ 0.44 & -47.540 $\pm$ 0.039 & 54913.22034 & 1.049 & 3.83 & -0.345 & 0.57 $\pm$ 0.11 & 1.08 $\pm$ 0.08 & 2.72 $\pm$ 0.51 & 9.99 $\pm$ 0.12 \\
4144-00960-1 & BD+61 1185 & 9.29 & 0.840 $\pm$ 0.030 & 9.07 $\pm$ 1.09 & 4995 $\pm$ 12 & 3.79 $\pm$ 0.04 & 0.63 $\pm$ 0.09 & -0.31 $\pm$ 0.02 & 0.0 $\pm$ 0.55 & -18.028 $\pm$ 0.060 & 54912.31214 & 0.867 & 4.00 & -0.265 & 0.41 $\pm$ 0.16 & 0.90 $\pm$ 0.01 & 2.07 $\pm$ 0.36 & 10.11 $\pm$ 0.03 \\
4147-01100-1 & BD+63 909 & 8.95 & 0.790 $\pm$ 0.030 & 6.87 $\pm$ 1.05 & 5129 $\pm$ 10 & 3.55 $\pm$ 0.03 & 0.85 $\pm$ 0.06 & -0.43 $\pm$ 0.01 & 0.5 $\pm$ 0.45 & -60.540 $\pm$ 0.029 & 54852.32888 & 0.797 & 3.06 & -0.227 & 0.76 $\pm$ 0.19 & 0.98 $\pm$ 0.05 & 2.90 $\pm$ 0.53 & 9.94 $\pm$ 0.09 \\
4151-01127-1 & HD 94667 & 8.34 & 0.710 $\pm$ 0.030 & 11.90 $\pm$ 0.91 & 5804 $\pm$ 15 & 4.14 $\pm$ 0.03 & 0.99 $\pm$ 0.05 & 0.38 $\pm$ 0.01 & 3.22 $\pm$ 0.76 & -89.536 $\pm$ 0.029 & 53763.40047 & 0.627 & 3.54 & -0.076 & 0.51 $\pm$ 0.15 & 1.25 $\pm$ 0.06 & 1.68 $\pm$ 0.27 & 9.64 $\pm$ 0.07 \\
4153-01130-1 & HD 101365 & 7.08 & 0.540 $\pm$ 0.020 & 12.23 $\pm$ 0.46 & 6060 $\pm$ 32 & 3.55 $\pm$ 0.06 & 1.48 $\pm$ 0.13 & -0.01 $\pm$ 0.03 & 7.89 $\pm$ 2.47 & 9.221 $\pm$ 0.069 & 54085.49252 & 0.512 & 2.32 & -0.058 & 1.00 $\pm$ 0.08 & 1.53 $\pm$ 0.05 & 3.14 $\pm$ 0.56 & 9.40 $\pm$ 0.04 \\
4154-00969-1 & HD 104163 & 8.48 & 0.890 $\pm$ 0.030 & 11.86 $\pm$ 0.81 & 4983 $\pm$ 15 & 3.79 $\pm$ 0.05 & 0.73 $\pm$ 0.07 & -0.18 $\pm$ 0.02 & 0.0 $\pm$ 0.33 & -46.298 $\pm$ 0.031 & 56453.11384 & 0.890 & 3.77 & -0.268 & 0.50 $\pm$ 0.12 & 0.94 $\pm$ 0.03 & 2.22 $\pm$ 0.38 & 10.08 $\pm$ 0.05 \\
4165-00783-1 & HD 112337 & 9.07 & 0.740 $\pm$ 0.040 & 9.99 $\pm$ 0.81 & 5725 $\pm$ 15 & 4.30 $\pm$ 0.04 & 1.03 $\pm$ 0.06 & 0.33 $\pm$ 0.01 & 1.3 $\pm$ 0.53 & -20.547 $\pm$ 0.027 & 54516.46118 & 0.634 & 3.91 & -0.203 & 0.42 $\pm$ 0.19 & 1.08 $\pm$ 0.03 & 1.43 $\pm$ 0.29 & 9.82 $\pm$ 0.12 \\
4207-00652-1 & HD 161237 & 8.37 & 0.700 $\pm$ 0.030 & 12.70 $\pm$ 0.52 & 5714 $\pm$ 10 & 4.09 $\pm$ 0.03 & 1.06 $\pm$ 0.06 & 0.09 $\pm$ 0.01 & 1.48 $\pm$ 1.15 & -21.918 $\pm$ 0.026 & 53957.18263 & 0.627 & 3.72 & -0.097 & 0.45 $\pm$ 0.09 & 1.07 $\pm$ 0.03 & 1.63 $\pm$ 0.19 & 9.92 $\pm$ 0.04 \\
4209-01339-1 & HD 166356 & 7.54 & 0.740 $\pm$ 0.020 & 17.02 $\pm$ 0.42 & 5671 $\pm$ 15 & 4.04 $\pm$ 0.04 & 1.09 $\pm$ 0.07 & 0.41 $\pm$ 0.02 & 2.28 $\pm$ 0.77 & -7.489 $\pm$ 0.030 & 54249.38468 & 0.682 & 3.69 & -0.096 & 0.46 $\pm$ 0.09 & 1.21 $\pm$ 0.06 & 1.75 $\pm$ 0.25 & 9.76 $\pm$ 0.08 \\
4237-00736-1 & HD 194666 & 8.61 & 0.600 $\pm$ 0.030 & 6.75 $\pm$ 0.67 & 5771 $\pm$ 20 & 3.65 $\pm$ 0.05 & 1.17 $\pm$ 0.10 & 0.01 $\pm$ 0.02 & 3.25 $\pm$ 1.17 & -2.419 $\pm$ 0.030 & 53971.28137 & 0.600 & 2.71 & -0.091 & 0.85 $\pm$ 0.15 & 1.36 $\pm$ 0.07 & 2.78 $\pm$ 0.54 & 9.54 $\pm$ 0.06 \\
4246-01967-1 & HD 198149 & 3.41 & 0.910 $\pm$ 0.016 & 70.10 $\pm$ 0.11 & 5003 $\pm$ 15 & 3.42 $\pm$ 0.06 & 0.98 $\pm$ 0.05 & -0.13 $\pm$ 0.02 & 0.61 $\pm$ 0.6 & -87.450 $\pm$ 0.025 & 53888.36824 & 0.886 & 2.56 & -0.260 & 0.98 $\pm$ 0.04 & 1.23 $\pm$ 0.06 & 3.84 $\pm$ 0.52 & 9.65 $\pm$ 0.08 \\
4250-02163-1 & HD 196587 & 7.79 & 0.858 $\pm$ 0.027 & 10.52 $\pm$ 0.56 & 5199 $\pm$ 10 & 3.69 $\pm$ 0.03 & 0.98 $\pm$ 0.04 & -0.06 $\pm$ 0.01 & 1.04 $\pm$ 1.27 & -7.187 $\pm$ 0.022 & 54039.09928 & 0.807 & 2.82 & -0.203 & 0.85 $\pm$ 0.10 & 1.39 $\pm$ 0.04 & 3.04 $\pm$ 0.37 & 9.52 $\pm$ 0.04 \\
4284-01402-1 & HD 221585 & 7.44 & 0.740 $\pm$ 0.020 & 17.40 $\pm$ 0.60 & 5604 $\pm$ 15 & 4.11 $\pm$ 0.04 & 0.98 $\pm$ 0.07 & 0.35 $\pm$ 0.02 & 2.81 $\pm$ 1.11 & 7.640 $\pm$ 0.022 & 53971.29477 & 0.705 & 3.64 & -0.109 & 0.49 $\pm$ 0.10 & 1.14 $\pm$ 0.04 & 1.71 $\pm$ 0.24 & 9.87 $\pm$ 0.06 \\
4296-01443-1 & HD 6840 & 6.55 & 0.545 $\pm$ 0.020 & 18.30 $\pm$ 0.53 & 5854 $\pm$ 10 & 3.71 $\pm$ 0.03 & 1.36 $\pm$ 0.08 & -0.39 $\pm$ 0.01 & 6.38 $\pm$ 1.54 & -7.109 $\pm$ 0.110 & 53943.44888 & 0.545 & 2.77 & -0.093 & 0.83 $\pm$ 0.07 & 1.21 $\pm$ 0.04 & 2.54 $\pm$ 0.27 & 9.59 $\pm$ 0.05 \\
4376-01142-1 & HD 81438 & 9.06 & 1.040 $\pm$ 0.040 & 11.41 $\pm$ 1.07 & 4811 $\pm$ 15 & 3.32 $\pm$ 0.05 & 0.93 $\pm$ 0.07 & 0.09 $\pm$ 0.02 & 0.0 $\pm$ 0.4 & -6.059 $\pm$ 0.031 & 54871.30478 & 1.011 & 4.26 & -0.330 & 0.33 $\pm$ 0.15 & 1.00 $\pm$ 0.03 & 2.87 $\pm$ 0.55 & 10.07 $\pm$ 0.05 \\
4394-01268-1 & HD 107028 & 7.64 & 0.830 $\pm$ 0.020 & 6.15 $\pm$ 0.49 & 5171 $\pm$ 15 & 3.16 $\pm$ 0.04 & 1.03 $\pm$ 0.05 & -0.09 $\pm$ 0.02 & 1.46 $\pm$ 0.44 & -24.985 $\pm$ 0.026 & 53869.14732 & 0.816 & 1.54 & -0.210 & 1.37 $\pm$ 0.12 & 1.81 $\pm$ 0.10 & 5.95 $\pm$ 1.00 & 9.15 $\pm$ 0.07 \\
4406-00708-1 & BD+71 683 & 9.53 & 0.680 $\pm$ 0.050 & 5.30 $\pm$ 0.87 & 5773 $\pm$ 10 & 4.02 $\pm$ 0.02 & 1.10 $\pm$ 0.04 & 0.36 $\pm$ 0.01 & 1.96 $\pm$ 0.39 & -25.482 $\pm$ 0.027 & 54614.21223 & 0.634 & 3.06 & -0.081 & 0.71 $\pm$ 0.25 & 1.25 $\pm$ 0.07 & 2.03 $\pm$ 0.43 & 9.70 $\pm$ 0.08 \\
4420-00064-1 & HD 152123 & 8.49 & 0.530 $\pm$ 0.030 & 6.53 $\pm$ 0.62 & 6006 $\pm$ 20 & 3.53 $\pm$ 0.04 & 1.39 $\pm$ 0.10 & -0.10 $\pm$ 0.02 & 1.58 $\pm$ 1.17 & -21.799 $\pm$ 0.039 & 54553.46205 & 0.521 & 2.41 & -0.066 & 0.96 $\pm$ 0.14 & 1.41 $\pm$ 0.06 & 3.09 $\pm$ 0.52 & 9.45 $\pm$ 0.04 \\
4420-02152-1 & BD+68 878 & 8.77 & 0.880 $\pm$ 0.050 & 5.26 $\pm$ 0.70 & 4920 $\pm$ 10 & 3.25 $\pm$ 0.04 & 0.92 $\pm$ 0.05 & -0.47 $\pm$ 0.01 & 0.81 $\pm$ 0.43 & -72.592 $\pm$ 0.026 & 54213.38373 & 0.885 & 2.29 & -0.292 & 1.10 $\pm$ 0.20 & 0.90 $\pm$ 0.03 & 4.30 $\pm$ 0.88 & 10.07 $\pm$ 0.05 \\
4463-02213-1 & HD 209675 & 8.74 & 0.920 $\pm$ 0.020 & 10.02 $\pm$ 0.73 & 5046 $\pm$ 7 & 3.61 $\pm$ 0.03 & 0.91 $\pm$ 0.04 & -0.10 $\pm$ 0.01 & 1.59 $\pm$ 1.1 & 54.834 $\pm$ 0.034 & 53960.31615 & 0.871 & 3.74 & -0.247 & 0.50 $\pm$ 0.11 & 0.99 $\pm$ 0.04 & 2.45 $\pm$ 0.29 & 9.98 $\pm$ 0.06 \\
4668-00168-1 & HD 1936 & 7.78 & 0.770 $\pm$ 0.030 & 4.37 $\pm$ 0.71 & 5048 $\pm$ 15 & 2.55 $\pm$ 0.00 & 1.30 $\pm$ 0.10 & -1.46 $\pm$ 0.02 & 3.47 $\pm$ 1.82 & -7.732 $\pm$ 0.052 & 53990.30422 & 0.731 & 0.91 & -0.269 & 1.64 $\pm$ 0.20 & 0.83 $\pm$ 0.05 & 8.34 $\pm$ 1.67 & 10.03 $\pm$ 0.09 \\
4674-01053-1 & HD 5682 & 7.77 & 0.890 $\pm$ 0.030 & - & 4893 $\pm$ 12 & 2.97 $\pm$ 0.04 & 1.05 $\pm$ 0.05 & -0.46 $\pm$ 0.01 & 0.5 $\pm$ 0.48 & 48.406 $\pm$ 0.026 & 54677.41123 & 0.899 & 2.14 & -0.301 & 1.24 $\pm$ 0.11 & 0.99 $\pm$ 0.10 & 5.62 $\pm$ 0.97 & 9.94 $\pm$ 0.15 \\
4682-00108-1 & HD 7672 & 5.43 & 0.866 $\pm$ 0.020 & 12.41 $\pm$ 0.27 & 5044 $\pm$ 17 & 3.05 $\pm$ 0.06 & 1.51 $\pm$ 0.09 & -0.38 $\pm$ 0.03 & 2.64 $\pm$ 0.66 & -23.276 $\pm$ 0.039 & 53725.06456 & 0.837 & 0.81 & -0.250 & 1.68 $\pm$ 0.07 & 1.79 $\pm$ 0.11 & 7.84 $\pm$ 1.19 & 9.12 $\pm$ 0.08 \\
4691-00867-1 & HD 14459 & 8.10 & 0.740 $\pm$ 0.020 & 12.61 $\pm$ 0.89 & 5334 $\pm$ 25 & 3.73 $\pm$ 0.06 & 0.91 $\pm$ 0.06 & -0.19 $\pm$ 0.02 & 1.12 $\pm$ 0.59 & 26.211 $\pm$ 0.021 & 54759.36220 & 0.739 & 3.60 & -0.173 & 0.53 $\pm$ 0.11 & 1.08 $\pm$ 0.07 & 2.25 $\pm$ 0.45 & 9.84 $\pm$ 0.10 \\
4701-00764-1 & HD 16193 & 8.62 & 0.710 $\pm$ 0.040 & 10.29 $\pm$ 1.03 & 5694 $\pm$ 10 & 4.05 $\pm$ 0.03 & 1.08 $\pm$ 0.05 & 0.18 $\pm$ 0.01 & 2.18 $\pm$ 0.99 & 47.306 $\pm$ 0.025 & 54076.16010 & 0.645 & 3.56 & -0.098 & 0.51 $\pm$ 0.16 & 1.12 $\pm$ 0.04 & 1.75 $\pm$ 0.28 & 9.87 $\pm$ 0.06 \\
4717-01094-1 & HD 22918 & 6.95 & 0.960 $\pm$ 0.020 & 20.82 $\pm$ 0.59 & 4888 $\pm$ 10 & 3.71 $\pm$ 0.04 & 0.76 $\pm$ 0.08 & 0.02 $\pm$ 0.02 & 0.0 $\pm$ 0.52 & 42.966 $\pm$ 0.027 & 56261.20064 & 0.963 & 3.54 & -0.300 & 0.60 $\pm$ 0.07 & 1.00 $\pm$ 0.03 & 2.55 $\pm$ 0.29 & 10.04 $\pm$ 0.05 \\
4719-01250-1 & HD 22076 & 8.63 & 0.820 $\pm$ 0.030 & 10.70 $\pm$ 1.00 & 5361 $\pm$ 15 & 3.94 $\pm$ 0.05 & 0.93 $\pm$ 0.06 & 0.07 $\pm$ 0.01 & 0.45 $\pm$ 0.4 & 26.942 $\pm$ 0.025 & 54842.12426 & 0.758 & 3.71 & -0.162 & 0.48 $\pm$ 0.14 & 1.10 $\pm$ 0.08 & 1.93 $\pm$ 0.37 & 9.90 $\pm$ 0.11 \\
4769-01580-1 & HD 39954 & 8.29 & 0.720 $\pm$ 0.020 & 9.80 $\pm$ 0.97 & 5373 $\pm$ 10 & 3.72 $\pm$ 0.03 & 0.99 $\pm$ 0.05 & -0.10 $\pm$ 0.01 & 1.73 $\pm$ 3.19 & -56.418 $\pm$ 0.032 & 54044.36264 & 0.732 & 3.25 & -0.163 & 0.67 $\pm$ 0.13 & 1.20 $\pm$ 0.06 & 2.51 $\pm$ 0.36 & 9.67 $\pm$ 0.08 \\
4788-01372-1 & HD 43698 & 8.58 & 0.950 $\pm$ 0.040 & - & 5070 $\pm$ 10 & 3.62 $\pm$ 0.04 & 0.94 $\pm$ 0.07 & -0.04 $\pm$ 0.02 & 0.74 $\pm$ 0.42 & -7.450 $\pm$ 0.025 & 54874.17368 & 0.868 & 3.25 & -0.239 & 0.66 $\pm$ 0.09 & 1.25 $\pm$ 0.09 & 2.81 $\pm$ 0.39 & 9.68 $\pm$ 0.12 \\
4840-00356-1 & HD 63066 & 9.10 & 0.660 $\pm$ 0.020 & 8.22 $\pm$ 1.51 & 5610 $\pm$ 10 & 3.86 $\pm$ 0.03 & 1.16 $\pm$ 0.08 & -0.39 $\pm$ 0.01 & 2.05 $\pm$ 0.90 & 5.298 $\pm$ 0.028 & 55644.10184 & 0.620 & 3.58 & -0.130 & 0.52 $\pm$ 0.20 & 0.93 $\pm$ 0.05 & 1.90 $\pm$ 0.35 & 10.00 $\pm$ 0.08 \\
4848-00260-1 & HD 69663 & 7.45 & 0.860 $\pm$ 0.020 & 6.82 $\pm$ 0.63 & 4937 $\pm$ 5 & 3.00 $\pm$ 0.03 & 1.07 $\pm$ 0.04 & -0.77 $\pm$ 0.01 & 0.86 $\pm$ 0.73 & 34.341 $\pm$ 0.023 & 53796.23089 & 0.837 & 1.55 & -0.289 & 1.40 $\pm$ 0.13 & 0.82 $\pm$ 0.01 & 5.78 $\pm$ 0.75 & 10.11 $\pm$ 0.02 \\
4914-01290-1 & HD 94363 & 6.12 & 0.895 $\pm$ 0.020 & 12.61 $\pm$ 0.43 & 5005 $\pm$ 15 & 3.20 $\pm$ 0.05 & 1.08 $\pm$ 0.06 & -0.16 $\pm$ 0.02 & 0.6 $\pm$ 0.52 & 26.667 $\pm$ 0.020 & 53727.51919 & 0.882 & 1.58 & -0.260 & 1.37 $\pm$ 0.08 & 1.55 $\pm$ 0.09 & 5.80 $\pm$ 0.88 & 9.35 $\pm$ 0.08 \\
4922-00403-1 & HD 97491 & 7.62 & 0.910 $\pm$ 0.030 & 8.29 $\pm$ 0.60 & 4848 $\pm$ 10 & 3.01 $\pm$ 0.04 & 1.01 $\pm$ 0.05 & -0.59 $\pm$ 0.01 & 0.55 $\pm$ 0.53 & 133.003 $\pm$ 0.036 & 55637.30499 & 0.906 & 2.13 & -0.319 & 1.17 $\pm$ 0.12 & 0.86 $\pm$ 0.02 & 5.12 $\pm$ 0.76 & 10.10 $\pm$ 0.03 \\
4926-00290-1 & HD 99030 & 8.97 & 1.070 $\pm$ 0.060 & 7.40 $\pm$ 1.30 & 4797 $\pm$ 22 & 3.19 $\pm$ 0.07 & 0.95 $\pm$ 0.08 & 0.05 $\pm$ 0.03 & 0.15 $\pm$ 0.41 & 6.300 $\pm$ 0.029 & 55637.24464 & 1.013 & 3.22 & -0.336 & 0.75 $\pm$ 0.25 & 1.06 $\pm$ 0.10 & 3.87 $\pm$ 1.20 & 9.96 $\pm$ 0.13 \\
4931-00439-1 & HD 102096 & 7.32 & 0.910 $\pm$ 0.020 & 8.96 $\pm$ 0.89 & 4902 $\pm$ 7 & 3.11 $\pm$ 0.03 & 0.98 $\pm$ 0.04 & -0.20 $\pm$ 0.01 & 1.15 $\pm$ 0.66 & 27.444 $\pm$ 0.027 & 54073.52580 & 0.928 & 2.08 & -0.296 & 1.19 $\pm$ 0.13 & 1.16 $\pm$ 0.08 & 5.20 $\pm$ 0.77 & 9.75 $\pm$ 0.10 \\
4932-00592-1 & HD 103459 & 7.60 & 0.680 $\pm$ 0.020 & 16.68 $\pm$ 0.88 & 5777 $\pm$ 12 & 4.12 $\pm$ 0.03 & 1.08 $\pm$ 0.05 & 0.28 $\pm$ 0.01 & 1.9 $\pm$ 0.5 & 20.200 $\pm$ 0.026 & 54475.44191 & 0.625 & 3.65 & -0.083 & 0.47 $\pm$ 0.10 & 1.21 $\pm$ 0.05 & 1.65 $\pm$ 0.21 & 9.72 $\pm$ 0.07 \\
4941-00829-1 & HD 108474 & 7.99 & 0.760 $\pm$ 0.030 & 2.23 $\pm$ 0.67 & 5054 $\pm$ 10 & 2.28 $\pm$ 0.04 & 1.51 $\pm$ 0.06 & -0.89 $\pm$ 0.01 & 0.77 $\pm$ 0.79 & 26.321 $\pm$ 0.036 & 53768.41247 & 0.771 & -0.34 & -0.255 & 2.14 $\pm$ 0.32 & 1.76 $\pm$ 0.09 & 15.61 $\pm$ 4.09 & 9.12 $\pm$ 0.06 \\
4969-00979-1 & HD 118674 & 8.41 & 0.890 $\pm$ 0.030 & 2.67 $\pm$ 0.68 & 4986 $\pm$ 15 & 2.65 $\pm$ 0.05 & 1.39 $\pm$ 0.06 & -0.54 $\pm$ 0.02 & 0.97 $\pm$ 0.82 & -144.373 $\pm$ 0.036 & 54215.24341 & 0.842 & 0.46 & -0.270 & 1.82 $\pm$ 0.28 & 1.40 $\pm$ 0.22 & 10.10 $\pm$ 3.03 & 9.41 $\pm$ 0.21 \\
4989-00183-1 & HD 129136 & 7.87 & 0.950 $\pm$ 0.030 & 10.51 $\pm$ 0.75 & 4973 $\pm$ 12 & 3.48 $\pm$ 0.04 & 0.95 $\pm$ 0.06 & -0.01 $\pm$ 0.02 & 1.5 $\pm$ 1.06 & -57.960 $\pm$ 0.024 & 54527.48985 & 0.917 & 2.89 & -0.270 & 0.85 $\pm$ 0.12 & 1.27 $\pm$ 0.06 & 3.48 $\pm$ 0.55 & 9.66 $\pm$ 0.08 \\
5005-00580-1 & HD 135005 & 7.99 & 0.710 $\pm$ 0.030 & 12.40 $\pm$ 0.98 & 5648 $\pm$ 7 & 3.94 $\pm$ 0.03 & 1.08 $\pm$ 0.04 & 0.14 $\pm$ 0.01 & 0.26 $\pm$ 1.05 & -28.411 $\pm$ 0.048 & 54296.13422 & 0.658 & 3.38 & -0.106 & 0.59 $\pm$ 0.13 & 1.16 $\pm$ 0.05 & 1.99 $\pm$ 0.28 & 9.80 $\pm$ 0.07 \\
5102-00416-1 & HD 168723 & 3.26 & 0.940 $\pm$ 0.020 & 53.93 $\pm$ 0.18 & 4905 $\pm$ 10 & 2.95 $\pm$ 0.04 & 1.08 $\pm$ 0.05 & -0.21 $\pm$ 0.01 & 2.47 $\pm$ 1.0 & 9.331 $\pm$ 0.027 & 53895.36727 & 0.925 & 1.87 & -0.295 & 1.27 $\pm$ 0.05 & 1.29 $\pm$ 0.06 & 6.13 $\pm$ 0.71 & 9.59 $\pm$ 0.07 \\
5102-00417-1 & HD 167768 & 6.00 & 0.890 $\pm$ 0.020 & 9.67 $\pm$ 0.41 & 4900 $\pm$ 15 & 2.36 $\pm$ 0.06 & 1.40 $\pm$ 0.05 & -0.68 $\pm$ 0.02 & 3.58 $\pm$ 3.42 & 0.766 $\pm$ 0.046 & 53898.36021 & 0.868 & 0.86 & -0.301 & 1.68 $\pm$ 0.08 & 1.23 $\pm$ 0.10 & 10.87 $\pm$ 1.94 & 9.57 $\pm$ 0.12 \\
5128-00405-1 & HD 176982 & 8.35 & 0.700 $\pm$ 0.020 & 8.95 $\pm$ 1.54 & 5414 $\pm$ 10 & 3.68 $\pm$ 0.03 & 1.00 $\pm$ 0.04 & -0.16 $\pm$ 0.01 & 2.02 $\pm$ 0.99 & -9.964 $\pm$ 0.032 & 54620.32389 & 0.710 & 3.11 & -0.155 & 0.72 $\pm$ 0.20 & 1.25 $\pm$ 0.08 & 2.65 $\pm$ 0.50 & 9.61 $\pm$ 0.10 \\
5131-00216-1 & HD 182905 & 8.00 & 0.760 $\pm$ 0.020 & 14.59 $\pm$ 0.65 & 5370 $\pm$ 7 & 3.79 $\pm$ 0.03 & 0.93 $\pm$ 0.05 & 0.09 $\pm$ 0.01 & 1.83 $\pm$ 1.16 & 58.147 $\pm$ 0.031 & 53985.17972 & 0.757 & 3.82 & -0.160 & 0.44 $\pm$ 0.09 & 1.16 $\pm$ 0.05 & 2.10 $\pm$ 0.23 & 9.81 $\pm$ 0.07 \\
5134-00072-1 & HD 181368 & 8.02 & 0.950 $\pm$ 0.030 & - & 4852 $\pm$ 15 & 2.49 $\pm$ 0.05 & 1.34 $\pm$ 0.05 & -0.06 $\pm$ 0.02 & 0.72 $\pm$ 2.43 & -28.583 $\pm$ 0.029 & 54726.14500 & 0.971 & -0.16 & -0.314 & 1.75 $\pm$ 0.03 & 1.72 $\pm$ 0.12 & 11.52 $\pm$ 1.59 & 9.30 $\pm$ 0.07 \\
5213-01462-1 & HD 206513 & 8.48 & 0.850 $\pm$ 0.030 & 8.42 $\pm$ 1.13 & 4970 $\pm$ 10 & 3.54 $\pm$ 0.03 & 0.82 $\pm$ 0.07 & -0.52 $\pm$ 0.01 & 0.54 $\pm$ 0.77 & -6.365 $\pm$ 0.030 & 54014.16902 & 0.853 & 3.03 & -0.275 & 0.80 $\pm$ 0.18 & 0.85 $\pm$ 0.01 & 2.99 $\pm$ 0.51 & 10.12 $\pm$ 0.01 \\
5254-00842-1 & HD 221980 & 8.16 & 0.500 $\pm$ 0.030 & 6.97 $\pm$ 1.00 & 6215 $\pm$ 30 & 3.84 $\pm$ 0.06 & 1.42 $\pm$ 0.11 & -0.35 $\pm$ 0.02 & 5.4 $\pm$ 1.81 & 3.673 $\pm$ 0.059 & 53971.37703 & 0.448 & 2.05 & -0.058 & 1.10 $\pm$ 0.18 & 1.25 $\pm$ 0.07 & 2.64 $\pm$ 0.62 & 9.54 $\pm$ 0.07 \\
\end{longtable}
\begin{tabular} {lllll}
\hline\hline
Name & HD/BD   & V [mag] & Teff [K] & logg \\ \hline
\multicolumn{5}{c}{Spectroscopic binaries - SB2}   \\ \hline
TYC~0738-01228-1 & HD 42071 & 8.36 & 5828 $\pm$ 23 & 4.40 $\pm$ 0.54 \\
TYC~0835-00046-1 & BD+14 2168 & 9.37 & 4709 $\pm$ 38 & 2.84 $\pm$ 0.51 \\
TYC~0928-00468-1 & HD 138750 & 7.88 & 6032 $\pm$ 21 & 4.37 $\pm$ 1.06 \\
TYC~1142-00238-1 & HD 212141 & 8.22 & 5695 $\pm$ 21 & 4.43 $\pm$ 0.70 \\
TYC~1181-01709-1 & HD 483 & 6.99 & 5838 $\pm$ 21 & 4.40 $\pm$ 0.57 \\
TYC~1188-01246-1 & HD 4077 & 8.15 & 6231 $\pm$ 22 & 4.33 $\pm$ 1.11 \\
TYC~1357-02074-1 & HD 54563 & 6.35 & 4901 $\pm$ 11 & 4.55 $\pm$ 0.81 \\
TYC~1440-01432-1 & HD 100885 & 9.31 & 5265 $\pm$ 21 & 4.55 $\pm$ 0.35 \\
TYC~1752-00264-1 & HD 9939 & 6.91 & 5020 $\pm$ 14 & 4.56 $\pm$ 0.49 \\
TYC~1954-01881-1 & HD 78418 & 5.92 & 5651 $\pm$ 14 & 4.44 $\pm$ 0.57 \\
TYC~1968-00092-1 & HD 88008 & 8.46 & 5470 $\pm$ 19 & 4.50 $\pm$ 0.41 \\
TYC~2204-02355-1 & HD 210211 & 6.49 & 5090 $\pm$ 26 & 3.03 $\pm$ 1.21 \\
TYC~2267-00721-1 & HD 375 & 7.34 & 6073 $\pm$ 17 & 4.37 $\pm$ 0.79 \\
TYC~2320-01525-1 & HD 12376 & 8.11 & 5018 $\pm$ 14 & 4.56 $\pm$ 0.34 \\
TYC~2562-00748-1 & HD 134901 & 8.32 & 5328 $\pm$ 18 & 4.53 $\pm$ 0.71 \\
TYC~2587-01957-1 & BD+37 2746B & 8.65 & 5782 $\pm$ 19 & 4.40 $\pm$ 0.52 \\
TYC~2676-01308-1 & HD 194178 & 8.00 & 6140 $\pm$ 19 & 4.35 $\pm$ 0.90 \\
TYC~2872-02575-1 & HD 24945 & 8.45 & 5630 $\pm$ 18 & 4.45 $\pm$ 0.43 \\
TYC~3013-02388-1 & HD 99579 & 7.22 & 6034 $\pm$ 18 & 4.37 $\pm$ 0.83 \\
TYC~3023-02319-1 & HD 112957 & 8.75 & 5662 $\pm$ 18 & 4.44 $\pm$ 0.47 \\
TYC~3711-00072-1 & HD 21059 & 8.32 & 4941 $\pm$ 14 & 4.55 $\pm$ 0.91 \\
TYC~4007-01585-1 & -  & 7.38 & 5209 $\pm$ 14 & 4.55 $\pm$ 1.03 \\
TYC~4181-01085-1 & HD 137687 & 7.26 & 5072 $\pm$ 13 & 4.57 $\pm$ 0.48 \\
TYC~4204-00207-1 & HD 164330 & 7.66 & 5809 $\pm$ 17 & 4.40 $\pm$ 0.72 \\
TYC~4412-00310-1 & HD 139586 & 6.92 & 5440 $\pm$ 16 & 4.50 $\pm$ 0.54 \\ \hline
\multicolumn{5}{c}{Weak  CCF, fast rotators of low metallicity stars}  \\ \hline
TYC~0614-00516-1 & HD 8956 & 7.99 & 6223 $\pm$ 19 & 4.34 $\pm$ 0.73 \\
TYC~1211-00570-1 & HD 10007 & 7.80 & 6833 $\pm$ 74 & 4.27 $\pm$ 1.30 \\
TYC~1427-00095-1 & HD 91455 & 7.24 & 6228 $\pm$ 18 & 4.33 $\pm$ 1.11 \\
TYC~1563-03552-1 & HD 160935 & 6.70 & 6256 $\pm$ 17 & 4.33 $\pm$ 1.20 \\
TYC~1634-03057-1 & HD 197963 & 5.10 & 5997 $\pm$ 120 & 4.38 $\pm$ 0.96 \\ \hline
\multicolumn{5}{c}{Variable CCF/SB2}  \\ \hline
TYC~0027-00157-1 & HD 8357 & 7.23 & 4812 $\pm$ 25 & 2.90 $\pm$ 0.46 \\
TYC~0061-00077-1 & HD 19638 & 8.10 & 5686 $\pm$ 17 & 4.43 $\pm$ 0.76 \\
TYC~0224-01333-1 & - & 3.42 & 5437 $\pm$ 66 & 3.21 $\pm$ 1.87 \\
TYC~0295-00346-1 & HD 109402 & 7.93 & 4884 $\pm$ 29 & 2.92 $\pm$ 0.63 \\
TYC~0643-00549-1 & HD 17662 & 8.37 & 5301 $\pm$ 22 & 4.54 $\pm$ 0.34 \\
TYC~0913-00256-1 & HD 127068 & 8.34 & 4773 $\pm$ 28 & 2.88 $\pm$ 0.75 \\
TYC~1100-01527-1 & HD 196645 & 7.72 & 4996 $\pm$ 15 & 4.56 $\pm$ 0.88 \\
TYC~1181-00051-1 & HD 489 & 7.90 & 5600 $\pm$ 17 & 4.46 $\pm$ 0.51 \\
TYC~1743-01174-1 & HD 6009 & 6.64 & 5262 $\pm$ 13 & 4.55 $\pm$ 1.02 \\
TYC~1925-01291-1 & HD 64704 & 7.28 & 5796 $\pm$ 20 & 4.40 $\pm$ 0.64 \\
TYC~1946-01937-1 & HD 76095 & 6.69 & 5563 $\pm$ 17 & 4.47 $\pm$ 0.59 \\
TYC~2037-01827-1 & HD 141714 & 4.53 & 5291 $\pm$ 62 & 3.14 $\pm$ 1.58 \\
TYC~2380-01896-1 & HD 27961 & 8.24 & 6023 $\pm$ 21 & 4.37 $\pm$ 0.70 \\
TYC~2551-00233-1 & HD 122517 & 7.47 & 4955 $\pm$ 12 & 4.55 $\pm$ 1.05 \\
TYC~3075-01080-1 & HD 153527 & 8.04 & 5968 $\pm$ 17 & 4.38 $\pm$ 0.87 \\
TYC~3959-01685-1 & HD 198084 & 4.46 & 6222 $\pm$ 102 & 4.34 $\pm$ 1.03 \\
TYC~3992-02562-1 & HD 216509 & 7.38 & 6555 $\pm$ 26 & 4.28 $\pm$ 1.23 \\
TYC~4030-00110-1 & HD 6755 & 7.67 & 5201 $\pm$ 13 & 4.55 $\pm$ 1.18 \\
TYC~4069-01243-1 & HD 27635 & 8.23 & 5408 $\pm$ 15 & 4.51 $\pm$ 0.29 \\
TYC~4141-00018-1 & HD 79968 & 7.68 & 5499 $\pm$ 14 & 4.49 $\pm$ 0.34 \\
TYC~4160-00695-1 & HD 105791 & 8.63 & 5561 $\pm$ 15 & 4.47 $\pm$ 1.16 \\
TYC~4240-00516-1 & HD 193215 & 8.39 & 5451 $\pm$ 17 & 4.50 $\pm$ 0.28 \\ \hline
\multicolumn{5}{c}{$\Teff$ too low} \\ \hline
TYC~3819-01043-1 & HD 237903 & 8.64 & 4105 $\pm$ 20 & 2.16 $\pm$ 2.09 \\ \hline
\end{tabular}
\end{table*}

\longtab{3}{
%\begin{landscape}
\scriptsize{
\begin{longtable}{lllllllllll}
\caption{\label{tab-62} 62 PTPS stars also included in other surveys.}\\
\hline\hline
Name           & $\Teff$ [K]  & $\log g$ & [Fe/H] & $M/\Msun$ & $\log L/L_{\odot}$ &  $\Teff$ [K]  & $\log g$ & [Fe/H] & $M/\Msun$ & $\log L/L_{\odot}$ \\
\hline
\hline
               &  \multicolumn{5}{c}{ Jones et al. (2011)}                      & \multicolumn{5}{c}{ this work}\\
 \hline
TYC~4717-01094-1  &  4930  &  3.41  &  -0.07 $\pm$ 0.07 &  1.05  &  0.62  &  4888   $\pm$ 10  &  3.71 $\pm$ 0.04  &  0.02 $\pm$ 0.02 &  0.995 $\pm$ 0.03 &  0.60  $\pm$ 0.07\\
TYC~4989-00183-1  &  5040  &  3.45  &  0.03 $\pm$ 0.12 &  1.51  &  0.86  &  4973  $\pm$ 12 &  3.49 $\pm$ 0.04  &  -0.01 $\pm$  0.02 &  1.27 $\pm$  0.06 &  0.85 $\pm$ 0.12 \\
\hline
               &  \multicolumn{5}{c}{ Wang et al. (2011)}                      & \multicolumn{5}{c}{ this work}\\
\hline
TYC~1488-00278-1  &  4933  &  2.93  &  -0.20  &  1.77  &  1.47  &  4977 $\pm$ 15 &  3.05 $\pm$ 0.05  &  -0.12 $\pm$ 0.02 &  1.57 $\pm$ 0.10  &  1.42 $\pm$ 0.08 \\
TYC~3147-01921-1  &  4951  &  3.22  &  -0.05  &  1.65  &  1.23  &  5073  $\pm$ 17 &  3.49 $\pm$ 0.05   &  0.12 $\pm$ 0.02  &  1.74 $\pm$ 0.05  &  1.14 $\pm$ 0.06 \\
\hline
               &  \multicolumn{5}{c}{ Takeda et al. (2008)}                      & \multicolumn{5}{c}{ this work}\\
\hline
TYC~0185-02499-1  &  4983  &  2.73  &  -0.05  &  2.45  &  1.71  &  4989  $\pm$ 15 &  2.89 $\pm$ 0.06   &  -0.05 $\pm$ 0.02 &  2.06 $\pm$ 0.11  &  1.64 $\pm$ 0.07 \\
TYC~0259-01552-1  &  4920  &  2.55  &  -0.20  &  2.60  &  1.98  &  5001 $\pm$ 12 &  2.77 $\pm$ 0.05  &  -0.11 $\pm$ 0.02  &  1.95 $\pm$ 0.17  &  1.83 $\pm$ 0.07 \\
TYC~0576-01918-1  &  4935  &  2.57  &  -0.34  &  2.11  &  1.74  &  4816  $\pm$ 15 &  2.31 $\pm$ 0.06 &  -0.39 $\pm$ 0.02  &  1.32 $\pm$ 0.11 &  1.71 $\pm$ 0.09\\
TYC~0580-01884-1  &  4802  &  2.25  &  -0.62  &  1.67  &  1.79  &  4854 $\pm$ 10 &  2.43 $\pm$ 0.04 &  -0.54 $\pm$ 0.02 &  1.32 $\pm$ 0.06  &  1.82 $\pm$ 0.05\\
TYC~0701-02047-1  &  4704  &  2.49  &  -0.65  &  1.08  &  1.53  &  4734 $\pm$ 10 &  2.64 $\pm$ 0.04  &  -0.58 $\pm$ 0.01 &  0.86 $\pm$ 0.02  &  1.52 $\pm$ 0.06\\
TYC~0852-01409-1  &  5039  &  2.74  &  -0.10  &  2.43  &  1.70  &  5048 $\pm$ 10  &  2.94 $\pm$ 0.04  &  -0.04 $\pm$ 0.02 &  2.24 $\pm$ 0.09  &  1.71 $\pm$ 0.08 \\
TYC~0886-01326-1  &  5044  &  2.63  &  0.07  &  2.70  &  1.86  &  5043 $\pm$ 20 &  2.82 $\pm$ 0.06 &  0.13 $\pm$ 0.03 &  2.72 $\pm$ 0.12 &  1.96 $\pm$ 0.05\\
TYC~0914-01741-1  &  4901  &  2.54  &  -0.25  &  2.68  &  1.96  &  4973 $\pm$ 10  &  2.81 $\pm$ 0.05 &  -0.19 $\pm$ 0.02 &  2.55 $\pm$ 0.10 &  2.03 $\pm$ 0.08\\
TYC~1704-01449-1  &  4989  &  2.69  &  -0.21  &  2.57  &  1.84  &  4959 $\pm$ 5 &  2.67 $\pm$ 0.03 &  -0.18 $\pm$ 0.01 &  1.73 $\pm$ 0.07 &  1.83 $\pm$ 0.09 \\
TYC~2225-01821-1  &  5000  &  2.69  &  -0.05  &  2.49  &  1.73  &  5062 $\pm$ 15 &  2.99 $\pm$ 0.05  &  0.02 $\pm$ 0.02  &  2.16 $\pm$ 0.09  &  1.66 $\pm$ 0.06 \\
TYC~2496-01223-1  &  4990  &  2.27  &  -0.74  &  2.04  &  1.93  &  5058  $\pm$ 15 & 2.45 $\pm$ 0.05 &  -0.65 $\pm$ 0.02 &  1.23 $\pm$ 0.17  &  1.85 $\pm$ 0.11 \\
TYC~2676-01686-1  &  5025  &  2.86  &  -0.07  &  2.47  &  1.73  &  5082 $\pm$ 12 &  3.07 $\pm$ 0.04 &  0.00  $\pm$ 0.02  &  2.31 $\pm$ 0.10  &  1.74 $\pm$ 0.07 \\
TYC~3147-01921-1  &  5006  &  3.16  &  0.00  &  1.76  &  1.16  &  5073 $\pm$ 17  &  3.49 $\pm$ 0.05  &  0.12 $\pm$ 0.02  &  1.74 $\pm$ 0.05  &  1.14 $\pm$ 0.06 \\
TYC~3475-01198-1  &  4893  &  2.21  &  -0.77  &  1.92  &  1.74  &  4863 $\pm$ 5 &  2.17 $\pm$ 0.02 &  -0.77 $\pm$ 0.01  &  0.97 $\pm$ 0.06 &  1.79 $\pm$ 0.07\\
TYC~3777-02071-1  &  4978  &  3.16  &  -0.13  &  1.71  &  1.19  &  4957 $\pm$ 15 &  3.24 $\pm$ 0.05 &  -0.09 $\pm$ 0.02 &  1.30 $\pm$ 0.07  &  1.18 $\pm$ 0.07 \\
TYC~3779-01730-1  &  4850  &  2.71  &  0.04  &  2.50  &  1.73  &  4867 $\pm$ 25 &  2.90 $\pm$ 0.09  &  0.07 $\pm$ 0.03 &  2.22  $\pm$ 0.24 &  1.79 $\pm$ 0.06\\
TYC~3920-01971-1  &  4986  &  2.78  &  0.04  &  2.41  &  1.65  &  5021  $\pm$ 12 &  3.02 $\pm$ 0.04  &  0.10 $\pm$ 0.02  &  2.35 $\pm$ 0.12  &  1.67 $\pm$ 0.05\\
TYC~4097-01176-1  &  4866  &  3.04  &  -0.55  &  1.08  &  1.11  &  4897 $\pm$ 10 &  3.16 $\pm$ 0.04  &  -0.47 $\pm$ 0.01  &  0.91 $\pm$ 0.03  &  1.13 $\pm$ 0.07 \\
TYC~5102-00416-1  &  4972  &  3.12  &  -0.18  &  1.84  &  1.30  &  4905 $\pm$ 10 &  2.95 $\pm$ 0.04 &  -0.21 $\pm$ 0.01 &  1.29 $\pm$ 0.06  &  1.27 $\pm$ 0.05 \\
TYC~5102-00417-1  &  4895  &  2.13  &  -0.70  &  2.07  &  1.79  &  4900  $\pm$ 15  &  2.36 $\pm$ 0.06  &  -0.68 $\pm$ 0.02  &  1.23 $\pm$ 0.10 &  1.68 $\pm$ 0.08 \\
\hline
               &  \multicolumn{5}{c}{ \cite{Reffert2014}}                      & \multicolumn{5}{c}{ this work}\\
\hline
TYC~0185-02499-1  &  5062 $\pm$ 35  &  2.98 $\pm$ 0.04  &  0.06 $\pm$ 0.10  &  2.44 $\pm$ 0.12  &  1.63 $\pm$ 0.03  &  4989 $\pm$ 15  &  2.89 $\pm$ 0.06  &  -0.05 $\pm$ 0.02  &  2.06 $\pm$ 0.11  &  1.64 $\pm$ 0.07 \\
TYC~0259-01552-1  &  4903 $\pm$ 37  &  2.65 $\pm$ 0.08  &  -0.11 $\pm$ 0.10  &  2.00 $\pm$ 0.32  &  1.83 $\pm$ 0.02  &  5001 $\pm$ 12  &  2.77 $\pm$ 0.05  &  -0.11 $\pm$ 0.02  &  1.95 $\pm$ 0.17  &  1.83 $\pm$ 0.07 \\
TYC~0580-01884-1  &  4902 $\pm$ 40  &  2.55 $\pm$ 0.08  &  -0.54 $\pm$ 0.10  &  1.56 $\pm$ 0.21  &  1.80 $\pm$ 0.01  &  4854 $\pm$ 10  &  2.43 $\pm$ 0.04  &  -0.54 $\pm$ 0.02  &  1.32 $\pm$ 0.06  &  1.82 $\pm$ 0.05 \\
TYC~0852-01409-1  &  5085 $\pm$ 38  &  2.92 $\pm$ 0.05  &  -0.06 $\pm$ 0.10  &  2.45 $\pm$ 0.15  &  1.71 $\pm$ 0.03  &  5048 $\pm$ 10  &  2.94 $\pm$ 0.04  &  -0.04 $\pm$ 0.02  &  2.24 $\pm$ 0.09  &  1.71 $\pm$ 0.08 \\
TYC~0886-01326-1  &  5077 $\pm$ 48  &  2.77 $\pm$ 0.03  &  0.09 $\pm$ 0.10  &  2.94 $\pm$ 0.08  &  1.92 $\pm$ 0.01  &  5043 $\pm$ 20  &  2.82 $\pm$ 0.06  &  0.13 $\pm$ 0.03  &  2.72 $\pm$ 0.12  &  1.96 $\pm$ 0.05 \\
TYC~0914-01741-1  &  4947 $\pm$ 33  &  2.59 $\pm$ 0.06  &  -0.27 $\pm$ 0.10  &  2.46 $\pm$ 0.22  &  1.99 $\pm$ 0.04  &  4973 $\pm$ 10  &  2.81 $\pm$ 0.05  &  -0.19 $\pm$ 0.02  &  2.55 $\pm$ 0.10  &  2.03 $\pm$ 0.08 \\
TYC~2037-01827-1  &  5301 $\pm$ 36  &  3.07 $\pm$ 0.03  &  -0.26 $\pm$ 0.10  &  2.24 $\pm$ 0.06  &  1.58 $\pm$ 0.01  &  5362 $\pm$ 20  &  3.29 $\pm$ 0.06  &  -0.12 $\pm$ 0.03  &  2.15 $\pm$ 0.05  &  1.59 $\pm$ 0.06 \\
TYC~2225-01821-1  &  5005 $\pm$ 43  &  2.90 $\pm$ 0.06  &  -0.10 $\pm$ 0.10  &  2.20 $\pm$ 0.20  &  1.64 $\pm$ 0.01  &  5062 $\pm$ 15  &  2.99 $\pm$ 0.05  &  0.02 $\pm$ 0.02  &  2.16 $\pm$ 0.09  &  1.66 $\pm$ 0.06 \\
TYC~2496-01223-1  &  5100 $\pm$ 22  &  2.58 $\pm$ 0.08  &  -0.63 $\pm$ 0.10  &  1.45 $\pm$ 0.30  &  1.83 $\pm$ 0.06  &  5058 $\pm$ 15  &  2.45 $\pm$ 0.05  &  -0.65 $\pm$ 0.02  &  1.23 $\pm$ 0.17  &  1.85 $\pm$ 0.11 \\
TYC~3147-01921-1  &  5028 $\pm$ 37  &  3.27 $\pm$ 0.05  &  0.00 $\pm$ 0.10  &  1.73 $\pm$ 0.15  &  1.17 $\pm$ 0.01  &  5073 $\pm$ 17  &  3.49 $\pm$ 0.05  &  0.12 $\pm$ 0.02  &  1.74 $\pm$ 0.05  &  1.14 $\pm$ 0.06 \\
TYC~3226-02285-1  &  4245 $\pm$ 12  &  1.64 $\pm$ 0.07  &  -0.17 $\pm$ 0.10  &  1.32 $\pm$ 0.21  &  2.42 $\pm$ 0.02  &  4261 $\pm$ 13  &  1.76 $\pm$ 0.05  &  -0.28 $\pm$ 0.07  &  1.38 $\pm$ 0.17  &  2.42 $\pm$ 0.10 \\
TYC~3475-01198-1  &  5052 $\pm$ 15  &  2.49 $\pm$ 0.08  &  -0.70 $\pm$ 0.10  &  1.09 $\pm$ 0.20  &  1.79 $\pm$ 0.02  &  4863 $\pm$ 5  &  2.17 $\pm$ 0.02  &  -0.77 $\pm$ 0.01  &  0.97 $\pm$ 0.06  &  1.79 $\pm$ 0.07 \\
TYC~3779-01730-1  &  5245 $\pm$ 38  &  2.97 $\pm$ 0.03  &  -0.04 $\pm$ 0.10  &  2.57 $\pm$ 0.06  &  1.74 $\pm$ 0.01  &  4867 $\pm$ 25  &  2.90 $\pm$ 0.09  &  0.07 $\pm$ 0.03  &  2.22 $\pm$ 0.24  &  1.79 $\pm$ 0.06 \\ 
TYC~3920-01971-1  &  5031 $\pm$ 37  &  2.95 $\pm$ 0.04  &  0.09 $\pm$ 0.10  &  2.49 $\pm$ 0.11  &  1.66 $\pm$ 0.01  &  5021 $\pm$ 12  &  3.02 $\pm$ 0.04  &  0.10 $\pm$ 0.02  &  2.35 $\pm$ 0.12  &  1.67 $\pm$ 0.05 \\
TYC~4246-01967-1  &  4997 $\pm$ 33  &  3.35 $\pm$ 0.06  &  -0.18 $\pm$ 0.10  &  1.31 $\pm$ 0.13  &  0.96 $\pm$ 0.01  &  5003 $\pm$ 15  &  3.42 $\pm$ 0.06  &  -0.13 $\pm$ 0.02  &  1.23 $\pm$ 0.062  &  0.98 $\pm$ 0.04 \\
TYC~5102-00416-1  &  4940 $\pm$ 40  &  3.08 $\pm$ 0.08  &  -0.15 $\pm$ 0.10  &  1.50 $\pm$ 0.20  &  1.27 $\pm$ 0.02  &  4905 $\pm$ 10  &  2.95 $\pm$ 0.04  &  -0.21 $\pm$ 0.01  &  1.29 $\pm$ 0.06  &  1.27 $\pm$ 0.05 \\
TYC~5102-00417-1  &  4953 $\pm$ 9  &  2.66 $\pm$ 0.04  &  -0.77 $\pm$ 0.10  &  1.34 $\pm$ 0.09  &  1.65 $\pm$ 0.03  &  4900 $\pm$ 15  &  2.36 $\pm$ 0.06  &  -0.68 $\pm$ 0.02  &  1.23 $\pm$ 0.10  &  1.68 $\pm$ 0.08 \\
\hline
               &  \multicolumn{5}{c}{ \cite{Ghezzi2015}}                      & \multicolumn{5}{c}{ this work}\\
\hline
TYC~0289-01040-1  &  5294 $\pm$ 18  &  3.65 $\pm$ 0.04  &  -0.10 $\pm$ 0.01  &  1.27 $\pm$ 0.06  &  0.72 $\pm$ 0.11  &  5260 $\pm$ 10  &  3.62 $\pm$ 0.03  &  -0.13 $\pm$ 0.01  &  1.27 $\pm$ 0.06  &  0.72 $\pm$ 0.11 \\
TYC~0534-02537-1  &  5000 $\pm$ 29  &  3.13 $\pm$ 0.03  &  -0.20 $\pm$ 0.02  &  1.38 $\pm$ 0.06  &  1.16 $\pm$ 0.09  &  5013 $\pm$ 10  &  3.22 $\pm$ 0.04  &  -0.21 $\pm$ 0.01  &  1.35 $\pm$ 0.06  &  1.16 $\pm$ 0.09 \\
TYC~0543-01428-1  &  5004 $\pm$ 15  &  3.66 $\pm$ 0.03  &  -0.22 $\pm$ 0.01  &  1.16 $\pm$ 0.06  &  0.87 $\pm$ 0.14  &  4973 $\pm$ 7  &  3.70 $\pm$ 0.03  &  -0.21 $\pm$ 0.01  &  0.96 $\pm$ 0.03  &  0.88 $\pm$ 0.14 \\
TYC~0661-00782-1  &  5637 $\pm$ 15  &  3.74 $\pm$ 0.03  &  0.15 $\pm$ 0.01  &  1.39 $\pm$ 0.09  &  0.93 $\pm$ 0.13  &  5564 $\pm$ 10  &  3.64 $\pm$ 0.03  &  0.09 $\pm$ 0.02  &  1.47 $\pm$ 0.05  &  0.91 $\pm$ 0.14 \\
TYC~0663-01231-1  &  5079 $\pm$ 25  &  3.49 $\pm$ 0.04  &  -0.02 $\pm$ 0.01  &  1.60 $\pm$ 0.04  &  1.07 $\pm$ 0.09  &  5094 $\pm$ 12  &  3.48 $\pm$ 0.04  &  -0.02 $\pm$ 0.02  &  1.57 $\pm$ 0.05  &  1.07 $\pm$ 0.08 \\
TYC~0826-00789-1  &  4944 $\pm$ 28  &  3.52 $\pm$ 0.09  &  -0.44 $\pm$ 0.02  &  0.94 $\pm$ 0.03  &  0.85 $\pm$ 0.18  &  4982 $\pm$ 15  &  3.60 $\pm$ 0.04  &  -0.41 $\pm$ 0.01  &  0.89 $\pm$ 0.03  &  0.81 $\pm$ 0.17 \\
TYC~1100-01527-1  &  5085 $\pm$ 15  &  3.48 $\pm$ 0.04  &  -0.10 $\pm$ 0.01  &  1.36 $\pm$ 0.05  &  0.85 $\pm$ 0.12  &  5082 $\pm$ 10  &  3.47 $\pm$ 0.04  &  -0.13 $\pm$ 0.01  &  1.25 $\pm$ 0.06  &  0.86 $\pm$ 0.12 \\
TYC~1328-00038-1  &  5101 $\pm$ 22  &  3.29 $\pm$ 0.06  &  0.01 $\pm$ 0.01  &  1.79 $\pm$ 0.04  &  1.20 $\pm$ 0.09  &  5049 $\pm$ 7  &  3.15 $\pm$ 0.03  &  -0.07 $\pm$ 0.01  &  1.74 $\pm$ 0.05  &  1.21 $\pm$ 0.07 \\
TYC~1496-01841-1  &  4841 $\pm$ 49  &  2.89 $\pm$ 0.31  &  0.13 $\pm$ 0.04  &  1.40 $\pm$ 0.11  &  1.16 $\pm$ 0.13  &  4922 $\pm$ 13  &  3.65 $\pm$ 0.05  &  0.17 $\pm$ 0.06  &  1.42 $\pm$ 0.10  &  1.19 $\pm$ 0.15 \\
TYC~1812-01975-1  &  5177 $\pm$ 18  &  3.54 $\pm$ 0.06  &  -0.25 $\pm$ 0.01  &  1.28 $\pm$ 0.07  &  0.86 $\pm$ 0.14  &  5142 $\pm$ 10  &  3.51 $\pm$ 0.03  &  -0.27 $\pm$ 0.01  &  1.21 $\pm$ 0.07  &  0.83 $\pm$ 0.13 \\
TYC~2008-00633-1  &  5160 $\pm$ 25  &  3.30 $\pm$ 0.06  &  -0.59 $\pm$ 0.02  &  0.99 $\pm$ 0.05  &  0.86 $\pm$ 0.12  &  5078 $\pm$ 7  &  3.21 $\pm$ 0.03  &  -0.64 $\pm$ 0.01  &  0.87 $\pm$ 0.02  &  0.85 $\pm$ 0.11 \\
TYC~2021-00950-1  &  4991 $\pm$ 26  &  3.35 $\pm$ 0.10  &  -0.06 $\pm$ 0.02  &  1.33 $\pm$ 0.07  &  0.94 $\pm$ 0.14  &  4960 $\pm$ 15  &  3.37 $\pm$ 0.05  &  -0.08 $\pm$ 0.02  &  1.23 $\pm$ 0.12  &  0.94 $\pm$ 0.15 \\
TYC~2300-01644-1  &  5244 $\pm$ 22  &  3.64 $\pm$ 0.04  &  -0.03 $\pm$ 0.01  &  1.58 $\pm$ 0.02  &  1.00 $\pm$ 0.08  &  5222 $\pm$ 15  &  3.59 $\pm$ 0.05  &  -0.05 $\pm$ 0.02  &  1.54 $\pm$ 0.04  &  0.97 $\pm$ 0.07 \\
TYC~2736-01822-1  &  4896 $\pm$ 28  &  3.25 $\pm$ 0.07  &  -0.30 $\pm$ 0.01  &  1.01 $\pm$ 0.05  &  1.06 $\pm$ 0.09  &  4822 $\pm$ 12  &  3.20 $\pm$ 0.05  &  -0.33 $\pm$ 0.02  &  0.92 $\pm$ 0.02  &  1.03 $\pm$ 0.08 \\
TYC~2820-00831-1  &  5128 $\pm$ 18  &  3.49 $\pm$ 0.05  &  -0.27 $\pm$ 0.01  &  1.29 $\pm$ 0.08  &  0.95 $\pm$ 0.17  &  5069 $\pm$ 5  &  3.37 $\pm$ 0.02  &  -0.33 $\pm$ 0.01  &  1.17 $\pm$ 0.05  &  0.96 $\pm$ 0.17 \\
TYC~2877-01168-1  &  4993 $\pm$ 32  &  3.38 $\pm$ 0.15  &  0.09 $\pm$ 0.02  &  1.45 $\pm$ 0.03  &  0.89 $\pm$ 0.07  &  5012 $\pm$ 20  &  3.50 $\pm$ 0.06  &  0.09 $\pm$ 0.02  &  1.41 $\pm$ 0.06  &  0.86 $\pm$ 0.06 \\
TYC~3048-00172-1  &  4987 $\pm$ 40  &  3.39 $\pm$ 0.14  &  -0.08 $\pm$ 0.02  &  1.27 $\pm$ 0.07  &  0.87 $\pm$ 0.11  &  4985 $\pm$ 10  &  3.41 $\pm$ 0.04  &  -0.08 $\pm$ 0.02  &  1.26 $\pm$ 0.11  &  0.87 $\pm$ 0.09 \\
TYC~3142-00274-1  &  5609 $\pm$ 25  &  3.80 $\pm$ 0.06  &  -0.08 $\pm$ 0.01  &  1.39 $\pm$ 0.04  &  0.92 $\pm$ 0.11  &  5544 $\pm$ 12  &  3.69 $\pm$ 0.03  &  -0.11 $\pm$ 0.01  &  1.36 $\pm$ 0.04  &  0.92 $\pm$ 0.10 \\
TYC~3147-01921-1  &  5067 $\pm$ 29  &  3.32 $\pm$ 0.15  &  0.12 $\pm$ 0.02  &  1.80 $\pm$ 0.02  &  1.18 $\pm$ 0.07  &  5073 $\pm$ 17  &  3.49 $\pm$ 0.05  &  0.12 $\pm$ 0.02  &  1.74 $\pm$ 0.05  &  1.14 $\pm$ 0.06 \\
TYC~3777-02071-1  &  5014 $\pm$ 28  &  3.24 $\pm$ 0.09  &  -0.08 $\pm$ 0.02  &  1.58 $\pm$ 0.05  &  1.18 $\pm$ 0.08  &  4957 $\pm$ 15  &  3.24 $\pm$ 0.05  &  -0.09 $\pm$ 0.02  &  1.30 $\pm$ 0.07  &  1.18 $\pm$ 0.07 \\
TYC~3807-00900-1  &  5013 $\pm$ 15  &  3.28 $\pm$ 0.07  &  -0.24 $\pm$ 0.01  &  1.32 $\pm$ 0.05  &  1.12 $\pm$ 0.12  &  4992 $\pm$ 10  &  3.36 $\pm$ 0.05  &  -0.22 $\pm$ 0.01  &  1.26 $\pm$ 0.0717  &  1.12 $\pm$ 0.12 \\
\hline
\end{longtable}
\begin{tabular} {lll}

\hline\hline

Name & Mass (original paper) & Mass (this work) \\
 & \multicolumn{2}{c} {[$\Msun$]}   \\ 
 \hline
 \multicolumn{3}{c} {EXPRESS}  \\ \hline
HIP 63242  &  1.54  $\pm$  0.05   &  1.31  $\pm$  0.20  \\ 
HIP 105854  &  2.12  $\pm$  0.10   &  2.05  $\pm$  0.15  \\ 
HIP 67851   &  1.63  $\pm$  0.20   &  1.32  $\pm$  0.16  \\ 
%HIP 67851 c  &  1.63  $\pm$  0.20   &  1.32  $\pm$  0.16  \\ 
HIP 65891  &  2.50  $\pm$  0.21   &  2.11  $\pm$  0.14  \\ 
HIP 107773  &  2.42  $\pm$  0.27   &  2.39  $\pm$  0.40  \\ \hline
 \multicolumn{3}{c} {EAPSNet}  \\ \hline
HD 175679  &  2.70  $\pm$  0.30   &  1.51  $\pm$  0.24  \\ 
HD 14067  &  2.40  $\pm$  0.20   &  1.99  $\pm$  0.36  \\ 
HIP 20889  &  2.70  $\pm$  0.10   &  2.71  $\pm$  0.22  \\ 
HD 104985  &  2.30  $\pm$  0.00   &  1.12  $\pm$  0.16  \\ 
HIP 103527  &  2.30  $\pm$  0.00   &  2.06  $\pm$  0.13  \\ 
HIP 97938  &  2.20  $\pm$  0.00   &  1.46  $\pm$  0.16  \\ 
HD 81688  &  2.10  $\pm$  0.00   &  1.37  $\pm$  0.34  \\ 
HIP 116076  &  2.20  $\pm$  0.15   &  1.46  $\pm$  0.17  \\ 
HIP 12247  &  2.40  $\pm$  0.25   &  1.21  $\pm$  0.31  \\ 
HD 145457  &  1.90  $\pm$  0.30   &  1.61  $\pm$  0.21  \\ 
HD 180314  &  2.60  $\pm$  0.30   &  2.11  $\pm$  0.11  \\ 
HIP 11791  &  2.49  $\pm$  0.15   &  1.77  $\pm$  0.16  \\ 
HIP 41704  &  3.09  $\pm$  0.07   &  2.72  $\pm$  0.28  \\ 
HIP 75049  &  2.13  $\pm$  0.12   &  1.31  $\pm$  0.27  \\ 
HIP 77655  &  1.51  $\pm$  0.19   &  1.35  $\pm$  0.11  \\ 
HD 2952  &  2.54  $\pm$  0.10   &  1.81  $\pm$  0.20  \\ 
HD 120084  &  2.39  $\pm$  0.18   &  2.13  $\pm$  0.23  \\ 
HIP 77578  &  2.17  $\pm$  0.25   &  1.24  $\pm$  0.35  \\ 
HIP 60202  &  2.70  $\pm$  0.30   &  2.22  $\pm$  0.25  \\ 
HD 173416  &  2.00  $\pm$  0.30   &  1.34  $\pm$  0.18  \\ \hline
 \multicolumn{3}{c} {Retired A Stars and Their Companions} \\ \hline
HD 1502  &  1.61  $\pm$  0.11   &  1.66  $\pm$  0.03  \\ 
HD 5891  &  1.91  $\pm$  0.13   &  1.96  $\pm$  0.07  \\ 
HD 18742  &  1.60  $\pm$  0.11   &  1.63  $\pm$  0.05  \\ 
HD 28678  &  1.74  $\pm$  0.12   &  2.05  $\pm$  0.02  \\ 
HD 30856  &  1.35  $\pm$  0.09   &  1.45  $\pm$  0.06  \\ 
HD 33142  &  1.48  $\pm$  0.10   &  1.57  $\pm$  0.05  \\ 
HD 82886  &  1.06  $\pm$  0.07   &  1.88  $\pm$  0.01  \\ 
HD 96063  &  1.02  $\pm$  0.07   &  1.82  $\pm$  0.01  \\ 
HD 98219  &  1.30  $\pm$  0.09   &  1.53  $\pm$  0.04  \\ 
HD 99706  &  1.72  $\pm$  0.12   &  1.64  $\pm$  0.05  \\ 
HD 102329  &  1.95  $\pm$  0.14   &  1.69  $\pm$  0.06  \\ 
HD 106270  &  1.32  $\pm$  0.09   &  1.33  $\pm$  0.02  \\ 
HD 108863  &  1.85  $\pm$  0.13   &  1.80  $\pm$  0.05  \\ 
HD 116029  &  1.58  $\pm$  0.11   &  1.62  $\pm$  0.05  \\ 
HD 131496  &  1.61  $\pm$  0.11   &  1.51  $\pm$  0.05  \\ 
HD 142245  &  1.69  $\pm$  0.12   &  1.63  $\pm$  0.05  \\ 
HD 152581  &  0.93  $\pm$  0.07   &  1.93  $\pm$  0.02  \\ 
HD 158038  &  1.65  $\pm$  0.12   &  1.57  $\pm$  0.06  \\ \hline
 \multicolumn{3}{c} {Lick K-giant Survey } \\ \hline
HIP 75458  &  1.05  $\pm$  0.36   &  1.42  $\pm$  0.15  \\ 
HIP 37826  &  1.86  $\pm$  0.00   &  2.08  $\pm$  0.06  \\ 
%HIP 88048 c  &  2.72  $\pm$  0.15   &  2.81  $\pm$  0.10  \\ 
HIP 88048   &  2.72  $\pm$  0.15   &  2.81  $\pm$  0.10  \\ 
HIP 34693  &  2.30  $\pm$  0.30   &  2.38  $\pm$  0.17  \\ 
HIP 114855  &  1.40  $\pm$  0.10   &  1.39  $\pm$  0.13  \\ 
HIP 5364   &  1.70  $\pm$  0.10   &  1.69  $\pm$  0.09  \\  \hline
%HIP 5364 c  &  1.70  $\pm$  0.10   &  1.69  $\pm$  0.09  \\ 
 \multicolumn{3}{c} {PTPS}  \\
\hline 
HD 17092  &  2.30  $\pm$  0.30   &  1.25  $\pm$  0.17  \\ 
HD 102272 b  &  1.90  $\pm$  0.30   &  1.01  $\pm$  0.12  \\  
BD+14 4559  &  0.86  $\pm$  0.15   &  0.87  $\pm$  0.01  \\ 
HD 240210  &  0.82  $\pm$  0.15   &  1.30  $\pm$  0.38  \\ 
BD+20 2457  &  2.80  $\pm$  1.50   &  0.96  $\pm$  0.14  \\ 
HD 240237  &  1.69  $\pm$  0.42   &  1.46  $\pm$  0.32  \\ 
BD+48 738  &  0.74  $\pm$  0.39   &  1.16  $\pm$  0.22  \\ 
HD 96127  &  0.91  $\pm$  0.25   &  1.39  $\pm$  0.29  \\ 
BD+20 274  &  0.80  $\pm$  0.20   &  1.02  $\pm$  0.14  \\ 
BD+48 740  &  1.50  $\pm$  0.30   &  1.12  $\pm$  0.18  \\ 
BD+15 2940  &  1.10  $\pm$  0.20   &  1.17  $\pm$  0.18  \\ 
HD 219415  &  1.00  $\pm$  0.10   &  1.04  $\pm$  0.09  \\ 
HD 233604  &  1.50  $\pm$  0.30   &  1.24  $\pm$  0.14  \\ 
TYC~1422 00614-1  &  1.15  $\pm$  0.18   &  1.16  $\pm$  0.18  \\ 
BD+49 828  &  1.52  $\pm$  0.22   &  1.52  $\pm$  0.22  \\ 
HD 95127  &  1.20  $\pm$  0.22   &  1.74  $\pm$  0.37  \\ 
HD 216536  &  1.36  $\pm$  0.38   &  1.70  $\pm$  0.34  \\ \hline

\hline

\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Planet & [Fe/H] & $\Teff$~[K] & $\log g$ & $\log L/L_{\odot}$ & $m_{\rm{p}} \sin i$ & $M_\star$ & $M_\star$(updated) & $m_{\rm{p}} \sin i$ (updated) \\
\hline
11 UMi b & 0.04 $\pm$ 0.04 & 4340 $\pm$ 70 & 1.60 $\pm$ 0.15 & 2.36 $\pm$ 0.08 & 10.50 & 1.80 & 1.74 $\pm$ 0.23 & 10.27 \\
42 Dra b & -0.46 $\pm$ 0.05 & 4200 $\pm$ 70 & 1.71 $\pm$ 0.05 & 2.26 $\pm$ 0.08 & 3.88 & 0.98 & 1.01 $\pm$ 0.09 & 3.95 \\
Aldebaran b & -0.27 $\pm$ 0.05 & 4055 $\pm$ 70 & 1.20 $\pm$ 0.10 & 2.58 $\pm$ 0.08 & 6.47 & 1.13 & 1.10 $\pm$ 0.13 & 6.37 \\
HD 122430 b & -0.05 $\pm$ 0.05 & 4300 $\pm$ 70 & 2.00 $\pm$ 0.20 & 2.27 $\pm$ 0.10 & 3.71 & 1.39 & 1.59 $\pm$ 0.22 & 4.06 \\
HD 208527 b & -0.09 $\pm$ 0.16 & 4035 $\pm$ 65 & 1.60 $\pm$ 0.30 & 2.98 $\pm$ 0.21 & 9.90 & 1.60 & 2.15 $\pm$ 0.78 & 12.07 \\
HD 220074 b & -0.25 $\pm$ 0.25 & 3935 $\pm$ 110 & 1.30 $\pm$ 0.50 & 2.84 $\pm$ 0.20 & 11.10 & 1.20 & 1.40 $\pm$ 0.31 & 12.29 \\
HD 47536 b$^{a)}$ & -0.68 $\pm$ 0.05 & 4352 $\pm$ 70 & 2.10 $\pm$ 0.20 & 2.25 $\pm$ 0.09 & 4.96 & 1.10 & 1.01 $\pm$ 0.11 & 4.69 \\
HD 66141 b & -0.32 $\pm$ 0.03 & 4323 $\pm$ 15 & 1.92 $\pm$ 0.07 & 2.22 $\pm$ 0.08 & 6.00 & 1.10 & 1.10 $\pm$ 0.09 & 6.01 \\
beta Cnc b & -0.29 $\pm$ 0.06 & 4092 $\pm$ 18 & 1.40 $\pm$ 0.10 & 2.81 $\pm$ 0.08 & 7.80 & 1.70 & 1.62 $\pm$ 0.12 & 7.57 \\
beta Umi b & -0.27 $\pm$ 0.07 & 4126 $\pm$ 25 & 1.50 $\pm$ 0.10 & 2.64 $\pm$ 0.07 & 6.10 & 1.40 & 1.50 $\pm$ 0.14 & 6.38 \\
gamma 1 Leo b$^{b)}$ & -0.51 $\pm$ 0.05 & 4330 $\pm$ 15 & 1.59 $\pm$ 0.10 & 2.59 $\pm$ 0.08 & 8.78 & 1.23 & 1.41 $\pm$ 0.16 & 9.61 \\
sig Per b & -0.21 $\pm$ 0.06 & 4201 $\pm$ 22 & 1.77 $\pm$ 0.09 & 2.58 $\pm$ 0.09 & 6.50 & 2.25 & 1.56 $\pm$ 0.13 & 5.09 \\
tau Gem b & 0.14 $\pm$ 0.10 & 4388 $\pm$ 25 & 1.96 $\pm$ 0.08 & 2.39 $\pm$ 0.10 & 20.60 & 2.30 & 2.43 $\pm$ 0.33 & 21.34 \\
11 Com b & -0.35 $\pm$ 0.09 & 4742 $\pm$ 100 & 2.31 $\pm$ 0.10 & 2.08 $\pm$ 0.09 & 19.40 & 2.70 & 1.81 $\pm$ 0.22 & 14.85 \\
14 And b & -0.24 $\pm$ 0.03 & 4813 $\pm$ 20 & 2.63 $\pm$ 0.07 & 1.78 $\pm$ 0.08 & 5.33 & 2.20 & 1.55 $\pm$ 0.11 & 4.22 \\
18 Del b & -0.05 $\pm$ 0.02 & 4979 $\pm$ 18 & 2.82 $\pm$ 0.06 & 1.59 $\pm$ 0.08 & 10.30 & 2.30 & 1.99 $\pm$ 0.07 & 9.34 \\
81 Cet b & -0.06 $\pm$ 0.03 & 4785 $\pm$ 25 & 2.35 $\pm$ 0.08 & 1.74 $\pm$ 0.09 & 3.39 & 1.21 & 1.26 $\pm$ 0.22 & 3.48 \\
91 Aqr b & -0.03 $\pm$ 0.10 & 4665 $\pm$ 18 & 2.52 $\pm$ 0.05 & 1.72 $\pm$ 0.09 & 3.20 & 1.40 & 1.45 $\pm$ 0.16 & 3.27 \\
HD 100655 b & 0.15 $\pm$ 0.12 & 4861 $\pm$ 110 & 2.89 $\pm$ 0.10 & 1.66 $\pm$ 0.14 & 1.70 & 2.40 & 2.10 $\pm$ 0.14 & 1.56 \\
HD 104985 b$^{c)}$ & -0.35 $\pm$ 0.06 & 4702 $\pm$ 48 & 2.62 $\pm$ 0.24 & 1.74 $\pm$ 0.09 & 6.30 & 1.60 & 1.20 $\pm$ 0.14 & 5.21 \\
HD 110014 b & 0.19 $\pm$ 0.05 & 4445 $\pm$ 70 & 2.10 $\pm$ 0.10 & 2.21 $\pm$ 0.10 & 11.09 & 2.17 & 2.15 $\pm$ 0.29 & 11.02 \\
HD 11977 b & -0.21 $\pm$ 0.10 & 4975 $\pm$ 70 & 2.90 $\pm$ 0.20 & 1.82 $\pm$ 0.08 & 6.54 & 1.91 & 1.88 $\pm$ 0.25 & 6.48 \\
HD 120084 b & 0.09 $\pm$ 0.05 & 4892 $\pm$ 22 & 2.71 $\pm$ 0.08 & 1.70 $\pm$ 0.09 & 4.50 & 2.39 & 2.04 $\pm$ 0.16 & 4.05 \\
HD 139357 b & -0.13 $\pm$ 0.05 & 4700 $\pm$ 70 & 2.90 $\pm$ 0.15 & 1.85 $\pm$ 0.10 & 9.76 & 1.35 & 1.57 $\pm$ 0.17 & 10.77 \\
HD 14067 b & -0.10 $\pm$ 0.08 & 4815 $\pm$ 100 & 2.61 $\pm$ 0.10 & 1.89 $\pm$ 0.14 & 7.80 & 2.40 & 1.76 $\pm$ 0.34 & 6.35 \\
HD 145457 b & -0.14 $\pm$ 0.09 & 4757 $\pm$ 100 & 2.77 $\pm$ 0.10 & 1.65 $\pm$ 0.12 & 2.90 & 1.90 & 1.52 $\pm$ 0.23 & 2.50 \\
HD 1690 b & -0.32 $\pm$ 0.06 & 4393 $\pm$ 85 & 2.12 $\pm$ 0.17 & 1.49 $\pm$ 0.46 & 6.10 & 1.09 & 1.08 $\pm$ 0.17 & 6.06 \\
HD 180314 b & 0.20 $\pm$ 0.20 & 4917 $\pm$ 100 & 2.98 $\pm$ 0.10 & 1.65 $\pm$ 0.14 & 22.00 & 2.60 & 2.07 $\pm$ 0.13 & 18.92 \\
%HD 27442 b & 0.22 $\pm$ 0.09 & 4749 $\pm$ 50 & 3.30 $\pm$ 0.25 & 0.83 $\pm$ 0.07 & 1.35 & 1.20 & 1.11 $\pm$ 0.09 & 1.28 \\
HD 2952 b & 0.00 $\pm$ 0.04 & 4844 $\pm$ 20 & 2.67 $\pm$ 0.07 & 2.92 $\pm$ 0.09 & 1.60 & 2.54 & 3.55 $\pm$ 0.14 & 2.00 \\
HD 32518 b & -0.15 $\pm$ 0.04 & 4580 $\pm$ 70 & 2.10 $\pm$ 0.15 & 1.71 $\pm$ 0.12 & 3.04 & 1.13 & 1.13 $\pm$ 0.14 & 3.05 \\
HD 5891 b & -0.02 $\pm$ 0.03 & 4907 $\pm$ 44 & 2.90 $\pm$ 0.06 & 1.61 $\pm$ 0.32 & 7.60 & 1.91 & 1.94 $\pm$ 0.09 & 7.67 \\
HD 62509 b$^{d)}$ & 0.19 $\pm$ 0.08 & 4666 $\pm$ 95 & 2.69 $\pm$ 0.09 & 1.67 $\pm$ 0.08 & 2.90 & 1.47 & 1.80 $\pm$ 0.15 & 3.32 \\
HD 81688 b & -0.36 $\pm$ 0.02 & 4753 $\pm$ 15 & 2.22 $\pm$ 0.05 & 1.78 $\pm$ 0.09 & 2.70 & 2.10 & 1.14 $\pm$ 0.22 & 1.79 \\
HIP 107773 b & 0.03 $\pm$ 0.10 & 4945 $\pm$ 100 & 2.60 $\pm$ 0.20 & 1.83 $\pm$ 0.11 & 1.98 & 2.42 & 2.20 $\pm$ 0.36 & 1.86 \\
HIP 65891 b & 0.16 $\pm$ 0.10 & 5000 $\pm$ 100 & 2.90 $\pm$ 0.20 & 1.60 $\pm$ 0.14 & 6.00 & 2.50 & 2.09 $\pm$ 0.14 & 5.33 \\
alf Ari b & -0.09 $\pm$ 0.03 & 4553 $\pm$ 15 & 2.33 $\pm$ 0.06 & 1.93 $\pm$ 0.07 & 1.80 & 1.50 & 1.52 $\pm$ 0.19 & 1.81 \\
eps CrB b & -0.09 $\pm$ 0.00 & 4406 $\pm$ 15 & 1.94 $\pm$ 0.08 & 2.18 $\pm$ 0.07 & 6.70 & 1.70 & 1.42 $\pm$ 0.14 & 5.93 \\
eps Tau b & 0.17 $\pm$ 0.04 & 4901 $\pm$ 20 & 2.64 $\pm$ 0.07 & 1.95 $\pm$ 0.08 & 7.60 & 2.70 & 2.66 $\pm$ 0.14 & 7.53 \\
eta Cet b & 0.12 $\pm$ 0.08 & 4528 $\pm$ 19 & 2.36 $\pm$ 0.05 & 1.91 $\pm$ 0.08 & 2.55 & 1.70 & 1.72 $\pm$ 0.15 & 2.57 \\
eta Cet c & 0.12 $\pm$ 0.08 & 4528 $\pm$ 19 & 2.36 $\pm$ 0.05 & 1.91 $\pm$ 0.08 & 3.32 & 1.70 & 1.72 $\pm$ 0.15 & 3.35 \\
ksi Aql b & -0.21 $\pm$ 0.04 & 4780 $\pm$ 30 & 2.66 $\pm$ 0.11 & 1.69 $\pm$ 0.08 & 2.80 & 2.20 & 1.46 $\pm$ 0.10 & 2.13 \\
mu Leo b & 0.36 $\pm$ 0.05 & 4538 $\pm$ 28 & 2.40 $\pm$ 0.10 & 1.74 $\pm$ 0.09 & 2.40 & 1.50 & 1.37 $\pm$ 0.16 & 2.26 \\
nu Oph b & 0.13 $\pm$ 0.05 & 4928 $\pm$ 25 & 2.63 $\pm$ 0.09 & 2.04 $\pm$ 0.08 & 23.90 & 3.04 & 2.76 $\pm$ 0.10 & 22.43 \\
nu Oph c & 0.13 $\pm$ 0.05 & 4928 $\pm$ 25 & 2.63 $\pm$ 0.09 & 2.04 $\pm$ 0.08 & 26.30 & 3.04 & 2.76 $\pm$ 0.10 & 24.69 \\
ome Ser b & -0.24 $\pm$ 0.02 & 4770 $\pm$ 10 & 2.32 $\pm$ 0.04 & 1.83 $\pm$ 0.08 & 1.70 & 2.17 & 1.17 $\pm$ 0.13 & 1.12 \\
omi CrB b & -0.29 $\pm$ 0.03 & 4749 $\pm$ 20 & 2.34 $\pm$ 0.06 & 1.71 $\pm$ 0.09 & 1.50 & 2.13 & 1.39 $\pm$ 0.20 & 1.13 \\
%HD 102272 b & -0.26 $\pm$ 0.08 & 4908 $\pm$ 35 & 3.07 $\pm$ 0.12 & - & 5.90 & 1.90 & 1.01 $\pm$ 0.12 & 3.88 \\
%HD 102272 c & -0.26 $\pm$ 0.08 & 4908 $\pm$ 35 & 3.07 $\pm$ 0.12 & - & 2.60 & 1.90 & 1.01 $\pm$ 0.12 & 1.71 \\
HD 240237 b & -0.26 $\pm$ 0.07 & 4361 $\pm$ 10 & 1.66 $\pm$ 0.05 & - & 5.30 & 1.69 & 1.46 $\pm$ 0.32 & 4.80 \\
BD +48 738 b & -0.20 $\pm$ 0.07 & 4414 $\pm$ 15 & 2.24 $\pm$ 0.06 & - & 0.91 & 0.74 & 1.16 $\pm$ 0.22 & 1.23 \\
HD 96127 b & -0.24 $\pm$ 0.10 & 4152 $\pm$ 23 & 2.06 $\pm$ 0.09 & - & 4.00 & 0.91 & 1.39 $\pm$ 0.29 & 5.30 \\
BD+48740 b$^{e)}$ & -0.13 $\pm$ 0.06 & 4534 $\pm$ 24 & 2.48 $\pm$ 0.12 & - & 1.60 & 1.50 & 1.12 $\pm$ 0.18 & 1.31 \\
BD+15 2940 b & 0.28 $\pm$ 0.07 & 4796 $\pm$ 117 & 2.80 $\pm$ 0.45 & - & 1.11 & 1.10 & 1.17 $\pm$ 0.18 & 1.16 \\
HD 233604 b & -0.36 $\pm$ 0.04 & 4791 $\pm$ 45 & 2.55 $\pm$ 0.18 & - & 6.58 & 1.50 & 1.24 $\pm$ 0.14 & 5.78 \\
TYC+1422-614-1 b & -0.20 $\pm$ 0.08 & 4806 $\pm$ 45 & 2.85 $\pm$ 0.18 & - & 2.50 & 1.15 & 1.16 $\pm$ 0.18 & 2.51 \\
TYC+1422-614-1 c & -0.20 $\pm$ 0.08 & 4806 $\pm$ 45 & 2.85 $\pm$ 0.18 & - & 10.00 & 1.15 & 1.16 $\pm$ 0.18 & 10.05 \\
BD+49 828 b & -0.19 $\pm$ 0.06 & 4943 $\pm$ 30 & 2.85 $\pm$ 0.09 & - & 1.52 & 1.60 & 1.52 $\pm$ 0.22 & 1.47 \\
HD 95127 b & -0.18 $\pm$ 0.05 & 4218 $\pm$ 69 & 1.78 $\pm$ 0.30 & 2.28 $\pm$ 0.38 & 5.01 & 1.20 & 1.74 $\pm$ 0.37 & 6.41 \\
HD 216536 b & -0.17 $\pm$ 0.09 & 4639 $\pm$ 45 & 2.36 $\pm$ 0.21 & - & 1.47 & 1.30 & 1.70 $\pm$ 0.34 & 1.76 \\
\hline
\multicolumn{9}{l}{$^{a)}$\footnotesize{Orbital solution from \cite{2003A&A...398L..19S}, atmospheric parameters from \cite{daSilva2006}}}\\ 
\multicolumn{9}{l}{$^{b)}$\footnotesize{Assumed uncertainty for $\log g$}}\\
\multicolumn{9}{l}{$^{c)}$\footnotesize{Atmospheric parameters from text}}\\
\multicolumn{9}{l}{$^{d)}$\footnotesize{From exoplanet.eu}}\\
\multicolumn{9}{l}{$^{e)}$\footnotesize{\cite{Adamow2012}}}\\
\end{tabular}
